Sampling on energy-norm based sparse grids for the optimal recovery of Sobolev type functions in $H^\gamma$

We investigate the rate of convergence of linear sampling numbers of the embedding $H^{\alpha,\beta} (\mathbb{T}^d) \hookrightarrow H^\gamma (\mathbb{T}^d)$. Here $\alpha$ governs the mixed smoothness and $\beta$ the isotropic smoothness in the space $H^{\alpha,\beta}(\mathbb{T}^d)$ of hybrid smoothness, whereas $H^{\gamma}(\mathbb{T}^d)$ denotes the isotropic Sobolev space. If $\gamma>\beta$ we obtain sharp polynomial decay rates for the first embedding realized by sampling operators based on "energy-norm based sparse grids" for the classical trigonometric interpolation. This complements earlier work by Griebel, Knapek and D\~ung, Ullrich, where general linear approximations have been considered. In addition, we study the embedding $H^\alpha_{mix} (\mathbb{T}^d) \hookrightarrow H^{\gamma}_{mix}(\mathbb{T}^d)$ and achieve optimality for Smolyak's algorithm applied to the classical trigonometric interpolation. This can be applied to investigate the sampling numbers for the embedding $H^\alpha_{mix} (\mathbb{T}^d) \hookrightarrow L_q(\mathbb{T}^d)$ for $2<q\leq \infty$ where again Smolyak's algorithm yields the optimal order. The precise decay rates for the sampling numbers in the mentioned situations always coincide with those for the approximation numbers, except probably in the limiting situation $\beta = \gamma$ (including the embedding into $L_2(\mathbb{T}^d)$). The best what we could prove there is a (probably) non-sharp results with a logarithmic gap between lower and upper bound.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.15]
    \begin{scope}[thick,font=\scriptsize]
    %\alpha=2 \beta=0 \gamma=1 \xi=20
    % Axes:
    % Are simply drawn using line with the `->` option to make them arrows:
    % The main labels of the axes can be places using `node`s:
    \draw [->] (-18,0) -- (18,0) node [below] {$k_1$};
    \draw [->] (0,-18) -- (0,18) node [above] {$k_2$};

    % Axes labels:
    % Are drawn using small lines and labeled with `node`s. The placement can be set using options
   
    % If you only want a single label per axis side:
    \end{scope}
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (-1,2) {$\bullet$};
\node at (1,-2) {$\bullet$};
\node at (-1,-2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (-1,-2) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (-1,2) {$\bullet$};
\node at (1,3) {$\bullet$};
\node at (-1,3) {$\bullet$};
\node at (1,-3) {$\bullet$};
\node at (-1,-3) {$\bullet$};
\node at (1,3) {$\bullet$};
\node at (0,-3) {$\bullet$};
\node at (-1,-3) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,3) {$\bullet$};
\node at (1,3) {$\bullet$};
\node at (-1,3) {$\bullet$};
\node at (1,4) {$\bullet$};
\node at (-1,4) {$\bullet$};
\node at (1,-4) {$\bullet$};
\node at (-1,-4) {$\bullet$};
\node at (1,4) {$\bullet$};
\node at (0,-4) {$\bullet$};
\node at (-1,-4) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,4) {$\bullet$};
\node at (1,4) {$\bullet$};
\node at (-1,4) {$\bullet$};
\node at (1,5) {$\bullet$};
\node at (-1,5) {$\bullet$};
\node at (1,-5) {$\bullet$};
\node at (-1,-5) {$\bullet$};
\node at (1,5) {$\bullet$};
\node at (0,-5) {$\bullet$};
\node at (-1,-5) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,5) {$\bullet$};
\node at (1,5) {$\bullet$};
\node at (-1,5) {$\bullet$};
\node at (1,6) {$\bullet$};
\node at (-1,6) {$\bullet$};
\node at (1,-6) {$\bullet$};
\node at (-1,-6) {$\bullet$};
\node at (1,6) {$\bullet$};
\node at (0,-6) {$\bullet$};
\node at (-1,-6) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,6) {$\bullet$};
\node at (1,6) {$\bullet$};
\node at (-1,6) {$\bullet$};
\node at (1,7) {$\bullet$};
\node at (-1,7) {$\bullet$};
\node at (1,-7) {$\bullet$};
\node at (-1,-7) {$\bullet$};
\node at (1,7) {$\bullet$};
\node at (0,-7) {$\bullet$};
\node at (-1,-7) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,7) {$\bullet$};
\node at (1,7) {$\bullet$};
\node at (-1,7) {$\bullet$};
\node at (1,8) {$\bullet$};
\node at (-1,8) {$\bullet$};
\node at (1,-8) {$\bullet$};
\node at (-1,-8) {$\bullet$};
\node at (1,8) {$\bullet$};
\node at (0,-8) {$\bullet$};
\node at (-1,-8) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,8) {$\bullet$};
\node at (1,8) {$\bullet$};
\node at (-1,8) {$\bullet$};
\node at (1,9) {$\bullet$};
\node at (-1,9) {$\bullet$};
\node at (1,-9) {$\bullet$};
\node at (-1,-9) {$\bullet$};
\node at (1,9) {$\bullet$};
\node at (0,-9) {$\bullet$};
\node at (-1,-9) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,9) {$\bullet$};
\node at (1,9) {$\bullet$};
\node at (-1,9) {$\bullet$};
\node at (1,10) {$\bullet$};
\node at (-1,10) {$\bullet$};
\node at (1,-10) {$\bullet$};
\node at (-1,-10) {$\bullet$};
\node at (1,10) {$\bullet$};
\node at (0,-10) {$\bullet$};
\node at (-1,-10) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,10) {$\bullet$};
\node at (1,10) {$\bullet$};
\node at (-1,10) {$\bullet$};
\node at (1,11) {$\bullet$};
\node at (-1,11) {$\bullet$};
\node at (1,-11) {$\bullet$};
\node at (-1,-11) {$\bullet$};
\node at (1,11) {$\bullet$};
\node at (0,-11) {$\bullet$};
\node at (-1,-11) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,11) {$\bullet$};
\node at (1,11) {$\bullet$};
\node at (-1,11) {$\bullet$};
\node at (1,12) {$\bullet$};
\node at (-1,12) {$\bullet$};
\node at (1,-12) {$\bullet$};
\node at (-1,-12) {$\bullet$};
\node at (1,12) {$\bullet$};
\node at (0,-12) {$\bullet$};
\node at (-1,-12) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,12) {$\bullet$};
\node at (1,12) {$\bullet$};
\node at (-1,12) {$\bullet$};
\node at (1,13) {$\bullet$};
\node at (-1,13) {$\bullet$};
\node at (1,-13) {$\bullet$};
\node at (-1,-13) {$\bullet$};
\node at (1,13) {$\bullet$};
\node at (0,-13) {$\bullet$};
\node at (-1,-13) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,13) {$\bullet$};
\node at (1,13) {$\bullet$};
\node at (-1,13) {$\bullet$};
\node at (1,14) {$\bullet$};
\node at (-1,14) {$\bullet$};
\node at (1,-14) {$\bullet$};
\node at (-1,-14) {$\bullet$};
\node at (1,14) {$\bullet$};
\node at (0,-14) {$\bullet$};
\node at (-1,-14) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,14) {$\bullet$};
\node at (1,14) {$\bullet$};
\node at (-1,14) {$\bullet$};
\node at (1,15) {$\bullet$};
\node at (-1,15) {$\bullet$};
\node at (1,-15) {$\bullet$};
\node at (-1,-15) {$\bullet$};
\node at (1,15) {$\bullet$};
\node at (0,-15) {$\bullet$};
\node at (-1,-15) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,15) {$\bullet$};
\node at (1,15) {$\bullet$};
\node at (-1,15) {$\bullet$};
\node at (1,16) {$\bullet$};
\node at (-1,16) {$\bullet$};
\node at (1,-16) {$\bullet$};
\node at (-1,-16) {$\bullet$};
\node at (1,16) {$\bullet$};
\node at (0,-16) {$\bullet$};
\node at (-1,-16) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,16) {$\bullet$};
\node at (1,16) {$\bullet$};
\node at (-1,16) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (-2,1) {$\bullet$};
\node at (2,-1) {$\bullet$};
\node at (-2,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-2,0) {$\bullet$};
\node at (-2,1) {$\bullet$};
\node at (-2,-1) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (2,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (2,2) {$\bullet$};
\node at (-2,2) {$\bullet$};
\node at (2,-2) {$\bullet$};
\node at (-2,-2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (-1,-2) {$\bullet$};
\node at (-2,0) {$\bullet$};
\node at (-2,1) {$\bullet$};
\node at (-2,-1) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (2,-1) {$\bullet$};
\node at (0,2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (-1,2) {$\bullet$};
\node at (2,3) {$\bullet$};
\node at (-2,3) {$\bullet$};
\node at (2,-3) {$\bullet$};
\node at (-2,-3) {$\bullet$};
\node at (1,3) {$\bullet$};
\node at (0,-3) {$\bullet$};
\node at (-1,-3) {$\bullet$};
\node at (-2,0) {$\bullet$};
\node at (-2,1) {$\bullet$};
\node at (-2,-1) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (2,-1) {$\bullet$};
\node at (0,3) {$\bullet$};
\node at (1,3) {$\bullet$};
\node at (-1,3) {$\bullet$};
\node at (2,4) {$\bullet$};
\node at (-2,4) {$\bullet$};
\node at (2,-4) {$\bullet$};
\node at (-2,-4) {$\bullet$};
\node at (1,4) {$\bullet$};
\node at (0,-4) {$\bullet$};
\node at (-1,-4) {$\bullet$};
\node at (-2,0) {$\bullet$};
\node at (-2,1) {$\bullet$};
\node at (-2,-1) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (2,-1) {$\bullet$};
\node at (0,4) {$\bullet$};
\node at (1,4) {$\bullet$};
\node at (-1,4) {$\bullet$};
\node at (3,1) {$\bullet$};
\node at (-3,1) {$\bullet$};
\node at (3,-1) {$\bullet$};
\node at (-3,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-3,0) {$\bullet$};
\node at (-3,1) {$\bullet$};
\node at (-3,-1) {$\bullet$};
\node at (3,0) {$\bullet$};
\node at (3,1) {$\bullet$};
\node at (3,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (4,1) {$\bullet$};
\node at (-4,1) {$\bullet$};
\node at (4,-1) {$\bullet$};
\node at (-4,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-4,0) {$\bullet$};
\node at (-4,1) {$\bullet$};
\node at (-4,-1) {$\bullet$};
\node at (4,0) {$\bullet$};
\node at (4,1) {$\bullet$};
\node at (4,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (3,2) {$\bullet$};
\node at (-3,2) {$\bullet$};
\node at (3,-2) {$\bullet$};
\node at (-3,-2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (-1,-2) {$\bullet$};
\node at (-3,0) {$\bullet$};
\node at (-3,1) {$\bullet$};
\node at (-3,-1) {$\bullet$};
\node at (3,0) {$\bullet$};
\node at (3,1) {$\bullet$};
\node at (3,-1) {$\bullet$};
\node at (0,2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (-1,2) {$\bullet$};
\node at (4,2) {$\bullet$};
\node at (-4,2) {$\bullet$};
\node at (4,-2) {$\bullet$};
\node at (-4,-2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (-1,-2) {$\bullet$};
\node at (-4,0) {$\bullet$};
\node at (-4,1) {$\bullet$};
\node at (-4,-1) {$\bullet$};
\node at (4,0) {$\bullet$};
\node at (4,1) {$\bullet$};
\node at (4,-1) {$\bullet$};
\node at (0,2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (-1,2) {$\bullet$};
\node at (5,1) {$\bullet$};
\node at (-5,1) {$\bullet$};
\node at (5,-1) {$\bullet$};
\node at (-5,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-5,0) {$\bullet$};
\node at (-5,1) {$\bullet$};
\node at (-5,-1) {$\bullet$};
\node at (5,0) {$\bullet$};
\node at (5,1) {$\bullet$};
\node at (5,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (6,1) {$\bullet$};
\node at (-6,1) {$\bullet$};
\node at (6,-1) {$\bullet$};
\node at (-6,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-6,0) {$\bullet$};
\node at (-6,1) {$\bullet$};
\node at (-6,-1) {$\bullet$};
\node at (6,0) {$\bullet$};
\node at (6,1) {$\bullet$};
\node at (6,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (7,1) {$\bullet$};
\node at (-7,1) {$\bullet$};
\node at (7,-1) {$\bullet$};
\node at (-7,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-7,0) {$\bullet$};
\node at (-7,1) {$\bullet$};
\node at (-7,-1) {$\bullet$};
\node at (7,0) {$\bullet$};
\node at (7,1) {$\bullet$};
\node at (7,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (8,1) {$\bullet$};
\node at (-8,1) {$\bullet$};
\node at (8,-1) {$\bullet$};
\node at (-8,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-8,0) {$\bullet$};
\node at (-8,1) {$\bullet$};
\node at (-8,-1) {$\bullet$};
\node at (8,0) {$\bullet$};
\node at (8,1) {$\bullet$};
\node at (8,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (9,1) {$\bullet$};
\node at (-9,1) {$\bullet$};
\node at (9,-1) {$\bullet$};
\node at (-9,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-9,0) {$\bullet$};
\node at (-9,1) {$\bullet$};
\node at (-9,-1) {$\bullet$};
\node at (9,0) {$\bullet$};
\node at (9,1) {$\bullet$};
\node at (9,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (10,1) {$\bullet$};
\node at (-10,1) {$\bullet$};
\node at (10,-1) {$\bullet$};
\node at (-10,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-10,0) {$\bullet$};
\node at (-10,1) {$\bullet$};
\node at (-10,-1) {$\bullet$};
\node at (10,0) {$\bullet$};
\node at (10,1) {$\bullet$};
\node at (10,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (11,1) {$\bullet$};
\node at (-11,1) {$\bullet$};
\node at (11,-1) {$\bullet$};
\node at (-11,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-11,0) {$\bullet$};
\node at (-11,1) {$\bullet$};
\node at (-11,-1) {$\bullet$};
\node at (11,0) {$\bullet$};
\node at (11,1) {$\bullet$};
\node at (11,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (12,1) {$\bullet$};
\node at (-12,1) {$\bullet$};
\node at (12,-1) {$\bullet$};
\node at (-12,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-12,0) {$\bullet$};
\node at (-12,1) {$\bullet$};
\node at (-12,-1) {$\bullet$};
\node at (12,0) {$\bullet$};
\node at (12,1) {$\bullet$};
\node at (12,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (13,1) {$\bullet$};
\node at (-13,1) {$\bullet$};
\node at (13,-1) {$\bullet$};
\node at (-13,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-13,0) {$\bullet$};
\node at (-13,1) {$\bullet$};
\node at (-13,-1) {$\bullet$};
\node at (13,0) {$\bullet$};
\node at (13,1) {$\bullet$};
\node at (13,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (14,1) {$\bullet$};
\node at (-14,1) {$\bullet$};
\node at (14,-1) {$\bullet$};
\node at (-14,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-14,0) {$\bullet$};
\node at (-14,1) {$\bullet$};
\node at (-14,-1) {$\bullet$};
\node at (14,0) {$\bullet$};
\node at (14,1) {$\bullet$};
\node at (14,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (15,1) {$\bullet$};
\node at (-15,1) {$\bullet$};
\node at (15,-1) {$\bullet$};
\node at (-15,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-15,0) {$\bullet$};
\node at (-15,1) {$\bullet$};
\node at (-15,-1) {$\bullet$};
\node at (15,0) {$\bullet$};
\node at (15,1) {$\bullet$};
\node at (15,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (16,1) {$\bullet$};
\node at (-16,1) {$\bullet$};
\node at (16,-1) {$\bullet$};
\node at (-16,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-16,0) {$\bullet$};
\node at (-16,1) {$\bullet$};
\node at (-16,-1) {$\bullet$};
\node at (16,0) {$\bullet$};
\node at (16,1) {$\bullet$};
\node at (16,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (0,0) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-1,1) {$\bullet$};

    % The circle is drawn with `(x,y) circle (radius)`
    % You can draw the outer border and fill the inner area differently.
    % Here I use gray, semitransparent filling to not cover the axes below the circle
 
    % Place the equation into the circle:
\end{tikzpicture}
\begin{tikzpicture}[scale=0.15]
    \begin{scope}[thick,font=\scriptsize]
    %\alpha=1 \beta=0 \gamma=0 \xi=4
    % Axes:
    % Are simply drawn using line with the `->` option to make them arrows:
    % The main labels of the axes can be places using `node`s:
    \draw [->] (-18,0) -- (18,0) node [below] {$k_1$};
    \draw [->] (0,-18) -- (0,18) node [above] {$k_2$};

    % Axes labels:
    % Are drawn using small lines and labeled with `node`s. The placement can be set using options
   
    % If you only want a single label per axis side:
    \end{scope}
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (-1,2) {$\bullet$};
\node at (1,-2) {$\bullet$};
\node at (-1,-2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (-1,-2) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (-1,2) {$\bullet$};
\node at (1,3) {$\bullet$};
\node at (-1,3) {$\bullet$};
\node at (1,-3) {$\bullet$};
\node at (-1,-3) {$\bullet$};
\node at (1,3) {$\bullet$};
\node at (0,-3) {$\bullet$};
\node at (-1,-3) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,3) {$\bullet$};
\node at (1,3) {$\bullet$};
\node at (-1,3) {$\bullet$};
\node at (1,4) {$\bullet$};
\node at (-1,4) {$\bullet$};
\node at (1,-4) {$\bullet$};
\node at (-1,-4) {$\bullet$};
\node at (1,4) {$\bullet$};
\node at (0,-4) {$\bullet$};
\node at (-1,-4) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,4) {$\bullet$};
\node at (1,4) {$\bullet$};
\node at (-1,4) {$\bullet$};
\node at (1,5) {$\bullet$};
\node at (-1,5) {$\bullet$};
\node at (1,-5) {$\bullet$};
\node at (-1,-5) {$\bullet$};
\node at (1,5) {$\bullet$};
\node at (0,-5) {$\bullet$};
\node at (-1,-5) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,5) {$\bullet$};
\node at (1,5) {$\bullet$};
\node at (-1,5) {$\bullet$};
\node at (1,6) {$\bullet$};
\node at (-1,6) {$\bullet$};
\node at (1,-6) {$\bullet$};
\node at (-1,-6) {$\bullet$};
\node at (1,6) {$\bullet$};
\node at (0,-6) {$\bullet$};
\node at (-1,-6) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,6) {$\bullet$};
\node at (1,6) {$\bullet$};
\node at (-1,6) {$\bullet$};
\node at (1,7) {$\bullet$};
\node at (-1,7) {$\bullet$};
\node at (1,-7) {$\bullet$};
\node at (-1,-7) {$\bullet$};
\node at (1,7) {$\bullet$};
\node at (0,-7) {$\bullet$};
\node at (-1,-7) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,7) {$\bullet$};
\node at (1,7) {$\bullet$};
\node at (-1,7) {$\bullet$};
\node at (1,8) {$\bullet$};
\node at (-1,8) {$\bullet$};
\node at (1,-8) {$\bullet$};
\node at (-1,-8) {$\bullet$};
\node at (1,8) {$\bullet$};
\node at (0,-8) {$\bullet$};
\node at (-1,-8) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,8) {$\bullet$};
\node at (1,8) {$\bullet$};
\node at (-1,8) {$\bullet$};
\node at (1,9) {$\bullet$};
\node at (-1,9) {$\bullet$};
\node at (1,-9) {$\bullet$};
\node at (-1,-9) {$\bullet$};
\node at (1,9) {$\bullet$};
\node at (0,-9) {$\bullet$};
\node at (-1,-9) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,9) {$\bullet$};
\node at (1,9) {$\bullet$};
\node at (-1,9) {$\bullet$};
\node at (1,10) {$\bullet$};
\node at (-1,10) {$\bullet$};
\node at (1,-10) {$\bullet$};
\node at (-1,-10) {$\bullet$};
\node at (1,10) {$\bullet$};
\node at (0,-10) {$\bullet$};
\node at (-1,-10) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,10) {$\bullet$};
\node at (1,10) {$\bullet$};
\node at (-1,10) {$\bullet$};
\node at (1,11) {$\bullet$};
\node at (-1,11) {$\bullet$};
\node at (1,-11) {$\bullet$};
\node at (-1,-11) {$\bullet$};
\node at (1,11) {$\bullet$};
\node at (0,-11) {$\bullet$};
\node at (-1,-11) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,11) {$\bullet$};
\node at (1,11) {$\bullet$};
\node at (-1,11) {$\bullet$};
\node at (1,12) {$\bullet$};
\node at (-1,12) {$\bullet$};
\node at (1,-12) {$\bullet$};
\node at (-1,-12) {$\bullet$};
\node at (1,12) {$\bullet$};
\node at (0,-12) {$\bullet$};
\node at (-1,-12) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,12) {$\bullet$};
\node at (1,12) {$\bullet$};
\node at (-1,12) {$\bullet$};
\node at (1,13) {$\bullet$};
\node at (-1,13) {$\bullet$};
\node at (1,-13) {$\bullet$};
\node at (-1,-13) {$\bullet$};
\node at (1,13) {$\bullet$};
\node at (0,-13) {$\bullet$};
\node at (-1,-13) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,13) {$\bullet$};
\node at (1,13) {$\bullet$};
\node at (-1,13) {$\bullet$};
\node at (1,14) {$\bullet$};
\node at (-1,14) {$\bullet$};
\node at (1,-14) {$\bullet$};
\node at (-1,-14) {$\bullet$};
\node at (1,14) {$\bullet$};
\node at (0,-14) {$\bullet$};
\node at (-1,-14) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,14) {$\bullet$};
\node at (1,14) {$\bullet$};
\node at (-1,14) {$\bullet$};
\node at (1,15) {$\bullet$};
\node at (-1,15) {$\bullet$};
\node at (1,-15) {$\bullet$};
\node at (-1,-15) {$\bullet$};
\node at (1,15) {$\bullet$};
\node at (0,-15) {$\bullet$};
\node at (-1,-15) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,15) {$\bullet$};
\node at (1,15) {$\bullet$};
\node at (-1,15) {$\bullet$};
\node at (1,16) {$\bullet$};
\node at (-1,16) {$\bullet$};
\node at (1,-16) {$\bullet$};
\node at (-1,-16) {$\bullet$};
\node at (1,16) {$\bullet$};
\node at (0,-16) {$\bullet$};
\node at (-1,-16) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (0,16) {$\bullet$};
\node at (1,16) {$\bullet$};
\node at (-1,16) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (-2,1) {$\bullet$};
\node at (2,-1) {$\bullet$};
\node at (-2,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-2,0) {$\bullet$};
\node at (-2,1) {$\bullet$};
\node at (-2,-1) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (2,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (2,2) {$\bullet$};
\node at (-2,2) {$\bullet$};
\node at (2,-2) {$\bullet$};
\node at (-2,-2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (-1,-2) {$\bullet$};
\node at (-2,0) {$\bullet$};
\node at (-2,1) {$\bullet$};
\node at (-2,-1) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (2,-1) {$\bullet$};
\node at (0,2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (-1,2) {$\bullet$};
\node at (2,3) {$\bullet$};
\node at (-2,3) {$\bullet$};
\node at (2,-3) {$\bullet$};
\node at (-2,-3) {$\bullet$};
\node at (1,3) {$\bullet$};
\node at (0,-3) {$\bullet$};
\node at (-1,-3) {$\bullet$};
\node at (-2,0) {$\bullet$};
\node at (-2,1) {$\bullet$};
\node at (-2,-1) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (2,-1) {$\bullet$};
\node at (0,3) {$\bullet$};
\node at (1,3) {$\bullet$};
\node at (-1,3) {$\bullet$};
\node at (2,4) {$\bullet$};
\node at (-2,4) {$\bullet$};
\node at (2,-4) {$\bullet$};
\node at (-2,-4) {$\bullet$};
\node at (1,4) {$\bullet$};
\node at (0,-4) {$\bullet$};
\node at (-1,-4) {$\bullet$};
\node at (-2,0) {$\bullet$};
\node at (-2,1) {$\bullet$};
\node at (-2,-1) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (2,-1) {$\bullet$};
\node at (0,4) {$\bullet$};
\node at (1,4) {$\bullet$};
\node at (-1,4) {$\bullet$};
\node at (2,5) {$\bullet$};
\node at (-2,5) {$\bullet$};
\node at (2,-5) {$\bullet$};
\node at (-2,-5) {$\bullet$};
\node at (1,5) {$\bullet$};
\node at (0,-5) {$\bullet$};
\node at (-1,-5) {$\bullet$};
\node at (-2,0) {$\bullet$};
\node at (-2,1) {$\bullet$};
\node at (-2,-1) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (2,-1) {$\bullet$};
\node at (0,5) {$\bullet$};
\node at (1,5) {$\bullet$};
\node at (-1,5) {$\bullet$};
\node at (2,6) {$\bullet$};
\node at (-2,6) {$\bullet$};
\node at (2,-6) {$\bullet$};
\node at (-2,-6) {$\bullet$};
\node at (1,6) {$\bullet$};
\node at (0,-6) {$\bullet$};
\node at (-1,-6) {$\bullet$};
\node at (-2,0) {$\bullet$};
\node at (-2,1) {$\bullet$};
\node at (-2,-1) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (2,-1) {$\bullet$};
\node at (0,6) {$\bullet$};
\node at (1,6) {$\bullet$};
\node at (-1,6) {$\bullet$};
\node at (2,7) {$\bullet$};
\node at (-2,7) {$\bullet$};
\node at (2,-7) {$\bullet$};
\node at (-2,-7) {$\bullet$};
\node at (1,7) {$\bullet$};
\node at (0,-7) {$\bullet$};
\node at (-1,-7) {$\bullet$};
\node at (-2,0) {$\bullet$};
\node at (-2,1) {$\bullet$};
\node at (-2,-1) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (2,-1) {$\bullet$};
\node at (0,7) {$\bullet$};
\node at (1,7) {$\bullet$};
\node at (-1,7) {$\bullet$};
\node at (2,8) {$\bullet$};
\node at (-2,8) {$\bullet$};
\node at (2,-8) {$\bullet$};
\node at (-2,-8) {$\bullet$};
\node at (1,8) {$\bullet$};
\node at (0,-8) {$\bullet$};
\node at (-1,-8) {$\bullet$};
\node at (-2,0) {$\bullet$};
\node at (-2,1) {$\bullet$};
\node at (-2,-1) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (2,-1) {$\bullet$};
\node at (0,8) {$\bullet$};
\node at (1,8) {$\bullet$};
\node at (-1,8) {$\bullet$};
\node at (3,1) {$\bullet$};
\node at (-3,1) {$\bullet$};
\node at (3,-1) {$\bullet$};
\node at (-3,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-3,0) {$\bullet$};
\node at (-3,1) {$\bullet$};
\node at (-3,-1) {$\bullet$};
\node at (3,0) {$\bullet$};
\node at (3,1) {$\bullet$};
\node at (3,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (4,1) {$\bullet$};
\node at (-4,1) {$\bullet$};
\node at (4,-1) {$\bullet$};
\node at (-4,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-4,0) {$\bullet$};
\node at (-4,1) {$\bullet$};
\node at (-4,-1) {$\bullet$};
\node at (4,0) {$\bullet$};
\node at (4,1) {$\bullet$};
\node at (4,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (3,2) {$\bullet$};
\node at (-3,2) {$\bullet$};
\node at (3,-2) {$\bullet$};
\node at (-3,-2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (-1,-2) {$\bullet$};
\node at (-3,0) {$\bullet$};
\node at (-3,1) {$\bullet$};
\node at (-3,-1) {$\bullet$};
\node at (3,0) {$\bullet$};
\node at (3,1) {$\bullet$};
\node at (3,-1) {$\bullet$};
\node at (0,2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (-1,2) {$\bullet$};
\node at (4,2) {$\bullet$};
\node at (-4,2) {$\bullet$};
\node at (4,-2) {$\bullet$};
\node at (-4,-2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (-1,-2) {$\bullet$};
\node at (-4,0) {$\bullet$};
\node at (-4,1) {$\bullet$};
\node at (-4,-1) {$\bullet$};
\node at (4,0) {$\bullet$};
\node at (4,1) {$\bullet$};
\node at (4,-1) {$\bullet$};
\node at (0,2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (-1,2) {$\bullet$};
\node at (3,3) {$\bullet$};
\node at (-3,3) {$\bullet$};
\node at (3,-3) {$\bullet$};
\node at (-3,-3) {$\bullet$};
\node at (1,3) {$\bullet$};
\node at (0,-3) {$\bullet$};
\node at (-1,-3) {$\bullet$};
\node at (-3,0) {$\bullet$};
\node at (-3,1) {$\bullet$};
\node at (-3,-1) {$\bullet$};
\node at (3,0) {$\bullet$};
\node at (3,1) {$\bullet$};
\node at (3,-1) {$\bullet$};
\node at (0,3) {$\bullet$};
\node at (1,3) {$\bullet$};
\node at (-1,3) {$\bullet$};
\node at (3,4) {$\bullet$};
\node at (-3,4) {$\bullet$};
\node at (3,-4) {$\bullet$};
\node at (-3,-4) {$\bullet$};
\node at (1,4) {$\bullet$};
\node at (0,-4) {$\bullet$};
\node at (-1,-4) {$\bullet$};
\node at (-3,0) {$\bullet$};
\node at (-3,1) {$\bullet$};
\node at (-3,-1) {$\bullet$};
\node at (3,0) {$\bullet$};
\node at (3,1) {$\bullet$};
\node at (3,-1) {$\bullet$};
\node at (0,4) {$\bullet$};
\node at (1,4) {$\bullet$};
\node at (-1,4) {$\bullet$};
\node at (4,3) {$\bullet$};
\node at (-4,3) {$\bullet$};
\node at (4,-3) {$\bullet$};
\node at (-4,-3) {$\bullet$};
\node at (1,3) {$\bullet$};
\node at (0,-3) {$\bullet$};
\node at (-1,-3) {$\bullet$};
\node at (-4,0) {$\bullet$};
\node at (-4,1) {$\bullet$};
\node at (-4,-1) {$\bullet$};
\node at (4,0) {$\bullet$};
\node at (4,1) {$\bullet$};
\node at (4,-1) {$\bullet$};
\node at (0,3) {$\bullet$};
\node at (1,3) {$\bullet$};
\node at (-1,3) {$\bullet$};
\node at (4,4) {$\bullet$};
\node at (-4,4) {$\bullet$};
\node at (4,-4) {$\bullet$};
\node at (-4,-4) {$\bullet$};
\node at (1,4) {$\bullet$};
\node at (0,-4) {$\bullet$};
\node at (-1,-4) {$\bullet$};
\node at (-4,0) {$\bullet$};
\node at (-4,1) {$\bullet$};
\node at (-4,-1) {$\bullet$};
\node at (4,0) {$\bullet$};
\node at (4,1) {$\bullet$};
\node at (4,-1) {$\bullet$};
\node at (0,4) {$\bullet$};
\node at (1,4) {$\bullet$};
\node at (-1,4) {$\bullet$};
\node at (5,1) {$\bullet$};
\node at (-5,1) {$\bullet$};
\node at (5,-1) {$\bullet$};
\node at (-5,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-5,0) {$\bullet$};
\node at (-5,1) {$\bullet$};
\node at (-5,-1) {$\bullet$};
\node at (5,0) {$\bullet$};
\node at (5,1) {$\bullet$};
\node at (5,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (6,1) {$\bullet$};
\node at (-6,1) {$\bullet$};
\node at (6,-1) {$\bullet$};
\node at (-6,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-6,0) {$\bullet$};
\node at (-6,1) {$\bullet$};
\node at (-6,-1) {$\bullet$};
\node at (6,0) {$\bullet$};
\node at (6,1) {$\bullet$};
\node at (6,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (7,1) {$\bullet$};
\node at (-7,1) {$\bullet$};
\node at (7,-1) {$\bullet$};
\node at (-7,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-7,0) {$\bullet$};
\node at (-7,1) {$\bullet$};
\node at (-7,-1) {$\bullet$};
\node at (7,0) {$\bullet$};
\node at (7,1) {$\bullet$};
\node at (7,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (8,1) {$\bullet$};
\node at (-8,1) {$\bullet$};
\node at (8,-1) {$\bullet$};
\node at (-8,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-8,0) {$\bullet$};
\node at (-8,1) {$\bullet$};
\node at (-8,-1) {$\bullet$};
\node at (8,0) {$\bullet$};
\node at (8,1) {$\bullet$};
\node at (8,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (5,2) {$\bullet$};
\node at (-5,2) {$\bullet$};
\node at (5,-2) {$\bullet$};
\node at (-5,-2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (-1,-2) {$\bullet$};
\node at (-5,0) {$\bullet$};
\node at (-5,1) {$\bullet$};
\node at (-5,-1) {$\bullet$};
\node at (5,0) {$\bullet$};
\node at (5,1) {$\bullet$};
\node at (5,-1) {$\bullet$};
\node at (0,2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (-1,2) {$\bullet$};
\node at (6,2) {$\bullet$};
\node at (-6,2) {$\bullet$};
\node at (6,-2) {$\bullet$};
\node at (-6,-2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (-1,-2) {$\bullet$};
\node at (-6,0) {$\bullet$};
\node at (-6,1) {$\bullet$};
\node at (-6,-1) {$\bullet$};
\node at (6,0) {$\bullet$};
\node at (6,1) {$\bullet$};
\node at (6,-1) {$\bullet$};
\node at (0,2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (-1,2) {$\bullet$};
\node at (7,2) {$\bullet$};
\node at (-7,2) {$\bullet$};
\node at (7,-2) {$\bullet$};
\node at (-7,-2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (-1,-2) {$\bullet$};
\node at (-7,0) {$\bullet$};
\node at (-7,1) {$\bullet$};
\node at (-7,-1) {$\bullet$};
\node at (7,0) {$\bullet$};
\node at (7,1) {$\bullet$};
\node at (7,-1) {$\bullet$};
\node at (0,2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (-1,2) {$\bullet$};
\node at (8,2) {$\bullet$};
\node at (-8,2) {$\bullet$};
\node at (8,-2) {$\bullet$};
\node at (-8,-2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (0,-2) {$\bullet$};
\node at (-1,-2) {$\bullet$};
\node at (-8,0) {$\bullet$};
\node at (-8,1) {$\bullet$};
\node at (-8,-1) {$\bullet$};
\node at (8,0) {$\bullet$};
\node at (8,1) {$\bullet$};
\node at (8,-1) {$\bullet$};
\node at (0,2) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (-1,2) {$\bullet$};
\node at (9,1) {$\bullet$};
\node at (-9,1) {$\bullet$};
\node at (9,-1) {$\bullet$};
\node at (-9,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-9,0) {$\bullet$};
\node at (-9,1) {$\bullet$};
\node at (-9,-1) {$\bullet$};
\node at (9,0) {$\bullet$};
\node at (9,1) {$\bullet$};
\node at (9,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (10,1) {$\bullet$};
\node at (-10,1) {$\bullet$};
\node at (10,-1) {$\bullet$};
\node at (-10,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-10,0) {$\bullet$};
\node at (-10,1) {$\bullet$};
\node at (-10,-1) {$\bullet$};
\node at (10,0) {$\bullet$};
\node at (10,1) {$\bullet$};
\node at (10,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (11,1) {$\bullet$};
\node at (-11,1) {$\bullet$};
\node at (11,-1) {$\bullet$};
\node at (-11,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-11,0) {$\bullet$};
\node at (-11,1) {$\bullet$};
\node at (-11,-1) {$\bullet$};
\node at (11,0) {$\bullet$};
\node at (11,1) {$\bullet$};
\node at (11,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (12,1) {$\bullet$};
\node at (-12,1) {$\bullet$};
\node at (12,-1) {$\bullet$};
\node at (-12,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-12,0) {$\bullet$};
\node at (-12,1) {$\bullet$};
\node at (-12,-1) {$\bullet$};
\node at (12,0) {$\bullet$};
\node at (12,1) {$\bullet$};
\node at (12,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (13,1) {$\bullet$};
\node at (-13,1) {$\bullet$};
\node at (13,-1) {$\bullet$};
\node at (-13,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-13,0) {$\bullet$};
\node at (-13,1) {$\bullet$};
\node at (-13,-1) {$\bullet$};
\node at (13,0) {$\bullet$};
\node at (13,1) {$\bullet$};
\node at (13,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (14,1) {$\bullet$};
\node at (-14,1) {$\bullet$};
\node at (14,-1) {$\bullet$};
\node at (-14,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-14,0) {$\bullet$};
\node at (-14,1) {$\bullet$};
\node at (-14,-1) {$\bullet$};
\node at (14,0) {$\bullet$};
\node at (14,1) {$\bullet$};
\node at (14,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (15,1) {$\bullet$};
\node at (-15,1) {$\bullet$};
\node at (15,-1) {$\bullet$};
\node at (-15,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-15,0) {$\bullet$};
\node at (-15,1) {$\bullet$};
\node at (-15,-1) {$\bullet$};
\node at (15,0) {$\bullet$};
\node at (15,1) {$\bullet$};
\node at (15,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (16,1) {$\bullet$};
\node at (-16,1) {$\bullet$};
\node at (16,-1) {$\bullet$};
\node at (-16,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-16,0) {$\bullet$};
\node at (-16,1) {$\bullet$};
\node at (-16,-1) {$\bullet$};
\node at (16,0) {$\bullet$};
\node at (16,1) {$\bullet$};
\node at (16,-1) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,1) {$\bullet$};
\node at (0,0) {$\bullet$};
\node at (0,1) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (-1,0) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (1,-1) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\node at (-1,1) {$\bullet$};

    % The circle is drawn with `(x,y) circle (radius)`
    % You can draw the outer border and fill the inner area differently.
    % Here I use gray, semitransparent filling to not cover the axes below the circle
 
    % Place the equation into the circle:
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.7]
    \begin{scope}[thick,font=\scriptsize]
    %\alpha=1 \beta=0 \gamma=0 \xi=4
    % Axes:
    % Are simply drawn using line with the `->` option to make them arrows:
    % The main labels of the axes can be places using `node`s:
    \draw [-] (0,0) -- (6.29,0);
    \draw [-] (0,0) -- (0,6.29) ;
    \draw [-] (-3pt,6.29) -- (3pt,6.29) node [left] {$2 \pi$};
        \draw [-] (6.29,0) -- (6.29,0) node [below] {$2 \pi$};;

    % Axes labels:
    % Are drawn using small lines and labeled with `node`s. The placement can be set using options
   
    % If you only want a single label per axis side:
    \end{scope}
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.698132,2.094395) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (1.396263,2.094395) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (2.792527,2.094395) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (3.490659,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.886922,2.094395) {$\cdot$};
\node at (5.585054,2.094395) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.698132,4.188790) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (1.396263,4.188790) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (2.792527,4.188790) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (3.490659,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (4.886922,4.188790) {$\cdot$};
\node at (5.585054,4.188790) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.369599,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (0.739198,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (1.108797,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.478397,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (1.847996,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (2.217595,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.587194,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (2.956793,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (3.326392,0.000000) {$\cdot$};
\node at (3.695991,0.000000) {$\cdot$};
\node at (4.065590,0.000000) {$\cdot$};
\node at (4.435190,0.000000) {$\cdot$};
\node at (4.804789,0.000000) {$\cdot$};
\node at (5.174388,0.000000) {$\cdot$};
\node at (5.543987,0.000000) {$\cdot$};
\node at (5.913586,0.000000) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.369599,2.094395) {$\cdot$};
\node at (0.698132,2.094395) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (0.739198,2.094395) {$\cdot$};
\node at (1.396263,2.094395) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (1.108797,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.478397,2.094395) {$\cdot$};
\node at (2.792527,2.094395) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (1.847996,2.094395) {$\cdot$};
\node at (3.490659,2.094395) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (2.217595,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.587194,2.094395) {$\cdot$};
\node at (4.886922,2.094395) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (2.956793,2.094395) {$\cdot$};
\node at (5.585054,2.094395) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (3.326392,2.094395) {$\cdot$};
\node at (3.695991,2.094395) {$\cdot$};
\node at (4.065590,2.094395) {$\cdot$};
\node at (4.435190,2.094395) {$\cdot$};
\node at (4.804789,2.094395) {$\cdot$};
\node at (5.174388,2.094395) {$\cdot$};
\node at (5.543987,2.094395) {$\cdot$};
\node at (5.913586,2.094395) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.369599,4.188790) {$\cdot$};
\node at (0.698132,4.188790) {$\cdot$};
\node at (0.739198,4.188790) {$\cdot$};
\node at (1.396263,4.188790) {$\cdot$};
\node at (1.108797,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (1.478397,4.188790) {$\cdot$};
\node at (2.792527,4.188790) {$\cdot$};
\node at (1.847996,4.188790) {$\cdot$};
\node at (3.490659,4.188790) {$\cdot$};
\node at (2.217595,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (2.587194,4.188790) {$\cdot$};
\node at (4.886922,4.188790) {$\cdot$};
\node at (2.956793,4.188790) {$\cdot$};
\node at (5.585054,4.188790) {$\cdot$};
\node at (3.326392,4.188790) {$\cdot$};
\node at (3.695991,4.188790) {$\cdot$};
\node at (4.065590,4.188790) {$\cdot$};
\node at (4.435190,4.188790) {$\cdot$};
\node at (4.804789,4.188790) {$\cdot$};
\node at (5.174388,4.188790) {$\cdot$};
\node at (5.543987,4.188790) {$\cdot$};
\node at (5.913586,4.188790) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.190400,0.000000) {$\cdot$};
\node at (0.369599,0.000000) {$\cdot$};
\node at (0.369599,0.000000) {$\cdot$};
\node at (0.380799,0.000000) {$\cdot$};
\node at (0.739198,0.000000) {$\cdot$};
\node at (0.739198,0.000000) {$\cdot$};
\node at (0.571199,0.000000) {$\cdot$};
\node at (1.108797,0.000000) {$\cdot$};
\node at (1.108797,0.000000) {$\cdot$};
\node at (0.761598,0.000000) {$\cdot$};
\node at (1.478397,0.000000) {$\cdot$};
\node at (1.478397,0.000000) {$\cdot$};
\node at (0.951998,0.000000) {$\cdot$};
\node at (1.847996,0.000000) {$\cdot$};
\node at (1.847996,0.000000) {$\cdot$};
\node at (1.142397,0.000000) {$\cdot$};
\node at (2.217595,0.000000) {$\cdot$};
\node at (2.217595,0.000000) {$\cdot$};
\node at (1.332797,0.000000) {$\cdot$};
\node at (2.587194,0.000000) {$\cdot$};
\node at (2.587194,0.000000) {$\cdot$};
\node at (1.523196,0.000000) {$\cdot$};
\node at (2.956793,0.000000) {$\cdot$};
\node at (2.956793,0.000000) {$\cdot$};
\node at (1.713596,0.000000) {$\cdot$};
\node at (3.326392,0.000000) {$\cdot$};
\node at (3.326392,0.000000) {$\cdot$};
\node at (1.903996,0.000000) {$\cdot$};
\node at (3.695991,0.000000) {$\cdot$};
\node at (3.695991,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (4.065590,0.000000) {$\cdot$};
\node at (4.065590,0.000000) {$\cdot$};
\node at (2.284795,0.000000) {$\cdot$};
\node at (4.435190,0.000000) {$\cdot$};
\node at (4.435190,0.000000) {$\cdot$};
\node at (2.475194,0.000000) {$\cdot$};
\node at (4.804789,0.000000) {$\cdot$};
\node at (4.804789,0.000000) {$\cdot$};
\node at (2.665594,0.000000) {$\cdot$};
\node at (5.174388,0.000000) {$\cdot$};
\node at (5.174388,0.000000) {$\cdot$};
\node at (2.855993,0.000000) {$\cdot$};
\node at (5.543987,0.000000) {$\cdot$};
\node at (5.543987,0.000000) {$\cdot$};
\node at (3.046393,0.000000) {$\cdot$};
\node at (5.913586,0.000000) {$\cdot$};
\node at (5.913586,0.000000) {$\cdot$};
\node at (3.236792,0.000000) {$\cdot$};
\node at (3.427192,0.000000) {$\cdot$};
\node at (3.617592,0.000000) {$\cdot$};
\node at (3.807991,0.000000) {$\cdot$};
\node at (3.998391,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.379190,0.000000) {$\cdot$};
\node at (4.569589,0.000000) {$\cdot$};
\node at (4.759989,0.000000) {$\cdot$};
\node at (4.950388,0.000000) {$\cdot$};
\node at (5.140788,0.000000) {$\cdot$};
\node at (5.331188,0.000000) {$\cdot$};
\node at (5.521587,0.000000) {$\cdot$};
\node at (5.711987,0.000000) {$\cdot$};
\node at (5.902386,0.000000) {$\cdot$};
\node at (6.092786,0.000000) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.190400,2.094395) {$\cdot$};
\node at (0.369599,2.094395) {$\cdot$};
\node at (0.369599,0.000000) {$\cdot$};
\node at (0.380799,2.094395) {$\cdot$};
\node at (0.739198,2.094395) {$\cdot$};
\node at (0.739198,0.000000) {$\cdot$};
\node at (0.571199,2.094395) {$\cdot$};
\node at (1.108797,2.094395) {$\cdot$};
\node at (1.108797,0.000000) {$\cdot$};
\node at (0.761598,2.094395) {$\cdot$};
\node at (1.478397,2.094395) {$\cdot$};
\node at (1.478397,0.000000) {$\cdot$};
\node at (0.951998,2.094395) {$\cdot$};
\node at (1.847996,2.094395) {$\cdot$};
\node at (1.847996,0.000000) {$\cdot$};
\node at (1.142397,2.094395) {$\cdot$};
\node at (2.217595,2.094395) {$\cdot$};
\node at (2.217595,0.000000) {$\cdot$};
\node at (1.332797,2.094395) {$\cdot$};
\node at (2.587194,2.094395) {$\cdot$};
\node at (2.587194,0.000000) {$\cdot$};
\node at (1.523196,2.094395) {$\cdot$};
\node at (2.956793,2.094395) {$\cdot$};
\node at (2.956793,0.000000) {$\cdot$};
\node at (1.713596,2.094395) {$\cdot$};
\node at (3.326392,2.094395) {$\cdot$};
\node at (3.326392,0.000000) {$\cdot$};
\node at (1.903996,2.094395) {$\cdot$};
\node at (3.695991,2.094395) {$\cdot$};
\node at (3.695991,0.000000) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (4.065590,2.094395) {$\cdot$};
\node at (4.065590,0.000000) {$\cdot$};
\node at (2.284795,2.094395) {$\cdot$};
\node at (4.435190,2.094395) {$\cdot$};
\node at (4.435190,0.000000) {$\cdot$};
\node at (2.475194,2.094395) {$\cdot$};
\node at (4.804789,2.094395) {$\cdot$};
\node at (4.804789,0.000000) {$\cdot$};
\node at (2.665594,2.094395) {$\cdot$};
\node at (5.174388,2.094395) {$\cdot$};
\node at (5.174388,0.000000) {$\cdot$};
\node at (2.855993,2.094395) {$\cdot$};
\node at (5.543987,2.094395) {$\cdot$};
\node at (5.543987,0.000000) {$\cdot$};
\node at (3.046393,2.094395) {$\cdot$};
\node at (5.913586,2.094395) {$\cdot$};
\node at (5.913586,0.000000) {$\cdot$};
\node at (3.236792,2.094395) {$\cdot$};
\node at (3.427192,2.094395) {$\cdot$};
\node at (3.617592,2.094395) {$\cdot$};
\node at (3.807991,2.094395) {$\cdot$};
\node at (3.998391,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.379190,2.094395) {$\cdot$};
\node at (4.569589,2.094395) {$\cdot$};
\node at (4.759989,2.094395) {$\cdot$};
\node at (4.950388,2.094395) {$\cdot$};
\node at (5.140788,2.094395) {$\cdot$};
\node at (5.331188,2.094395) {$\cdot$};
\node at (5.521587,2.094395) {$\cdot$};
\node at (5.711987,2.094395) {$\cdot$};
\node at (5.902386,2.094395) {$\cdot$};
\node at (6.092786,2.094395) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.190400,4.188790) {$\cdot$};
\node at (0.369599,4.188790) {$\cdot$};
\node at (0.380799,4.188790) {$\cdot$};
\node at (0.739198,4.188790) {$\cdot$};
\node at (0.571199,4.188790) {$\cdot$};
\node at (1.108797,4.188790) {$\cdot$};
\node at (0.761598,4.188790) {$\cdot$};
\node at (1.478397,4.188790) {$\cdot$};
\node at (0.951998,4.188790) {$\cdot$};
\node at (1.847996,4.188790) {$\cdot$};
\node at (1.142397,4.188790) {$\cdot$};
\node at (2.217595,4.188790) {$\cdot$};
\node at (1.332797,4.188790) {$\cdot$};
\node at (2.587194,4.188790) {$\cdot$};
\node at (1.523196,4.188790) {$\cdot$};
\node at (2.956793,4.188790) {$\cdot$};
\node at (1.713596,4.188790) {$\cdot$};
\node at (3.326392,4.188790) {$\cdot$};
\node at (1.903996,4.188790) {$\cdot$};
\node at (3.695991,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (4.065590,4.188790) {$\cdot$};
\node at (2.284795,4.188790) {$\cdot$};
\node at (4.435190,4.188790) {$\cdot$};
\node at (2.475194,4.188790) {$\cdot$};
\node at (4.804789,4.188790) {$\cdot$};
\node at (2.665594,4.188790) {$\cdot$};
\node at (5.174388,4.188790) {$\cdot$};
\node at (2.855993,4.188790) {$\cdot$};
\node at (5.543987,4.188790) {$\cdot$};
\node at (3.046393,4.188790) {$\cdot$};
\node at (5.913586,4.188790) {$\cdot$};
\node at (3.236792,4.188790) {$\cdot$};
\node at (3.427192,4.188790) {$\cdot$};
\node at (3.617592,4.188790) {$\cdot$};
\node at (3.807991,4.188790) {$\cdot$};
\node at (3.998391,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (4.379190,4.188790) {$\cdot$};
\node at (4.569589,4.188790) {$\cdot$};
\node at (4.759989,4.188790) {$\cdot$};
\node at (4.950388,4.188790) {$\cdot$};
\node at (5.140788,4.188790) {$\cdot$};
\node at (5.331188,4.188790) {$\cdot$};
\node at (5.521587,4.188790) {$\cdot$};
\node at (5.711987,4.188790) {$\cdot$};
\node at (5.902386,4.188790) {$\cdot$};
\node at (6.092786,4.188790) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.096664,0.000000) {$\cdot$};
\node at (0.190400,0.000000) {$\cdot$};
\node at (0.190400,0.000000) {$\cdot$};
\node at (0.193329,0.000000) {$\cdot$};
\node at (0.380799,0.000000) {$\cdot$};
\node at (0.380799,0.000000) {$\cdot$};
\node at (0.289993,0.000000) {$\cdot$};
\node at (0.571199,0.000000) {$\cdot$};
\node at (0.571199,0.000000) {$\cdot$};
\node at (0.386658,0.000000) {$\cdot$};
\node at (0.761598,0.000000) {$\cdot$};
\node at (0.761598,0.000000) {$\cdot$};
\node at (0.483322,0.000000) {$\cdot$};
\node at (0.951998,0.000000) {$\cdot$};
\node at (0.951998,0.000000) {$\cdot$};
\node at (0.579986,0.000000) {$\cdot$};
\node at (1.142397,0.000000) {$\cdot$};
\node at (1.142397,0.000000) {$\cdot$};
\node at (0.676651,0.000000) {$\cdot$};
\node at (1.332797,0.000000) {$\cdot$};
\node at (1.332797,0.000000) {$\cdot$};
\node at (0.773315,0.000000) {$\cdot$};
\node at (1.523196,0.000000) {$\cdot$};
\node at (1.523196,0.000000) {$\cdot$};
\node at (0.869980,0.000000) {$\cdot$};
\node at (1.713596,0.000000) {$\cdot$};
\node at (1.713596,0.000000) {$\cdot$};
\node at (0.966644,0.000000) {$\cdot$};
\node at (1.903996,0.000000) {$\cdot$};
\node at (1.903996,0.000000) {$\cdot$};
\node at (1.063308,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.159973,0.000000) {$\cdot$};
\node at (2.284795,0.000000) {$\cdot$};
\node at (2.284795,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.475194,0.000000) {$\cdot$};
\node at (2.475194,0.000000) {$\cdot$};
\node at (1.353301,0.000000) {$\cdot$};
\node at (2.665594,0.000000) {$\cdot$};
\node at (2.665594,0.000000) {$\cdot$};
\node at (1.449966,0.000000) {$\cdot$};
\node at (2.855993,0.000000) {$\cdot$};
\node at (2.855993,0.000000) {$\cdot$};
\node at (1.546630,0.000000) {$\cdot$};
\node at (3.046393,0.000000) {$\cdot$};
\node at (3.046393,0.000000) {$\cdot$};
\node at (1.643295,0.000000) {$\cdot$};
\node at (3.236792,0.000000) {$\cdot$};
\node at (3.236792,0.000000) {$\cdot$};
\node at (1.739959,0.000000) {$\cdot$};
\node at (3.427192,0.000000) {$\cdot$};
\node at (3.427192,0.000000) {$\cdot$};
\node at (1.836623,0.000000) {$\cdot$};
\node at (3.617592,0.000000) {$\cdot$};
\node at (3.617592,0.000000) {$\cdot$};
\node at (1.933288,0.000000) {$\cdot$};
\node at (3.807991,0.000000) {$\cdot$};
\node at (3.807991,0.000000) {$\cdot$};
\node at (2.029952,0.000000) {$\cdot$};
\node at (3.998391,0.000000) {$\cdot$};
\node at (3.998391,0.000000) {$\cdot$};
\node at (2.126617,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.223281,0.000000) {$\cdot$};
\node at (4.379190,0.000000) {$\cdot$};
\node at (4.379190,0.000000) {$\cdot$};
\node at (2.319945,0.000000) {$\cdot$};
\node at (4.569589,0.000000) {$\cdot$};
\node at (4.569589,0.000000) {$\cdot$};
\node at (2.416610,0.000000) {$\cdot$};
\node at (4.759989,0.000000) {$\cdot$};
\node at (4.759989,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.950388,0.000000) {$\cdot$};
\node at (4.950388,0.000000) {$\cdot$};
\node at (2.609939,0.000000) {$\cdot$};
\node at (5.140788,0.000000) {$\cdot$};
\node at (5.140788,0.000000) {$\cdot$};
\node at (2.706603,0.000000) {$\cdot$};
\node at (5.331188,0.000000) {$\cdot$};
\node at (5.331188,0.000000) {$\cdot$};
\node at (2.803267,0.000000) {$\cdot$};
\node at (5.521587,0.000000) {$\cdot$};
\node at (5.521587,0.000000) {$\cdot$};
\node at (2.899932,0.000000) {$\cdot$};
\node at (5.711987,0.000000) {$\cdot$};
\node at (5.711987,0.000000) {$\cdot$};
\node at (2.996596,0.000000) {$\cdot$};
\node at (5.902386,0.000000) {$\cdot$};
\node at (5.902386,0.000000) {$\cdot$};
\node at (3.093260,0.000000) {$\cdot$};
\node at (6.092786,0.000000) {$\cdot$};
\node at (6.092786,0.000000) {$\cdot$};
\node at (3.189925,0.000000) {$\cdot$};
\node at (3.286589,0.000000) {$\cdot$};
\node at (3.383254,0.000000) {$\cdot$};
\node at (3.479918,0.000000) {$\cdot$};
\node at (3.576582,0.000000) {$\cdot$};
\node at (3.673247,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (3.866576,0.000000) {$\cdot$};
\node at (3.963240,0.000000) {$\cdot$};
\node at (4.059904,0.000000) {$\cdot$};
\node at (4.156569,0.000000) {$\cdot$};
\node at (4.253233,0.000000) {$\cdot$};
\node at (4.349898,0.000000) {$\cdot$};
\node at (4.446562,0.000000) {$\cdot$};
\node at (4.543226,0.000000) {$\cdot$};
\node at (4.639891,0.000000) {$\cdot$};
\node at (4.736555,0.000000) {$\cdot$};
\node at (4.833219,0.000000) {$\cdot$};
\node at (4.929884,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (5.123213,0.000000) {$\cdot$};
\node at (5.219877,0.000000) {$\cdot$};
\node at (5.316541,0.000000) {$\cdot$};
\node at (5.413206,0.000000) {$\cdot$};
\node at (5.509870,0.000000) {$\cdot$};
\node at (5.606535,0.000000) {$\cdot$};
\node at (5.703199,0.000000) {$\cdot$};
\node at (5.799863,0.000000) {$\cdot$};
\node at (5.896528,0.000000) {$\cdot$};
\node at (5.993192,0.000000) {$\cdot$};
\node at (6.089857,0.000000) {$\cdot$};
\node at (6.186521,0.000000) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.096664,2.094395) {$\cdot$};
\node at (0.190400,2.094395) {$\cdot$};
\node at (0.190400,0.000000) {$\cdot$};
\node at (0.193329,2.094395) {$\cdot$};
\node at (0.380799,2.094395) {$\cdot$};
\node at (0.380799,0.000000) {$\cdot$};
\node at (0.289993,2.094395) {$\cdot$};
\node at (0.571199,2.094395) {$\cdot$};
\node at (0.571199,0.000000) {$\cdot$};
\node at (0.386658,2.094395) {$\cdot$};
\node at (0.761598,2.094395) {$\cdot$};
\node at (0.761598,0.000000) {$\cdot$};
\node at (0.483322,2.094395) {$\cdot$};
\node at (0.951998,2.094395) {$\cdot$};
\node at (0.951998,0.000000) {$\cdot$};
\node at (0.579986,2.094395) {$\cdot$};
\node at (1.142397,2.094395) {$\cdot$};
\node at (1.142397,0.000000) {$\cdot$};
\node at (0.676651,2.094395) {$\cdot$};
\node at (1.332797,2.094395) {$\cdot$};
\node at (1.332797,0.000000) {$\cdot$};
\node at (0.773315,2.094395) {$\cdot$};
\node at (1.523196,2.094395) {$\cdot$};
\node at (1.523196,0.000000) {$\cdot$};
\node at (0.869980,2.094395) {$\cdot$};
\node at (1.713596,2.094395) {$\cdot$};
\node at (1.713596,0.000000) {$\cdot$};
\node at (0.966644,2.094395) {$\cdot$};
\node at (1.903996,2.094395) {$\cdot$};
\node at (1.903996,0.000000) {$\cdot$};
\node at (1.063308,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.159973,2.094395) {$\cdot$};
\node at (2.284795,2.094395) {$\cdot$};
\node at (2.284795,0.000000) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (2.475194,2.094395) {$\cdot$};
\node at (2.475194,0.000000) {$\cdot$};
\node at (1.353301,2.094395) {$\cdot$};
\node at (2.665594,2.094395) {$\cdot$};
\node at (2.665594,0.000000) {$\cdot$};
\node at (1.449966,2.094395) {$\cdot$};
\node at (2.855993,2.094395) {$\cdot$};
\node at (2.855993,0.000000) {$\cdot$};
\node at (1.546630,2.094395) {$\cdot$};
\node at (3.046393,2.094395) {$\cdot$};
\node at (3.046393,0.000000) {$\cdot$};
\node at (1.643295,2.094395) {$\cdot$};
\node at (3.236792,2.094395) {$\cdot$};
\node at (3.236792,0.000000) {$\cdot$};
\node at (1.739959,2.094395) {$\cdot$};
\node at (3.427192,2.094395) {$\cdot$};
\node at (3.427192,0.000000) {$\cdot$};
\node at (1.836623,2.094395) {$\cdot$};
\node at (3.617592,2.094395) {$\cdot$};
\node at (3.617592,0.000000) {$\cdot$};
\node at (1.933288,2.094395) {$\cdot$};
\node at (3.807991,2.094395) {$\cdot$};
\node at (3.807991,0.000000) {$\cdot$};
\node at (2.029952,2.094395) {$\cdot$};
\node at (3.998391,2.094395) {$\cdot$};
\node at (3.998391,0.000000) {$\cdot$};
\node at (2.126617,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.223281,2.094395) {$\cdot$};
\node at (4.379190,2.094395) {$\cdot$};
\node at (4.379190,0.000000) {$\cdot$};
\node at (2.319945,2.094395) {$\cdot$};
\node at (4.569589,2.094395) {$\cdot$};
\node at (4.569589,0.000000) {$\cdot$};
\node at (2.416610,2.094395) {$\cdot$};
\node at (4.759989,2.094395) {$\cdot$};
\node at (4.759989,0.000000) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (4.950388,2.094395) {$\cdot$};
\node at (4.950388,0.000000) {$\cdot$};
\node at (2.609939,2.094395) {$\cdot$};
\node at (5.140788,2.094395) {$\cdot$};
\node at (5.140788,0.000000) {$\cdot$};
\node at (2.706603,2.094395) {$\cdot$};
\node at (5.331188,2.094395) {$\cdot$};
\node at (5.331188,0.000000) {$\cdot$};
\node at (2.803267,2.094395) {$\cdot$};
\node at (5.521587,2.094395) {$\cdot$};
\node at (5.521587,0.000000) {$\cdot$};
\node at (2.899932,2.094395) {$\cdot$};
\node at (5.711987,2.094395) {$\cdot$};
\node at (5.711987,0.000000) {$\cdot$};
\node at (2.996596,2.094395) {$\cdot$};
\node at (5.902386,2.094395) {$\cdot$};
\node at (5.902386,0.000000) {$\cdot$};
\node at (3.093260,2.094395) {$\cdot$};
\node at (6.092786,2.094395) {$\cdot$};
\node at (6.092786,0.000000) {$\cdot$};
\node at (3.189925,2.094395) {$\cdot$};
\node at (3.286589,2.094395) {$\cdot$};
\node at (3.383254,2.094395) {$\cdot$};
\node at (3.479918,2.094395) {$\cdot$};
\node at (3.576582,2.094395) {$\cdot$};
\node at (3.673247,2.094395) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (3.866576,2.094395) {$\cdot$};
\node at (3.963240,2.094395) {$\cdot$};
\node at (4.059904,2.094395) {$\cdot$};
\node at (4.156569,2.094395) {$\cdot$};
\node at (4.253233,2.094395) {$\cdot$};
\node at (4.349898,2.094395) {$\cdot$};
\node at (4.446562,2.094395) {$\cdot$};
\node at (4.543226,2.094395) {$\cdot$};
\node at (4.639891,2.094395) {$\cdot$};
\node at (4.736555,2.094395) {$\cdot$};
\node at (4.833219,2.094395) {$\cdot$};
\node at (4.929884,2.094395) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (5.123213,2.094395) {$\cdot$};
\node at (5.219877,2.094395) {$\cdot$};
\node at (5.316541,2.094395) {$\cdot$};
\node at (5.413206,2.094395) {$\cdot$};
\node at (5.509870,2.094395) {$\cdot$};
\node at (5.606535,2.094395) {$\cdot$};
\node at (5.703199,2.094395) {$\cdot$};
\node at (5.799863,2.094395) {$\cdot$};
\node at (5.896528,2.094395) {$\cdot$};
\node at (5.993192,2.094395) {$\cdot$};
\node at (6.089857,2.094395) {$\cdot$};
\node at (6.186521,2.094395) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.096664,4.188790) {$\cdot$};
\node at (0.190400,4.188790) {$\cdot$};
\node at (0.193329,4.188790) {$\cdot$};
\node at (0.380799,4.188790) {$\cdot$};
\node at (0.289993,4.188790) {$\cdot$};
\node at (0.571199,4.188790) {$\cdot$};
\node at (0.386658,4.188790) {$\cdot$};
\node at (0.761598,4.188790) {$\cdot$};
\node at (0.483322,4.188790) {$\cdot$};
\node at (0.951998,4.188790) {$\cdot$};
\node at (0.579986,4.188790) {$\cdot$};
\node at (1.142397,4.188790) {$\cdot$};
\node at (0.676651,4.188790) {$\cdot$};
\node at (1.332797,4.188790) {$\cdot$};
\node at (0.773315,4.188790) {$\cdot$};
\node at (1.523196,4.188790) {$\cdot$};
\node at (0.869980,4.188790) {$\cdot$};
\node at (1.713596,4.188790) {$\cdot$};
\node at (0.966644,4.188790) {$\cdot$};
\node at (1.903996,4.188790) {$\cdot$};
\node at (1.063308,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (1.159973,4.188790) {$\cdot$};
\node at (2.284795,4.188790) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (2.475194,4.188790) {$\cdot$};
\node at (1.353301,4.188790) {$\cdot$};
\node at (2.665594,4.188790) {$\cdot$};
\node at (1.449966,4.188790) {$\cdot$};
\node at (2.855993,4.188790) {$\cdot$};
\node at (1.546630,4.188790) {$\cdot$};
\node at (3.046393,4.188790) {$\cdot$};
\node at (1.643295,4.188790) {$\cdot$};
\node at (3.236792,4.188790) {$\cdot$};
\node at (1.739959,4.188790) {$\cdot$};
\node at (3.427192,4.188790) {$\cdot$};
\node at (1.836623,4.188790) {$\cdot$};
\node at (3.617592,4.188790) {$\cdot$};
\node at (1.933288,4.188790) {$\cdot$};
\node at (3.807991,4.188790) {$\cdot$};
\node at (2.029952,4.188790) {$\cdot$};
\node at (3.998391,4.188790) {$\cdot$};
\node at (2.126617,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (2.223281,4.188790) {$\cdot$};
\node at (4.379190,4.188790) {$\cdot$};
\node at (2.319945,4.188790) {$\cdot$};
\node at (4.569589,4.188790) {$\cdot$};
\node at (2.416610,4.188790) {$\cdot$};
\node at (4.759989,4.188790) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (4.950388,4.188790) {$\cdot$};
\node at (2.609939,4.188790) {$\cdot$};
\node at (5.140788,4.188790) {$\cdot$};
\node at (2.706603,4.188790) {$\cdot$};
\node at (5.331188,4.188790) {$\cdot$};
\node at (2.803267,4.188790) {$\cdot$};
\node at (5.521587,4.188790) {$\cdot$};
\node at (2.899932,4.188790) {$\cdot$};
\node at (5.711987,4.188790) {$\cdot$};
\node at (2.996596,4.188790) {$\cdot$};
\node at (5.902386,4.188790) {$\cdot$};
\node at (3.093260,4.188790) {$\cdot$};
\node at (6.092786,4.188790) {$\cdot$};
\node at (3.189925,4.188790) {$\cdot$};
\node at (3.286589,4.188790) {$\cdot$};
\node at (3.383254,4.188790) {$\cdot$};
\node at (3.479918,4.188790) {$\cdot$};
\node at (3.576582,4.188790) {$\cdot$};
\node at (3.673247,4.188790) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (3.866576,4.188790) {$\cdot$};
\node at (3.963240,4.188790) {$\cdot$};
\node at (4.059904,4.188790) {$\cdot$};
\node at (4.156569,4.188790) {$\cdot$};
\node at (4.253233,4.188790) {$\cdot$};
\node at (4.349898,4.188790) {$\cdot$};
\node at (4.446562,4.188790) {$\cdot$};
\node at (4.543226,4.188790) {$\cdot$};
\node at (4.639891,4.188790) {$\cdot$};
\node at (4.736555,4.188790) {$\cdot$};
\node at (4.833219,4.188790) {$\cdot$};
\node at (4.929884,4.188790) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (5.123213,4.188790) {$\cdot$};
\node at (5.219877,4.188790) {$\cdot$};
\node at (5.316541,4.188790) {$\cdot$};
\node at (5.413206,4.188790) {$\cdot$};
\node at (5.509870,4.188790) {$\cdot$};
\node at (5.606535,4.188790) {$\cdot$};
\node at (5.703199,4.188790) {$\cdot$};
\node at (5.799863,4.188790) {$\cdot$};
\node at (5.896528,4.188790) {$\cdot$};
\node at (5.993192,4.188790) {$\cdot$};
\node at (6.089857,4.188790) {$\cdot$};
\node at (6.186521,4.188790) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (1.256637,1.256637) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (2.513274,1.256637) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (3.769911,1.256637) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (5.026548,1.256637) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (1.256637,2.513274) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (2.513274,2.513274) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (3.769911,2.513274) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (5.026548,2.513274) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (1.256637,3.769911) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (2.513274,3.769911) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (3.769911,3.769911) {$\cdot$};
\node at (5.026548,3.769911) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (1.256637,5.026548) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (2.513274,5.026548) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (3.769911,5.026548) {$\cdot$};
\node at (5.026548,5.026548) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.698132,1.256637) {$\cdot$};
\node at (1.256637,1.256637) {$\cdot$};
\node at (0.698132,2.094395) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (1.396263,1.256637) {$\cdot$};
\node at (2.513274,1.256637) {$\cdot$};
\node at (1.396263,2.094395) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (3.769911,1.256637) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (2.792527,1.256637) {$\cdot$};
\node at (5.026548,1.256637) {$\cdot$};
\node at (2.792527,2.094395) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (3.490659,1.256637) {$\cdot$};
\node at (3.490659,2.094395) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.886922,1.256637) {$\cdot$};
\node at (4.886922,2.094395) {$\cdot$};
\node at (5.585054,1.256637) {$\cdot$};
\node at (5.585054,2.094395) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.698132,2.513274) {$\cdot$};
\node at (1.256637,2.513274) {$\cdot$};
\node at (0.698132,4.188790) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (1.396263,2.513274) {$\cdot$};
\node at (2.513274,2.513274) {$\cdot$};
\node at (1.396263,4.188790) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (3.769911,2.513274) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (2.792527,2.513274) {$\cdot$};
\node at (5.026548,2.513274) {$\cdot$};
\node at (2.792527,4.188790) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (3.490659,2.513274) {$\cdot$};
\node at (3.490659,4.188790) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (4.886922,2.513274) {$\cdot$};
\node at (4.886922,4.188790) {$\cdot$};
\node at (5.585054,2.513274) {$\cdot$};
\node at (5.585054,4.188790) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.698132,3.769911) {$\cdot$};
\node at (1.256637,3.769911) {$\cdot$};
\node at (1.396263,3.769911) {$\cdot$};
\node at (2.513274,3.769911) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (3.769911,3.769911) {$\cdot$};
\node at (2.792527,3.769911) {$\cdot$};
\node at (5.026548,3.769911) {$\cdot$};
\node at (3.490659,3.769911) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (4.886922,3.769911) {$\cdot$};
\node at (5.585054,3.769911) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.698132,5.026548) {$\cdot$};
\node at (1.256637,5.026548) {$\cdot$};
\node at (1.396263,5.026548) {$\cdot$};
\node at (2.513274,5.026548) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (3.769911,5.026548) {$\cdot$};
\node at (2.792527,5.026548) {$\cdot$};
\node at (5.026548,5.026548) {$\cdot$};
\node at (3.490659,5.026548) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (4.886922,5.026548) {$\cdot$};
\node at (5.585054,5.026548) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.369599,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (0.369599,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (0.739198,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (0.739198,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (1.108797,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.108797,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.478397,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (1.478397,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (1.847996,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (1.847996,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (2.217595,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.217595,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.587194,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (2.587194,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (2.956793,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (2.956793,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (3.326392,0.000000) {$\cdot$};
\node at (3.326392,0.000000) {$\cdot$};
\node at (3.695991,0.000000) {$\cdot$};
\node at (3.695991,0.000000) {$\cdot$};
\node at (4.065590,0.000000) {$\cdot$};
\node at (4.065590,0.000000) {$\cdot$};
\node at (4.435190,0.000000) {$\cdot$};
\node at (4.435190,0.000000) {$\cdot$};
\node at (4.804789,0.000000) {$\cdot$};
\node at (4.804789,0.000000) {$\cdot$};
\node at (5.174388,0.000000) {$\cdot$};
\node at (5.174388,0.000000) {$\cdot$};
\node at (5.543987,0.000000) {$\cdot$};
\node at (5.543987,0.000000) {$\cdot$};
\node at (5.913586,0.000000) {$\cdot$};
\node at (5.913586,0.000000) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.369599,1.256637) {$\cdot$};
\node at (0.698132,1.256637) {$\cdot$};
\node at (0.369599,2.094395) {$\cdot$};
\node at (0.698132,2.094395) {$\cdot$};
\node at (0.739198,1.256637) {$\cdot$};
\node at (1.396263,1.256637) {$\cdot$};
\node at (0.739198,2.094395) {$\cdot$};
\node at (1.396263,2.094395) {$\cdot$};
\node at (1.108797,1.256637) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (1.108797,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (1.478397,1.256637) {$\cdot$};
\node at (2.792527,1.256637) {$\cdot$};
\node at (1.478397,2.094395) {$\cdot$};
\node at (2.792527,2.094395) {$\cdot$};
\node at (1.847996,1.256637) {$\cdot$};
\node at (3.490659,1.256637) {$\cdot$};
\node at (1.847996,2.094395) {$\cdot$};
\node at (3.490659,2.094395) {$\cdot$};
\node at (2.217595,1.256637) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (2.217595,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (2.587194,1.256637) {$\cdot$};
\node at (4.886922,1.256637) {$\cdot$};
\node at (2.587194,2.094395) {$\cdot$};
\node at (4.886922,2.094395) {$\cdot$};
\node at (2.956793,1.256637) {$\cdot$};
\node at (5.585054,1.256637) {$\cdot$};
\node at (2.956793,2.094395) {$\cdot$};
\node at (5.585054,2.094395) {$\cdot$};
\node at (3.326392,1.256637) {$\cdot$};
\node at (3.326392,2.094395) {$\cdot$};
\node at (3.695991,1.256637) {$\cdot$};
\node at (3.695991,2.094395) {$\cdot$};
\node at (4.065590,1.256637) {$\cdot$};
\node at (4.065590,2.094395) {$\cdot$};
\node at (4.435190,1.256637) {$\cdot$};
\node at (4.435190,2.094395) {$\cdot$};
\node at (4.804789,1.256637) {$\cdot$};
\node at (4.804789,2.094395) {$\cdot$};
\node at (5.174388,1.256637) {$\cdot$};
\node at (5.174388,2.094395) {$\cdot$};
\node at (5.543987,1.256637) {$\cdot$};
\node at (5.543987,2.094395) {$\cdot$};
\node at (5.913586,1.256637) {$\cdot$};
\node at (5.913586,2.094395) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.369599,2.513274) {$\cdot$};
\node at (0.698132,2.513274) {$\cdot$};
\node at (0.369599,4.188790) {$\cdot$};
\node at (0.698132,4.188790) {$\cdot$};
\node at (0.739198,2.513274) {$\cdot$};
\node at (1.396263,2.513274) {$\cdot$};
\node at (0.739198,4.188790) {$\cdot$};
\node at (1.396263,4.188790) {$\cdot$};
\node at (1.108797,2.513274) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (1.108797,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (1.478397,2.513274) {$\cdot$};
\node at (2.792527,2.513274) {$\cdot$};
\node at (1.478397,4.188790) {$\cdot$};
\node at (2.792527,4.188790) {$\cdot$};
\node at (1.847996,2.513274) {$\cdot$};
\node at (3.490659,2.513274) {$\cdot$};
\node at (1.847996,4.188790) {$\cdot$};
\node at (3.490659,4.188790) {$\cdot$};
\node at (2.217595,2.513274) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (2.217595,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (2.587194,2.513274) {$\cdot$};
\node at (4.886922,2.513274) {$\cdot$};
\node at (2.587194,4.188790) {$\cdot$};
\node at (4.886922,4.188790) {$\cdot$};
\node at (2.956793,2.513274) {$\cdot$};
\node at (5.585054,2.513274) {$\cdot$};
\node at (2.956793,4.188790) {$\cdot$};
\node at (5.585054,4.188790) {$\cdot$};
\node at (3.326392,2.513274) {$\cdot$};
\node at (3.326392,4.188790) {$\cdot$};
\node at (3.695991,2.513274) {$\cdot$};
\node at (3.695991,4.188790) {$\cdot$};
\node at (4.065590,2.513274) {$\cdot$};
\node at (4.065590,4.188790) {$\cdot$};
\node at (4.435190,2.513274) {$\cdot$};
\node at (4.435190,4.188790) {$\cdot$};
\node at (4.804789,2.513274) {$\cdot$};
\node at (4.804789,4.188790) {$\cdot$};
\node at (5.174388,2.513274) {$\cdot$};
\node at (5.174388,4.188790) {$\cdot$};
\node at (5.543987,2.513274) {$\cdot$};
\node at (5.543987,4.188790) {$\cdot$};
\node at (5.913586,2.513274) {$\cdot$};
\node at (5.913586,4.188790) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.369599,3.769911) {$\cdot$};
\node at (0.698132,3.769911) {$\cdot$};
\node at (0.739198,3.769911) {$\cdot$};
\node at (1.396263,3.769911) {$\cdot$};
\node at (1.108797,3.769911) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (1.478397,3.769911) {$\cdot$};
\node at (2.792527,3.769911) {$\cdot$};
\node at (1.847996,3.769911) {$\cdot$};
\node at (3.490659,3.769911) {$\cdot$};
\node at (2.217595,3.769911) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (2.587194,3.769911) {$\cdot$};
\node at (4.886922,3.769911) {$\cdot$};
\node at (2.956793,3.769911) {$\cdot$};
\node at (5.585054,3.769911) {$\cdot$};
\node at (3.326392,3.769911) {$\cdot$};
\node at (3.695991,3.769911) {$\cdot$};
\node at (4.065590,3.769911) {$\cdot$};
\node at (4.435190,3.769911) {$\cdot$};
\node at (4.804789,3.769911) {$\cdot$};
\node at (5.174388,3.769911) {$\cdot$};
\node at (5.543987,3.769911) {$\cdot$};
\node at (5.913586,3.769911) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.369599,5.026548) {$\cdot$};
\node at (0.698132,5.026548) {$\cdot$};
\node at (0.739198,5.026548) {$\cdot$};
\node at (1.396263,5.026548) {$\cdot$};
\node at (1.108797,5.026548) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (1.478397,5.026548) {$\cdot$};
\node at (2.792527,5.026548) {$\cdot$};
\node at (1.847996,5.026548) {$\cdot$};
\node at (3.490659,5.026548) {$\cdot$};
\node at (2.217595,5.026548) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (2.587194,5.026548) {$\cdot$};
\node at (4.886922,5.026548) {$\cdot$};
\node at (2.956793,5.026548) {$\cdot$};
\node at (5.585054,5.026548) {$\cdot$};
\node at (3.326392,5.026548) {$\cdot$};
\node at (3.695991,5.026548) {$\cdot$};
\node at (4.065590,5.026548) {$\cdot$};
\node at (4.435190,5.026548) {$\cdot$};
\node at (4.804789,5.026548) {$\cdot$};
\node at (5.174388,5.026548) {$\cdot$};
\node at (5.543987,5.026548) {$\cdot$};
\node at (5.913586,5.026548) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (2.094395,0.698132) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (4.188790,0.698132) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (2.094395,1.396263) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (4.188790,1.396263) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (2.094395,2.792527) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (4.188790,2.792527) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (2.094395,3.490659) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (4.188790,3.490659) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (2.094395,4.886922) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (4.188790,4.886922) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (2.094395,5.585054) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (4.188790,5.585054) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (1.256637,0.698132) {$\cdot$};
\node at (2.094395,0.698132) {$\cdot$};
\node at (1.256637,1.256637) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (2.513274,0.698132) {$\cdot$};
\node at (4.188790,0.698132) {$\cdot$};
\node at (2.513274,1.256637) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (3.769911,0.698132) {$\cdot$};
\node at (3.769911,1.256637) {$\cdot$};
\node at (5.026548,0.698132) {$\cdot$};
\node at (5.026548,1.256637) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (1.256637,1.396263) {$\cdot$};
\node at (2.094395,1.396263) {$\cdot$};
\node at (1.256637,2.513274) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (2.513274,1.396263) {$\cdot$};
\node at (4.188790,1.396263) {$\cdot$};
\node at (2.513274,2.513274) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (3.769911,1.396263) {$\cdot$};
\node at (3.769911,2.513274) {$\cdot$};
\node at (5.026548,1.396263) {$\cdot$};
\node at (5.026548,2.513274) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (1.256637,3.769911) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (2.513274,3.769911) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (3.769911,3.769911) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (5.026548,3.769911) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (1.256637,2.792527) {$\cdot$};
\node at (2.094395,2.792527) {$\cdot$};
\node at (1.256637,5.026548) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (2.513274,2.792527) {$\cdot$};
\node at (4.188790,2.792527) {$\cdot$};
\node at (2.513274,5.026548) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (3.769911,2.792527) {$\cdot$};
\node at (3.769911,5.026548) {$\cdot$};
\node at (5.026548,2.792527) {$\cdot$};
\node at (5.026548,5.026548) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (1.256637,3.490659) {$\cdot$};
\node at (2.094395,3.490659) {$\cdot$};
\node at (2.513274,3.490659) {$\cdot$};
\node at (4.188790,3.490659) {$\cdot$};
\node at (3.769911,3.490659) {$\cdot$};
\node at (5.026548,3.490659) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (1.256637,4.886922) {$\cdot$};
\node at (2.094395,4.886922) {$\cdot$};
\node at (2.513274,4.886922) {$\cdot$};
\node at (4.188790,4.886922) {$\cdot$};
\node at (3.769911,4.886922) {$\cdot$};
\node at (5.026548,4.886922) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (1.256637,5.585054) {$\cdot$};
\node at (2.094395,5.585054) {$\cdot$};
\node at (2.513274,5.585054) {$\cdot$};
\node at (4.188790,5.585054) {$\cdot$};
\node at (3.769911,5.585054) {$\cdot$};
\node at (5.026548,5.585054) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (2.094395,0.369599) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (2.094395,0.698132) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (4.188790,0.369599) {$\cdot$};
\node at (4.188790,0.698132) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (2.094395,0.739198) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (2.094395,1.396263) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (4.188790,0.739198) {$\cdot$};
\node at (4.188790,1.396263) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (2.094395,1.108797) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (4.188790,1.108797) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (2.094395,1.478397) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (2.094395,2.792527) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (4.188790,1.478397) {$\cdot$};
\node at (4.188790,2.792527) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (2.094395,1.847996) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (2.094395,3.490659) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (4.188790,1.847996) {$\cdot$};
\node at (4.188790,3.490659) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (2.094395,2.217595) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (4.188790,2.217595) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (2.094395,2.587194) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (2.094395,4.886922) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (4.188790,2.587194) {$\cdot$};
\node at (4.188790,4.886922) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (2.094395,2.956793) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (2.094395,5.585054) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (4.188790,2.956793) {$\cdot$};
\node at (4.188790,5.585054) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (2.094395,3.326392) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (4.188790,3.326392) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (2.094395,3.695991) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (4.188790,3.695991) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (2.094395,4.065590) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (4.188790,4.065590) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (2.094395,4.435190) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (4.188790,4.435190) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (2.094395,4.804789) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (4.188790,4.804789) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (2.094395,5.174388) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (4.188790,5.174388) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (2.094395,5.543987) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (4.188790,5.543987) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (2.094395,5.913586) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (4.188790,5.913586) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (1.256637,0.369599) {$\cdot$};
\node at (2.094395,0.369599) {$\cdot$};
\node at (1.256637,0.698132) {$\cdot$};
\node at (2.094395,0.698132) {$\cdot$};
\node at (2.513274,0.369599) {$\cdot$};
\node at (4.188790,0.369599) {$\cdot$};
\node at (2.513274,0.698132) {$\cdot$};
\node at (4.188790,0.698132) {$\cdot$};
\node at (3.769911,0.369599) {$\cdot$};
\node at (3.769911,0.698132) {$\cdot$};
\node at (5.026548,0.369599) {$\cdot$};
\node at (5.026548,0.698132) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (1.256637,0.739198) {$\cdot$};
\node at (2.094395,0.739198) {$\cdot$};
\node at (1.256637,1.396263) {$\cdot$};
\node at (2.094395,1.396263) {$\cdot$};
\node at (2.513274,0.739198) {$\cdot$};
\node at (4.188790,0.739198) {$\cdot$};
\node at (2.513274,1.396263) {$\cdot$};
\node at (4.188790,1.396263) {$\cdot$};
\node at (3.769911,0.739198) {$\cdot$};
\node at (3.769911,1.396263) {$\cdot$};
\node at (5.026548,0.739198) {$\cdot$};
\node at (5.026548,1.396263) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (1.256637,1.108797) {$\cdot$};
\node at (2.094395,1.108797) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (2.513274,1.108797) {$\cdot$};
\node at (4.188790,1.108797) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (3.769911,1.108797) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (5.026548,1.108797) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (1.256637,1.478397) {$\cdot$};
\node at (2.094395,1.478397) {$\cdot$};
\node at (1.256637,2.792527) {$\cdot$};
\node at (2.094395,2.792527) {$\cdot$};
\node at (2.513274,1.478397) {$\cdot$};
\node at (4.188790,1.478397) {$\cdot$};
\node at (2.513274,2.792527) {$\cdot$};
\node at (4.188790,2.792527) {$\cdot$};
\node at (3.769911,1.478397) {$\cdot$};
\node at (3.769911,2.792527) {$\cdot$};
\node at (5.026548,1.478397) {$\cdot$};
\node at (5.026548,2.792527) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (1.256637,1.847996) {$\cdot$};
\node at (2.094395,1.847996) {$\cdot$};
\node at (1.256637,3.490659) {$\cdot$};
\node at (2.094395,3.490659) {$\cdot$};
\node at (2.513274,1.847996) {$\cdot$};
\node at (4.188790,1.847996) {$\cdot$};
\node at (2.513274,3.490659) {$\cdot$};
\node at (4.188790,3.490659) {$\cdot$};
\node at (3.769911,1.847996) {$\cdot$};
\node at (3.769911,3.490659) {$\cdot$};
\node at (5.026548,1.847996) {$\cdot$};
\node at (5.026548,3.490659) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (1.256637,2.217595) {$\cdot$};
\node at (2.094395,2.217595) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (2.513274,2.217595) {$\cdot$};
\node at (4.188790,2.217595) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (3.769911,2.217595) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (5.026548,2.217595) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (1.256637,2.587194) {$\cdot$};
\node at (2.094395,2.587194) {$\cdot$};
\node at (1.256637,4.886922) {$\cdot$};
\node at (2.094395,4.886922) {$\cdot$};
\node at (2.513274,2.587194) {$\cdot$};
\node at (4.188790,2.587194) {$\cdot$};
\node at (2.513274,4.886922) {$\cdot$};
\node at (4.188790,4.886922) {$\cdot$};
\node at (3.769911,2.587194) {$\cdot$};
\node at (3.769911,4.886922) {$\cdot$};
\node at (5.026548,2.587194) {$\cdot$};
\node at (5.026548,4.886922) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (1.256637,2.956793) {$\cdot$};
\node at (2.094395,2.956793) {$\cdot$};
\node at (1.256637,5.585054) {$\cdot$};
\node at (2.094395,5.585054) {$\cdot$};
\node at (2.513274,2.956793) {$\cdot$};
\node at (4.188790,2.956793) {$\cdot$};
\node at (2.513274,5.585054) {$\cdot$};
\node at (4.188790,5.585054) {$\cdot$};
\node at (3.769911,2.956793) {$\cdot$};
\node at (3.769911,5.585054) {$\cdot$};
\node at (5.026548,2.956793) {$\cdot$};
\node at (5.026548,5.585054) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (1.256637,3.326392) {$\cdot$};
\node at (2.094395,3.326392) {$\cdot$};
\node at (2.513274,3.326392) {$\cdot$};
\node at (4.188790,3.326392) {$\cdot$};
\node at (3.769911,3.326392) {$\cdot$};
\node at (5.026548,3.326392) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (1.256637,3.695991) {$\cdot$};
\node at (2.094395,3.695991) {$\cdot$};
\node at (2.513274,3.695991) {$\cdot$};
\node at (4.188790,3.695991) {$\cdot$};
\node at (3.769911,3.695991) {$\cdot$};
\node at (5.026548,3.695991) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (1.256637,4.065590) {$\cdot$};
\node at (2.094395,4.065590) {$\cdot$};
\node at (2.513274,4.065590) {$\cdot$};
\node at (4.188790,4.065590) {$\cdot$};
\node at (3.769911,4.065590) {$\cdot$};
\node at (5.026548,4.065590) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (1.256637,4.435190) {$\cdot$};
\node at (2.094395,4.435190) {$\cdot$};
\node at (2.513274,4.435190) {$\cdot$};
\node at (4.188790,4.435190) {$\cdot$};
\node at (3.769911,4.435190) {$\cdot$};
\node at (5.026548,4.435190) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (1.256637,4.804789) {$\cdot$};
\node at (2.094395,4.804789) {$\cdot$};
\node at (2.513274,4.804789) {$\cdot$};
\node at (4.188790,4.804789) {$\cdot$};
\node at (3.769911,4.804789) {$\cdot$};
\node at (5.026548,4.804789) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (1.256637,5.174388) {$\cdot$};
\node at (2.094395,5.174388) {$\cdot$};
\node at (2.513274,5.174388) {$\cdot$};
\node at (4.188790,5.174388) {$\cdot$};
\node at (3.769911,5.174388) {$\cdot$};
\node at (5.026548,5.174388) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (1.256637,5.543987) {$\cdot$};
\node at (2.094395,5.543987) {$\cdot$};
\node at (2.513274,5.543987) {$\cdot$};
\node at (4.188790,5.543987) {$\cdot$};
\node at (3.769911,5.543987) {$\cdot$};
\node at (5.026548,5.543987) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (1.256637,5.913586) {$\cdot$};
\node at (2.094395,5.913586) {$\cdot$};
\node at (2.513274,5.913586) {$\cdot$};
\node at (4.188790,5.913586) {$\cdot$};
\node at (3.769911,5.913586) {$\cdot$};
\node at (5.026548,5.913586) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (0.000000,0.190400) {$\cdot$};
\node at (0.000000,0.190400) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (2.094395,0.190400) {$\cdot$};
\node at (0.000000,0.190400) {$\cdot$};
\node at (2.094395,0.369599) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (4.188790,0.190400) {$\cdot$};
\node at (4.188790,0.369599) {$\cdot$};
\node at (0.000000,0.380799) {$\cdot$};
\node at (0.000000,0.380799) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (2.094395,0.380799) {$\cdot$};
\node at (0.000000,0.380799) {$\cdot$};
\node at (2.094395,0.739198) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (4.188790,0.380799) {$\cdot$};
\node at (4.188790,0.739198) {$\cdot$};
\node at (0.000000,0.571199) {$\cdot$};
\node at (0.000000,0.571199) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (2.094395,0.571199) {$\cdot$};
\node at (0.000000,0.571199) {$\cdot$};
\node at (2.094395,1.108797) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (4.188790,0.571199) {$\cdot$};
\node at (4.188790,1.108797) {$\cdot$};
\node at (0.000000,0.761598) {$\cdot$};
\node at (0.000000,0.761598) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (2.094395,0.761598) {$\cdot$};
\node at (0.000000,0.761598) {$\cdot$};
\node at (2.094395,1.478397) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (4.188790,0.761598) {$\cdot$};
\node at (4.188790,1.478397) {$\cdot$};
\node at (0.000000,0.951998) {$\cdot$};
\node at (0.000000,0.951998) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (2.094395,0.951998) {$\cdot$};
\node at (0.000000,0.951998) {$\cdot$};
\node at (2.094395,1.847996) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (4.188790,0.951998) {$\cdot$};
\node at (4.188790,1.847996) {$\cdot$};
\node at (0.000000,1.142397) {$\cdot$};
\node at (0.000000,1.142397) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (2.094395,1.142397) {$\cdot$};
\node at (0.000000,1.142397) {$\cdot$};
\node at (2.094395,2.217595) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (4.188790,1.142397) {$\cdot$};
\node at (4.188790,2.217595) {$\cdot$};
\node at (0.000000,1.332797) {$\cdot$};
\node at (0.000000,1.332797) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (2.094395,1.332797) {$\cdot$};
\node at (0.000000,1.332797) {$\cdot$};
\node at (2.094395,2.587194) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (4.188790,1.332797) {$\cdot$};
\node at (4.188790,2.587194) {$\cdot$};
\node at (0.000000,1.523196) {$\cdot$};
\node at (0.000000,1.523196) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (2.094395,1.523196) {$\cdot$};
\node at (0.000000,1.523196) {$\cdot$};
\node at (2.094395,2.956793) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (4.188790,1.523196) {$\cdot$};
\node at (4.188790,2.956793) {$\cdot$};
\node at (0.000000,1.713596) {$\cdot$};
\node at (0.000000,1.713596) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (2.094395,1.713596) {$\cdot$};
\node at (0.000000,1.713596) {$\cdot$};
\node at (2.094395,3.326392) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (4.188790,1.713596) {$\cdot$};
\node at (4.188790,3.326392) {$\cdot$};
\node at (0.000000,1.903996) {$\cdot$};
\node at (0.000000,1.903996) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (2.094395,1.903996) {$\cdot$};
\node at (0.000000,1.903996) {$\cdot$};
\node at (2.094395,3.695991) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (4.188790,1.903996) {$\cdot$};
\node at (4.188790,3.695991) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (2.094395,4.065590) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.188790,4.065590) {$\cdot$};
\node at (0.000000,2.284795) {$\cdot$};
\node at (0.000000,2.284795) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (2.094395,2.284795) {$\cdot$};
\node at (0.000000,2.284795) {$\cdot$};
\node at (2.094395,4.435190) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (4.188790,2.284795) {$\cdot$};
\node at (4.188790,4.435190) {$\cdot$};
\node at (0.000000,2.475194) {$\cdot$};
\node at (0.000000,2.475194) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (2.094395,2.475194) {$\cdot$};
\node at (0.000000,2.475194) {$\cdot$};
\node at (2.094395,4.804789) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (4.188790,2.475194) {$\cdot$};
\node at (4.188790,4.804789) {$\cdot$};
\node at (0.000000,2.665594) {$\cdot$};
\node at (0.000000,2.665594) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (2.094395,2.665594) {$\cdot$};
\node at (0.000000,2.665594) {$\cdot$};
\node at (2.094395,5.174388) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (4.188790,2.665594) {$\cdot$};
\node at (4.188790,5.174388) {$\cdot$};
\node at (0.000000,2.855993) {$\cdot$};
\node at (0.000000,2.855993) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (2.094395,2.855993) {$\cdot$};
\node at (0.000000,2.855993) {$\cdot$};
\node at (2.094395,5.543987) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (4.188790,2.855993) {$\cdot$};
\node at (4.188790,5.543987) {$\cdot$};
\node at (0.000000,3.046393) {$\cdot$};
\node at (0.000000,3.046393) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (2.094395,3.046393) {$\cdot$};
\node at (0.000000,3.046393) {$\cdot$};
\node at (2.094395,5.913586) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (4.188790,3.046393) {$\cdot$};
\node at (4.188790,5.913586) {$\cdot$};
\node at (0.000000,3.236792) {$\cdot$};
\node at (0.000000,3.236792) {$\cdot$};
\node at (2.094395,3.236792) {$\cdot$};
\node at (0.000000,3.236792) {$\cdot$};
\node at (4.188790,3.236792) {$\cdot$};
\node at (0.000000,3.427192) {$\cdot$};
\node at (0.000000,3.427192) {$\cdot$};
\node at (2.094395,3.427192) {$\cdot$};
\node at (0.000000,3.427192) {$\cdot$};
\node at (4.188790,3.427192) {$\cdot$};
\node at (0.000000,3.617592) {$\cdot$};
\node at (0.000000,3.617592) {$\cdot$};
\node at (2.094395,3.617592) {$\cdot$};
\node at (0.000000,3.617592) {$\cdot$};
\node at (4.188790,3.617592) {$\cdot$};
\node at (0.000000,3.807991) {$\cdot$};
\node at (0.000000,3.807991) {$\cdot$};
\node at (2.094395,3.807991) {$\cdot$};
\node at (0.000000,3.807991) {$\cdot$};
\node at (4.188790,3.807991) {$\cdot$};
\node at (0.000000,3.998391) {$\cdot$};
\node at (0.000000,3.998391) {$\cdot$};
\node at (2.094395,3.998391) {$\cdot$};
\node at (0.000000,3.998391) {$\cdot$};
\node at (4.188790,3.998391) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (0.000000,4.379190) {$\cdot$};
\node at (0.000000,4.379190) {$\cdot$};
\node at (2.094395,4.379190) {$\cdot$};
\node at (0.000000,4.379190) {$\cdot$};
\node at (4.188790,4.379190) {$\cdot$};
\node at (0.000000,4.569589) {$\cdot$};
\node at (0.000000,4.569589) {$\cdot$};
\node at (2.094395,4.569589) {$\cdot$};
\node at (0.000000,4.569589) {$\cdot$};
\node at (4.188790,4.569589) {$\cdot$};
\node at (0.000000,4.759989) {$\cdot$};
\node at (0.000000,4.759989) {$\cdot$};
\node at (2.094395,4.759989) {$\cdot$};
\node at (0.000000,4.759989) {$\cdot$};
\node at (4.188790,4.759989) {$\cdot$};
\node at (0.000000,4.950388) {$\cdot$};
\node at (0.000000,4.950388) {$\cdot$};
\node at (2.094395,4.950388) {$\cdot$};
\node at (0.000000,4.950388) {$\cdot$};
\node at (4.188790,4.950388) {$\cdot$};
\node at (0.000000,5.140788) {$\cdot$};
\node at (0.000000,5.140788) {$\cdot$};
\node at (2.094395,5.140788) {$\cdot$};
\node at (0.000000,5.140788) {$\cdot$};
\node at (4.188790,5.140788) {$\cdot$};
\node at (0.000000,5.331188) {$\cdot$};
\node at (0.000000,5.331188) {$\cdot$};
\node at (2.094395,5.331188) {$\cdot$};
\node at (0.000000,5.331188) {$\cdot$};
\node at (4.188790,5.331188) {$\cdot$};
\node at (0.000000,5.521587) {$\cdot$};
\node at (0.000000,5.521587) {$\cdot$};
\node at (2.094395,5.521587) {$\cdot$};
\node at (0.000000,5.521587) {$\cdot$};
\node at (4.188790,5.521587) {$\cdot$};
\node at (0.000000,5.711987) {$\cdot$};
\node at (0.000000,5.711987) {$\cdot$};
\node at (2.094395,5.711987) {$\cdot$};
\node at (0.000000,5.711987) {$\cdot$};
\node at (4.188790,5.711987) {$\cdot$};
\node at (0.000000,5.902386) {$\cdot$};
\node at (0.000000,5.902386) {$\cdot$};
\node at (2.094395,5.902386) {$\cdot$};
\node at (0.000000,5.902386) {$\cdot$};
\node at (4.188790,5.902386) {$\cdot$};
\node at (0.000000,6.092786) {$\cdot$};
\node at (0.000000,6.092786) {$\cdot$};
\node at (2.094395,6.092786) {$\cdot$};
\node at (0.000000,6.092786) {$\cdot$};
\node at (4.188790,6.092786) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (0.000000,0.096664) {$\cdot$};
\node at (0.000000,0.096664) {$\cdot$};
\node at (0.000000,0.190400) {$\cdot$};
\node at (0.000000,0.190400) {$\cdot$};
\node at (2.094395,0.096664) {$\cdot$};
\node at (0.000000,0.096664) {$\cdot$};
\node at (2.094395,0.190400) {$\cdot$};
\node at (0.000000,0.190400) {$\cdot$};
\node at (4.188790,0.096664) {$\cdot$};
\node at (4.188790,0.190400) {$\cdot$};
\node at (0.000000,0.193329) {$\cdot$};
\node at (0.000000,0.193329) {$\cdot$};
\node at (0.000000,0.380799) {$\cdot$};
\node at (0.000000,0.380799) {$\cdot$};
\node at (2.094395,0.193329) {$\cdot$};
\node at (0.000000,0.193329) {$\cdot$};
\node at (2.094395,0.380799) {$\cdot$};
\node at (0.000000,0.380799) {$\cdot$};
\node at (4.188790,0.193329) {$\cdot$};
\node at (4.188790,0.380799) {$\cdot$};
\node at (0.000000,0.289993) {$\cdot$};
\node at (0.000000,0.289993) {$\cdot$};
\node at (0.000000,0.571199) {$\cdot$};
\node at (0.000000,0.571199) {$\cdot$};
\node at (2.094395,0.289993) {$\cdot$};
\node at (0.000000,0.289993) {$\cdot$};
\node at (2.094395,0.571199) {$\cdot$};
\node at (0.000000,0.571199) {$\cdot$};
\node at (4.188790,0.289993) {$\cdot$};
\node at (4.188790,0.571199) {$\cdot$};
\node at (0.000000,0.386658) {$\cdot$};
\node at (0.000000,0.386658) {$\cdot$};
\node at (0.000000,0.761598) {$\cdot$};
\node at (0.000000,0.761598) {$\cdot$};
\node at (2.094395,0.386658) {$\cdot$};
\node at (0.000000,0.386658) {$\cdot$};
\node at (2.094395,0.761598) {$\cdot$};
\node at (0.000000,0.761598) {$\cdot$};
\node at (4.188790,0.386658) {$\cdot$};
\node at (4.188790,0.761598) {$\cdot$};
\node at (0.000000,0.483322) {$\cdot$};
\node at (0.000000,0.483322) {$\cdot$};
\node at (0.000000,0.951998) {$\cdot$};
\node at (0.000000,0.951998) {$\cdot$};
\node at (2.094395,0.483322) {$\cdot$};
\node at (0.000000,0.483322) {$\cdot$};
\node at (2.094395,0.951998) {$\cdot$};
\node at (0.000000,0.951998) {$\cdot$};
\node at (4.188790,0.483322) {$\cdot$};
\node at (4.188790,0.951998) {$\cdot$};
\node at (0.000000,0.579986) {$\cdot$};
\node at (0.000000,0.579986) {$\cdot$};
\node at (0.000000,1.142397) {$\cdot$};
\node at (0.000000,1.142397) {$\cdot$};
\node at (2.094395,0.579986) {$\cdot$};
\node at (0.000000,0.579986) {$\cdot$};
\node at (2.094395,1.142397) {$\cdot$};
\node at (0.000000,1.142397) {$\cdot$};
\node at (4.188790,0.579986) {$\cdot$};
\node at (4.188790,1.142397) {$\cdot$};
\node at (0.000000,0.676651) {$\cdot$};
\node at (0.000000,0.676651) {$\cdot$};
\node at (0.000000,1.332797) {$\cdot$};
\node at (0.000000,1.332797) {$\cdot$};
\node at (2.094395,0.676651) {$\cdot$};
\node at (0.000000,0.676651) {$\cdot$};
\node at (2.094395,1.332797) {$\cdot$};
\node at (0.000000,1.332797) {$\cdot$};
\node at (4.188790,0.676651) {$\cdot$};
\node at (4.188790,1.332797) {$\cdot$};
\node at (0.000000,0.773315) {$\cdot$};
\node at (0.000000,0.773315) {$\cdot$};
\node at (0.000000,1.523196) {$\cdot$};
\node at (0.000000,1.523196) {$\cdot$};
\node at (2.094395,0.773315) {$\cdot$};
\node at (0.000000,0.773315) {$\cdot$};
\node at (2.094395,1.523196) {$\cdot$};
\node at (0.000000,1.523196) {$\cdot$};
\node at (4.188790,0.773315) {$\cdot$};
\node at (4.188790,1.523196) {$\cdot$};
\node at (0.000000,0.869980) {$\cdot$};
\node at (0.000000,0.869980) {$\cdot$};
\node at (0.000000,1.713596) {$\cdot$};
\node at (0.000000,1.713596) {$\cdot$};
\node at (2.094395,0.869980) {$\cdot$};
\node at (0.000000,0.869980) {$\cdot$};
\node at (2.094395,1.713596) {$\cdot$};
\node at (0.000000,1.713596) {$\cdot$};
\node at (4.188790,0.869980) {$\cdot$};
\node at (4.188790,1.713596) {$\cdot$};
\node at (0.000000,0.966644) {$\cdot$};
\node at (0.000000,0.966644) {$\cdot$};
\node at (0.000000,1.903996) {$\cdot$};
\node at (0.000000,1.903996) {$\cdot$};
\node at (2.094395,0.966644) {$\cdot$};
\node at (0.000000,0.966644) {$\cdot$};
\node at (2.094395,1.903996) {$\cdot$};
\node at (0.000000,1.903996) {$\cdot$};
\node at (4.188790,0.966644) {$\cdot$};
\node at (4.188790,1.903996) {$\cdot$};
\node at (0.000000,1.063308) {$\cdot$};
\node at (0.000000,1.063308) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (2.094395,1.063308) {$\cdot$};
\node at (0.000000,1.063308) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (4.188790,1.063308) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (0.000000,1.159973) {$\cdot$};
\node at (0.000000,1.159973) {$\cdot$};
\node at (0.000000,2.284795) {$\cdot$};
\node at (0.000000,2.284795) {$\cdot$};
\node at (2.094395,1.159973) {$\cdot$};
\node at (0.000000,1.159973) {$\cdot$};
\node at (2.094395,2.284795) {$\cdot$};
\node at (0.000000,2.284795) {$\cdot$};
\node at (4.188790,1.159973) {$\cdot$};
\node at (4.188790,2.284795) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,2.475194) {$\cdot$};
\node at (0.000000,2.475194) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (2.094395,2.475194) {$\cdot$};
\node at (0.000000,2.475194) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (4.188790,2.475194) {$\cdot$};
\node at (0.000000,1.353301) {$\cdot$};
\node at (0.000000,1.353301) {$\cdot$};
\node at (0.000000,2.665594) {$\cdot$};
\node at (0.000000,2.665594) {$\cdot$};
\node at (2.094395,1.353301) {$\cdot$};
\node at (0.000000,1.353301) {$\cdot$};
\node at (2.094395,2.665594) {$\cdot$};
\node at (0.000000,2.665594) {$\cdot$};
\node at (4.188790,1.353301) {$\cdot$};
\node at (4.188790,2.665594) {$\cdot$};
\node at (0.000000,1.449966) {$\cdot$};
\node at (0.000000,1.449966) {$\cdot$};
\node at (0.000000,2.855993) {$\cdot$};
\node at (0.000000,2.855993) {$\cdot$};
\node at (2.094395,1.449966) {$\cdot$};
\node at (0.000000,1.449966) {$\cdot$};
\node at (2.094395,2.855993) {$\cdot$};
\node at (0.000000,2.855993) {$\cdot$};
\node at (4.188790,1.449966) {$\cdot$};
\node at (4.188790,2.855993) {$\cdot$};
\node at (0.000000,1.546630) {$\cdot$};
\node at (0.000000,1.546630) {$\cdot$};
\node at (0.000000,3.046393) {$\cdot$};
\node at (0.000000,3.046393) {$\cdot$};
\node at (2.094395,1.546630) {$\cdot$};
\node at (0.000000,1.546630) {$\cdot$};
\node at (2.094395,3.046393) {$\cdot$};
\node at (0.000000,3.046393) {$\cdot$};
\node at (4.188790,1.546630) {$\cdot$};
\node at (4.188790,3.046393) {$\cdot$};
\node at (0.000000,1.643295) {$\cdot$};
\node at (0.000000,1.643295) {$\cdot$};
\node at (0.000000,3.236792) {$\cdot$};
\node at (0.000000,3.236792) {$\cdot$};
\node at (2.094395,1.643295) {$\cdot$};
\node at (0.000000,1.643295) {$\cdot$};
\node at (2.094395,3.236792) {$\cdot$};
\node at (0.000000,3.236792) {$\cdot$};
\node at (4.188790,1.643295) {$\cdot$};
\node at (4.188790,3.236792) {$\cdot$};
\node at (0.000000,1.739959) {$\cdot$};
\node at (0.000000,1.739959) {$\cdot$};
\node at (0.000000,3.427192) {$\cdot$};
\node at (0.000000,3.427192) {$\cdot$};
\node at (2.094395,1.739959) {$\cdot$};
\node at (0.000000,1.739959) {$\cdot$};
\node at (2.094395,3.427192) {$\cdot$};
\node at (0.000000,3.427192) {$\cdot$};
\node at (4.188790,1.739959) {$\cdot$};
\node at (4.188790,3.427192) {$\cdot$};
\node at (0.000000,1.836623) {$\cdot$};
\node at (0.000000,1.836623) {$\cdot$};
\node at (0.000000,3.617592) {$\cdot$};
\node at (0.000000,3.617592) {$\cdot$};
\node at (2.094395,1.836623) {$\cdot$};
\node at (0.000000,1.836623) {$\cdot$};
\node at (2.094395,3.617592) {$\cdot$};
\node at (0.000000,3.617592) {$\cdot$};
\node at (4.188790,1.836623) {$\cdot$};
\node at (4.188790,3.617592) {$\cdot$};
\node at (0.000000,1.933288) {$\cdot$};
\node at (0.000000,1.933288) {$\cdot$};
\node at (0.000000,3.807991) {$\cdot$};
\node at (0.000000,3.807991) {$\cdot$};
\node at (2.094395,1.933288) {$\cdot$};
\node at (0.000000,1.933288) {$\cdot$};
\node at (2.094395,3.807991) {$\cdot$};
\node at (0.000000,3.807991) {$\cdot$};
\node at (4.188790,1.933288) {$\cdot$};
\node at (4.188790,3.807991) {$\cdot$};
\node at (0.000000,2.029952) {$\cdot$};
\node at (0.000000,2.029952) {$\cdot$};
\node at (0.000000,3.998391) {$\cdot$};
\node at (0.000000,3.998391) {$\cdot$};
\node at (2.094395,2.029952) {$\cdot$};
\node at (0.000000,2.029952) {$\cdot$};
\node at (2.094395,3.998391) {$\cdot$};
\node at (0.000000,3.998391) {$\cdot$};
\node at (4.188790,2.029952) {$\cdot$};
\node at (4.188790,3.998391) {$\cdot$};
\node at (0.000000,2.126617) {$\cdot$};
\node at (0.000000,2.126617) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (2.094395,2.126617) {$\cdot$};
\node at (0.000000,2.126617) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (4.188790,2.126617) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (0.000000,2.223281) {$\cdot$};
\node at (0.000000,2.223281) {$\cdot$};
\node at (0.000000,4.379190) {$\cdot$};
\node at (0.000000,4.379190) {$\cdot$};
\node at (2.094395,2.223281) {$\cdot$};
\node at (0.000000,2.223281) {$\cdot$};
\node at (2.094395,4.379190) {$\cdot$};
\node at (0.000000,4.379190) {$\cdot$};
\node at (4.188790,2.223281) {$\cdot$};
\node at (4.188790,4.379190) {$\cdot$};
\node at (0.000000,2.319945) {$\cdot$};
\node at (0.000000,2.319945) {$\cdot$};
\node at (0.000000,4.569589) {$\cdot$};
\node at (0.000000,4.569589) {$\cdot$};
\node at (2.094395,2.319945) {$\cdot$};
\node at (0.000000,2.319945) {$\cdot$};
\node at (2.094395,4.569589) {$\cdot$};
\node at (0.000000,4.569589) {$\cdot$};
\node at (4.188790,2.319945) {$\cdot$};
\node at (4.188790,4.569589) {$\cdot$};
\node at (0.000000,2.416610) {$\cdot$};
\node at (0.000000,2.416610) {$\cdot$};
\node at (0.000000,4.759989) {$\cdot$};
\node at (0.000000,4.759989) {$\cdot$};
\node at (2.094395,2.416610) {$\cdot$};
\node at (0.000000,2.416610) {$\cdot$};
\node at (2.094395,4.759989) {$\cdot$};
\node at (0.000000,4.759989) {$\cdot$};
\node at (4.188790,2.416610) {$\cdot$};
\node at (4.188790,4.759989) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,4.950388) {$\cdot$};
\node at (0.000000,4.950388) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (2.094395,4.950388) {$\cdot$};
\node at (0.000000,4.950388) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (4.188790,4.950388) {$\cdot$};
\node at (0.000000,2.609939) {$\cdot$};
\node at (0.000000,2.609939) {$\cdot$};
\node at (0.000000,5.140788) {$\cdot$};
\node at (0.000000,5.140788) {$\cdot$};
\node at (2.094395,2.609939) {$\cdot$};
\node at (0.000000,2.609939) {$\cdot$};
\node at (2.094395,5.140788) {$\cdot$};
\node at (0.000000,5.140788) {$\cdot$};
\node at (4.188790,2.609939) {$\cdot$};
\node at (4.188790,5.140788) {$\cdot$};
\node at (0.000000,2.706603) {$\cdot$};
\node at (0.000000,2.706603) {$\cdot$};
\node at (0.000000,5.331188) {$\cdot$};
\node at (0.000000,5.331188) {$\cdot$};
\node at (2.094395,2.706603) {$\cdot$};
\node at (0.000000,2.706603) {$\cdot$};
\node at (2.094395,5.331188) {$\cdot$};
\node at (0.000000,5.331188) {$\cdot$};
\node at (4.188790,2.706603) {$\cdot$};
\node at (4.188790,5.331188) {$\cdot$};
\node at (0.000000,2.803267) {$\cdot$};
\node at (0.000000,2.803267) {$\cdot$};
\node at (0.000000,5.521587) {$\cdot$};
\node at (0.000000,5.521587) {$\cdot$};
\node at (2.094395,2.803267) {$\cdot$};
\node at (0.000000,2.803267) {$\cdot$};
\node at (2.094395,5.521587) {$\cdot$};
\node at (0.000000,5.521587) {$\cdot$};
\node at (4.188790,2.803267) {$\cdot$};
\node at (4.188790,5.521587) {$\cdot$};
\node at (0.000000,2.899932) {$\cdot$};
\node at (0.000000,2.899932) {$\cdot$};
\node at (0.000000,5.711987) {$\cdot$};
\node at (0.000000,5.711987) {$\cdot$};
\node at (2.094395,2.899932) {$\cdot$};
\node at (0.000000,2.899932) {$\cdot$};
\node at (2.094395,5.711987) {$\cdot$};
\node at (0.000000,5.711987) {$\cdot$};
\node at (4.188790,2.899932) {$\cdot$};
\node at (4.188790,5.711987) {$\cdot$};
\node at (0.000000,2.996596) {$\cdot$};
\node at (0.000000,2.996596) {$\cdot$};
\node at (0.000000,5.902386) {$\cdot$};
\node at (0.000000,5.902386) {$\cdot$};
\node at (2.094395,2.996596) {$\cdot$};
\node at (0.000000,2.996596) {$\cdot$};
\node at (2.094395,5.902386) {$\cdot$};
\node at (0.000000,5.902386) {$\cdot$};
\node at (4.188790,2.996596) {$\cdot$};
\node at (4.188790,5.902386) {$\cdot$};
\node at (0.000000,3.093260) {$\cdot$};
\node at (0.000000,3.093260) {$\cdot$};
\node at (0.000000,6.092786) {$\cdot$};
\node at (0.000000,6.092786) {$\cdot$};
\node at (2.094395,3.093260) {$\cdot$};
\node at (0.000000,3.093260) {$\cdot$};
\node at (2.094395,6.092786) {$\cdot$};
\node at (0.000000,6.092786) {$\cdot$};
\node at (4.188790,3.093260) {$\cdot$};
\node at (4.188790,6.092786) {$\cdot$};
\node at (0.000000,3.189925) {$\cdot$};
\node at (0.000000,3.189925) {$\cdot$};
\node at (2.094395,3.189925) {$\cdot$};
\node at (0.000000,3.189925) {$\cdot$};
\node at (4.188790,3.189925) {$\cdot$};
\node at (0.000000,3.286589) {$\cdot$};
\node at (0.000000,3.286589) {$\cdot$};
\node at (2.094395,3.286589) {$\cdot$};
\node at (0.000000,3.286589) {$\cdot$};
\node at (4.188790,3.286589) {$\cdot$};
\node at (0.000000,3.383254) {$\cdot$};
\node at (0.000000,3.383254) {$\cdot$};
\node at (2.094395,3.383254) {$\cdot$};
\node at (0.000000,3.383254) {$\cdot$};
\node at (4.188790,3.383254) {$\cdot$};
\node at (0.000000,3.479918) {$\cdot$};
\node at (0.000000,3.479918) {$\cdot$};
\node at (2.094395,3.479918) {$\cdot$};
\node at (0.000000,3.479918) {$\cdot$};
\node at (4.188790,3.479918) {$\cdot$};
\node at (0.000000,3.576582) {$\cdot$};
\node at (0.000000,3.576582) {$\cdot$};
\node at (2.094395,3.576582) {$\cdot$};
\node at (0.000000,3.576582) {$\cdot$};
\node at (4.188790,3.576582) {$\cdot$};
\node at (0.000000,3.673247) {$\cdot$};
\node at (0.000000,3.673247) {$\cdot$};
\node at (2.094395,3.673247) {$\cdot$};
\node at (0.000000,3.673247) {$\cdot$};
\node at (4.188790,3.673247) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (0.000000,3.866576) {$\cdot$};
\node at (0.000000,3.866576) {$\cdot$};
\node at (2.094395,3.866576) {$\cdot$};
\node at (0.000000,3.866576) {$\cdot$};
\node at (4.188790,3.866576) {$\cdot$};
\node at (0.000000,3.963240) {$\cdot$};
\node at (0.000000,3.963240) {$\cdot$};
\node at (2.094395,3.963240) {$\cdot$};
\node at (0.000000,3.963240) {$\cdot$};
\node at (4.188790,3.963240) {$\cdot$};
\node at (0.000000,4.059904) {$\cdot$};
\node at (0.000000,4.059904) {$\cdot$};
\node at (2.094395,4.059904) {$\cdot$};
\node at (0.000000,4.059904) {$\cdot$};
\node at (4.188790,4.059904) {$\cdot$};
\node at (0.000000,4.156569) {$\cdot$};
\node at (0.000000,4.156569) {$\cdot$};
\node at (2.094395,4.156569) {$\cdot$};
\node at (0.000000,4.156569) {$\cdot$};
\node at (4.188790,4.156569) {$\cdot$};
\node at (0.000000,4.253233) {$\cdot$};
\node at (0.000000,4.253233) {$\cdot$};
\node at (2.094395,4.253233) {$\cdot$};
\node at (0.000000,4.253233) {$\cdot$};
\node at (4.188790,4.253233) {$\cdot$};
\node at (0.000000,4.349898) {$\cdot$};
\node at (0.000000,4.349898) {$\cdot$};
\node at (2.094395,4.349898) {$\cdot$};
\node at (0.000000,4.349898) {$\cdot$};
\node at (4.188790,4.349898) {$\cdot$};
\node at (0.000000,4.446562) {$\cdot$};
\node at (0.000000,4.446562) {$\cdot$};
\node at (2.094395,4.446562) {$\cdot$};
\node at (0.000000,4.446562) {$\cdot$};
\node at (4.188790,4.446562) {$\cdot$};
\node at (0.000000,4.543226) {$\cdot$};
\node at (0.000000,4.543226) {$\cdot$};
\node at (2.094395,4.543226) {$\cdot$};
\node at (0.000000,4.543226) {$\cdot$};
\node at (4.188790,4.543226) {$\cdot$};
\node at (0.000000,4.639891) {$\cdot$};
\node at (0.000000,4.639891) {$\cdot$};
\node at (2.094395,4.639891) {$\cdot$};
\node at (0.000000,4.639891) {$\cdot$};
\node at (4.188790,4.639891) {$\cdot$};
\node at (0.000000,4.736555) {$\cdot$};
\node at (0.000000,4.736555) {$\cdot$};
\node at (2.094395,4.736555) {$\cdot$};
\node at (0.000000,4.736555) {$\cdot$};
\node at (4.188790,4.736555) {$\cdot$};
\node at (0.000000,4.833219) {$\cdot$};
\node at (0.000000,4.833219) {$\cdot$};
\node at (2.094395,4.833219) {$\cdot$};
\node at (0.000000,4.833219) {$\cdot$};
\node at (4.188790,4.833219) {$\cdot$};
\node at (0.000000,4.929884) {$\cdot$};
\node at (0.000000,4.929884) {$\cdot$};
\node at (2.094395,4.929884) {$\cdot$};
\node at (0.000000,4.929884) {$\cdot$};
\node at (4.188790,4.929884) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (0.000000,5.123213) {$\cdot$};
\node at (0.000000,5.123213) {$\cdot$};
\node at (2.094395,5.123213) {$\cdot$};
\node at (0.000000,5.123213) {$\cdot$};
\node at (4.188790,5.123213) {$\cdot$};
\node at (0.000000,5.219877) {$\cdot$};
\node at (0.000000,5.219877) {$\cdot$};
\node at (2.094395,5.219877) {$\cdot$};
\node at (0.000000,5.219877) {$\cdot$};
\node at (4.188790,5.219877) {$\cdot$};
\node at (0.000000,5.316541) {$\cdot$};
\node at (0.000000,5.316541) {$\cdot$};
\node at (2.094395,5.316541) {$\cdot$};
\node at (0.000000,5.316541) {$\cdot$};
\node at (4.188790,5.316541) {$\cdot$};
\node at (0.000000,5.413206) {$\cdot$};
\node at (0.000000,5.413206) {$\cdot$};
\node at (2.094395,5.413206) {$\cdot$};
\node at (0.000000,5.413206) {$\cdot$};
\node at (4.188790,5.413206) {$\cdot$};
\node at (0.000000,5.509870) {$\cdot$};
\node at (0.000000,5.509870) {$\cdot$};
\node at (2.094395,5.509870) {$\cdot$};
\node at (0.000000,5.509870) {$\cdot$};
\node at (4.188790,5.509870) {$\cdot$};
\node at (0.000000,5.606535) {$\cdot$};
\node at (0.000000,5.606535) {$\cdot$};
\node at (2.094395,5.606535) {$\cdot$};
\node at (0.000000,5.606535) {$\cdot$};
\node at (4.188790,5.606535) {$\cdot$};
\node at (0.000000,5.703199) {$\cdot$};
\node at (0.000000,5.703199) {$\cdot$};
\node at (2.094395,5.703199) {$\cdot$};
\node at (0.000000,5.703199) {$\cdot$};
\node at (4.188790,5.703199) {$\cdot$};
\node at (0.000000,5.799863) {$\cdot$};
\node at (0.000000,5.799863) {$\cdot$};
\node at (2.094395,5.799863) {$\cdot$};
\node at (0.000000,5.799863) {$\cdot$};
\node at (4.188790,5.799863) {$\cdot$};
\node at (0.000000,5.896528) {$\cdot$};
\node at (0.000000,5.896528) {$\cdot$};
\node at (2.094395,5.896528) {$\cdot$};
\node at (0.000000,5.896528) {$\cdot$};
\node at (4.188790,5.896528) {$\cdot$};
\node at (0.000000,5.993192) {$\cdot$};
\node at (0.000000,5.993192) {$\cdot$};
\node at (2.094395,5.993192) {$\cdot$};
\node at (0.000000,5.993192) {$\cdot$};
\node at (4.188790,5.993192) {$\cdot$};
\node at (0.000000,6.089857) {$\cdot$};
\node at (0.000000,6.089857) {$\cdot$};
\node at (2.094395,6.089857) {$\cdot$};
\node at (0.000000,6.089857) {$\cdot$};
\node at (4.188790,6.089857) {$\cdot$};
\node at (0.000000,6.186521) {$\cdot$};
\node at (0.000000,6.186521) {$\cdot$};
\node at (2.094395,6.186521) {$\cdot$};
\node at (0.000000,6.186521) {$\cdot$};
    % The circle is drawn with `(x,y) circle (radius)`
    % You can draw the outer border and fill the inner area differently.
    % Here I use gray, semitransparent filling to not cover the axes below the circle
 
    % Place the equation into the circle:
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
    \begin{scope}[thick,font=\scriptsize]
    %\alpha=1 \beta=0 \gamma=0 \xi=4
    % Axes:
    % Are simply drawn using line with the `->` option to make them arrows:
    % The main labels of the axes can be places using `node`s:
    \draw [-] (0,0) -- (6.29,0);
    \draw [-] (0,0) -- (0,6.29) ;
    \draw [-] (-3pt,6.29) -- (3pt,6.29) node [left] {$2 \pi$};
        \draw [-] (6.29,0) -- (6.29,0) node [below] {$2 \pi$};;

    % Axes labels:
    % Are drawn using small lines and labeled with `node`s. The placement can be set using options
   
    % If you only want a single label per axis side:
    \end{scope}
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.698132,2.094395) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (1.396263,2.094395) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (2.792527,2.094395) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (3.490659,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.886922,2.094395) {$\cdot$};
\node at (5.585054,2.094395) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.698132,4.188790) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (1.396263,4.188790) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (2.792527,4.188790) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (3.490659,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (4.886922,4.188790) {$\cdot$};
\node at (5.585054,4.188790) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.369599,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (0.739198,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (1.108797,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.478397,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (1.847996,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (2.217595,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.587194,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (2.956793,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (3.326392,0.000000) {$\cdot$};
\node at (3.695991,0.000000) {$\cdot$};
\node at (4.065590,0.000000) {$\cdot$};
\node at (4.435190,0.000000) {$\cdot$};
\node at (4.804789,0.000000) {$\cdot$};
\node at (5.174388,0.000000) {$\cdot$};
\node at (5.543987,0.000000) {$\cdot$};
\node at (5.913586,0.000000) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.369599,2.094395) {$\cdot$};
\node at (0.698132,2.094395) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (0.739198,2.094395) {$\cdot$};
\node at (1.396263,2.094395) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (1.108797,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.478397,2.094395) {$\cdot$};
\node at (2.792527,2.094395) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (1.847996,2.094395) {$\cdot$};
\node at (3.490659,2.094395) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (2.217595,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.587194,2.094395) {$\cdot$};
\node at (4.886922,2.094395) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (2.956793,2.094395) {$\cdot$};
\node at (5.585054,2.094395) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (3.326392,2.094395) {$\cdot$};
\node at (3.695991,2.094395) {$\cdot$};
\node at (4.065590,2.094395) {$\cdot$};
\node at (4.435190,2.094395) {$\cdot$};
\node at (4.804789,2.094395) {$\cdot$};
\node at (5.174388,2.094395) {$\cdot$};
\node at (5.543987,2.094395) {$\cdot$};
\node at (5.913586,2.094395) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.369599,4.188790) {$\cdot$};
\node at (0.698132,4.188790) {$\cdot$};
\node at (0.739198,4.188790) {$\cdot$};
\node at (1.396263,4.188790) {$\cdot$};
\node at (1.108797,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (1.478397,4.188790) {$\cdot$};
\node at (2.792527,4.188790) {$\cdot$};
\node at (1.847996,4.188790) {$\cdot$};
\node at (3.490659,4.188790) {$\cdot$};
\node at (2.217595,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (2.587194,4.188790) {$\cdot$};
\node at (4.886922,4.188790) {$\cdot$};
\node at (2.956793,4.188790) {$\cdot$};
\node at (5.585054,4.188790) {$\cdot$};
\node at (3.326392,4.188790) {$\cdot$};
\node at (3.695991,4.188790) {$\cdot$};
\node at (4.065590,4.188790) {$\cdot$};
\node at (4.435190,4.188790) {$\cdot$};
\node at (4.804789,4.188790) {$\cdot$};
\node at (5.174388,4.188790) {$\cdot$};
\node at (5.543987,4.188790) {$\cdot$};
\node at (5.913586,4.188790) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.190400,0.000000) {$\cdot$};
\node at (0.369599,0.000000) {$\cdot$};
\node at (0.369599,0.000000) {$\cdot$};
\node at (0.380799,0.000000) {$\cdot$};
\node at (0.739198,0.000000) {$\cdot$};
\node at (0.739198,0.000000) {$\cdot$};
\node at (0.571199,0.000000) {$\cdot$};
\node at (1.108797,0.000000) {$\cdot$};
\node at (1.108797,0.000000) {$\cdot$};
\node at (0.761598,0.000000) {$\cdot$};
\node at (1.478397,0.000000) {$\cdot$};
\node at (1.478397,0.000000) {$\cdot$};
\node at (0.951998,0.000000) {$\cdot$};
\node at (1.847996,0.000000) {$\cdot$};
\node at (1.847996,0.000000) {$\cdot$};
\node at (1.142397,0.000000) {$\cdot$};
\node at (2.217595,0.000000) {$\cdot$};
\node at (2.217595,0.000000) {$\cdot$};
\node at (1.332797,0.000000) {$\cdot$};
\node at (2.587194,0.000000) {$\cdot$};
\node at (2.587194,0.000000) {$\cdot$};
\node at (1.523196,0.000000) {$\cdot$};
\node at (2.956793,0.000000) {$\cdot$};
\node at (2.956793,0.000000) {$\cdot$};
\node at (1.713596,0.000000) {$\cdot$};
\node at (3.326392,0.000000) {$\cdot$};
\node at (3.326392,0.000000) {$\cdot$};
\node at (1.903996,0.000000) {$\cdot$};
\node at (3.695991,0.000000) {$\cdot$};
\node at (3.695991,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (4.065590,0.000000) {$\cdot$};
\node at (4.065590,0.000000) {$\cdot$};
\node at (2.284795,0.000000) {$\cdot$};
\node at (4.435190,0.000000) {$\cdot$};
\node at (4.435190,0.000000) {$\cdot$};
\node at (2.475194,0.000000) {$\cdot$};
\node at (4.804789,0.000000) {$\cdot$};
\node at (4.804789,0.000000) {$\cdot$};
\node at (2.665594,0.000000) {$\cdot$};
\node at (5.174388,0.000000) {$\cdot$};
\node at (5.174388,0.000000) {$\cdot$};
\node at (2.855993,0.000000) {$\cdot$};
\node at (5.543987,0.000000) {$\cdot$};
\node at (5.543987,0.000000) {$\cdot$};
\node at (3.046393,0.000000) {$\cdot$};
\node at (5.913586,0.000000) {$\cdot$};
\node at (5.913586,0.000000) {$\cdot$};
\node at (3.236792,0.000000) {$\cdot$};
\node at (3.427192,0.000000) {$\cdot$};
\node at (3.617592,0.000000) {$\cdot$};
\node at (3.807991,0.000000) {$\cdot$};
\node at (3.998391,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.379190,0.000000) {$\cdot$};
\node at (4.569589,0.000000) {$\cdot$};
\node at (4.759989,0.000000) {$\cdot$};
\node at (4.950388,0.000000) {$\cdot$};
\node at (5.140788,0.000000) {$\cdot$};
\node at (5.331188,0.000000) {$\cdot$};
\node at (5.521587,0.000000) {$\cdot$};
\node at (5.711987,0.000000) {$\cdot$};
\node at (5.902386,0.000000) {$\cdot$};
\node at (6.092786,0.000000) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.190400,2.094395) {$\cdot$};
\node at (0.369599,2.094395) {$\cdot$};
\node at (0.369599,0.000000) {$\cdot$};
\node at (0.380799,2.094395) {$\cdot$};
\node at (0.739198,2.094395) {$\cdot$};
\node at (0.739198,0.000000) {$\cdot$};
\node at (0.571199,2.094395) {$\cdot$};
\node at (1.108797,2.094395) {$\cdot$};
\node at (1.108797,0.000000) {$\cdot$};
\node at (0.761598,2.094395) {$\cdot$};
\node at (1.478397,2.094395) {$\cdot$};
\node at (1.478397,0.000000) {$\cdot$};
\node at (0.951998,2.094395) {$\cdot$};
\node at (1.847996,2.094395) {$\cdot$};
\node at (1.847996,0.000000) {$\cdot$};
\node at (1.142397,2.094395) {$\cdot$};
\node at (2.217595,2.094395) {$\cdot$};
\node at (2.217595,0.000000) {$\cdot$};
\node at (1.332797,2.094395) {$\cdot$};
\node at (2.587194,2.094395) {$\cdot$};
\node at (2.587194,0.000000) {$\cdot$};
\node at (1.523196,2.094395) {$\cdot$};
\node at (2.956793,2.094395) {$\cdot$};
\node at (2.956793,0.000000) {$\cdot$};
\node at (1.713596,2.094395) {$\cdot$};
\node at (3.326392,2.094395) {$\cdot$};
\node at (3.326392,0.000000) {$\cdot$};
\node at (1.903996,2.094395) {$\cdot$};
\node at (3.695991,2.094395) {$\cdot$};
\node at (3.695991,0.000000) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (4.065590,2.094395) {$\cdot$};
\node at (4.065590,0.000000) {$\cdot$};
\node at (2.284795,2.094395) {$\cdot$};
\node at (4.435190,2.094395) {$\cdot$};
\node at (4.435190,0.000000) {$\cdot$};
\node at (2.475194,2.094395) {$\cdot$};
\node at (4.804789,2.094395) {$\cdot$};
\node at (4.804789,0.000000) {$\cdot$};
\node at (2.665594,2.094395) {$\cdot$};
\node at (5.174388,2.094395) {$\cdot$};
\node at (5.174388,0.000000) {$\cdot$};
\node at (2.855993,2.094395) {$\cdot$};
\node at (5.543987,2.094395) {$\cdot$};
\node at (5.543987,0.000000) {$\cdot$};
\node at (3.046393,2.094395) {$\cdot$};
\node at (5.913586,2.094395) {$\cdot$};
\node at (5.913586,0.000000) {$\cdot$};
\node at (3.236792,2.094395) {$\cdot$};
\node at (3.427192,2.094395) {$\cdot$};
\node at (3.617592,2.094395) {$\cdot$};
\node at (3.807991,2.094395) {$\cdot$};
\node at (3.998391,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.379190,2.094395) {$\cdot$};
\node at (4.569589,2.094395) {$\cdot$};
\node at (4.759989,2.094395) {$\cdot$};
\node at (4.950388,2.094395) {$\cdot$};
\node at (5.140788,2.094395) {$\cdot$};
\node at (5.331188,2.094395) {$\cdot$};
\node at (5.521587,2.094395) {$\cdot$};
\node at (5.711987,2.094395) {$\cdot$};
\node at (5.902386,2.094395) {$\cdot$};
\node at (6.092786,2.094395) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.190400,4.188790) {$\cdot$};
\node at (0.369599,4.188790) {$\cdot$};
\node at (0.380799,4.188790) {$\cdot$};
\node at (0.739198,4.188790) {$\cdot$};
\node at (0.571199,4.188790) {$\cdot$};
\node at (1.108797,4.188790) {$\cdot$};
\node at (0.761598,4.188790) {$\cdot$};
\node at (1.478397,4.188790) {$\cdot$};
\node at (0.951998,4.188790) {$\cdot$};
\node at (1.847996,4.188790) {$\cdot$};
\node at (1.142397,4.188790) {$\cdot$};
\node at (2.217595,4.188790) {$\cdot$};
\node at (1.332797,4.188790) {$\cdot$};
\node at (2.587194,4.188790) {$\cdot$};
\node at (1.523196,4.188790) {$\cdot$};
\node at (2.956793,4.188790) {$\cdot$};
\node at (1.713596,4.188790) {$\cdot$};
\node at (3.326392,4.188790) {$\cdot$};
\node at (1.903996,4.188790) {$\cdot$};
\node at (3.695991,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (4.065590,4.188790) {$\cdot$};
\node at (2.284795,4.188790) {$\cdot$};
\node at (4.435190,4.188790) {$\cdot$};
\node at (2.475194,4.188790) {$\cdot$};
\node at (4.804789,4.188790) {$\cdot$};
\node at (2.665594,4.188790) {$\cdot$};
\node at (5.174388,4.188790) {$\cdot$};
\node at (2.855993,4.188790) {$\cdot$};
\node at (5.543987,4.188790) {$\cdot$};
\node at (3.046393,4.188790) {$\cdot$};
\node at (5.913586,4.188790) {$\cdot$};
\node at (3.236792,4.188790) {$\cdot$};
\node at (3.427192,4.188790) {$\cdot$};
\node at (3.617592,4.188790) {$\cdot$};
\node at (3.807991,4.188790) {$\cdot$};
\node at (3.998391,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (4.379190,4.188790) {$\cdot$};
\node at (4.569589,4.188790) {$\cdot$};
\node at (4.759989,4.188790) {$\cdot$};
\node at (4.950388,4.188790) {$\cdot$};
\node at (5.140788,4.188790) {$\cdot$};
\node at (5.331188,4.188790) {$\cdot$};
\node at (5.521587,4.188790) {$\cdot$};
\node at (5.711987,4.188790) {$\cdot$};
\node at (5.902386,4.188790) {$\cdot$};
\node at (6.092786,4.188790) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.096664,0.000000) {$\cdot$};
\node at (0.190400,0.000000) {$\cdot$};
\node at (0.190400,0.000000) {$\cdot$};
\node at (0.193329,0.000000) {$\cdot$};
\node at (0.380799,0.000000) {$\cdot$};
\node at (0.380799,0.000000) {$\cdot$};
\node at (0.289993,0.000000) {$\cdot$};
\node at (0.571199,0.000000) {$\cdot$};
\node at (0.571199,0.000000) {$\cdot$};
\node at (0.386658,0.000000) {$\cdot$};
\node at (0.761598,0.000000) {$\cdot$};
\node at (0.761598,0.000000) {$\cdot$};
\node at (0.483322,0.000000) {$\cdot$};
\node at (0.951998,0.000000) {$\cdot$};
\node at (0.951998,0.000000) {$\cdot$};
\node at (0.579986,0.000000) {$\cdot$};
\node at (1.142397,0.000000) {$\cdot$};
\node at (1.142397,0.000000) {$\cdot$};
\node at (0.676651,0.000000) {$\cdot$};
\node at (1.332797,0.000000) {$\cdot$};
\node at (1.332797,0.000000) {$\cdot$};
\node at (0.773315,0.000000) {$\cdot$};
\node at (1.523196,0.000000) {$\cdot$};
\node at (1.523196,0.000000) {$\cdot$};
\node at (0.869980,0.000000) {$\cdot$};
\node at (1.713596,0.000000) {$\cdot$};
\node at (1.713596,0.000000) {$\cdot$};
\node at (0.966644,0.000000) {$\cdot$};
\node at (1.903996,0.000000) {$\cdot$};
\node at (1.903996,0.000000) {$\cdot$};
\node at (1.063308,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.159973,0.000000) {$\cdot$};
\node at (2.284795,0.000000) {$\cdot$};
\node at (2.284795,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.475194,0.000000) {$\cdot$};
\node at (2.475194,0.000000) {$\cdot$};
\node at (1.353301,0.000000) {$\cdot$};
\node at (2.665594,0.000000) {$\cdot$};
\node at (2.665594,0.000000) {$\cdot$};
\node at (1.449966,0.000000) {$\cdot$};
\node at (2.855993,0.000000) {$\cdot$};
\node at (2.855993,0.000000) {$\cdot$};
\node at (1.546630,0.000000) {$\cdot$};
\node at (3.046393,0.000000) {$\cdot$};
\node at (3.046393,0.000000) {$\cdot$};
\node at (1.643295,0.000000) {$\cdot$};
\node at (3.236792,0.000000) {$\cdot$};
\node at (3.236792,0.000000) {$\cdot$};
\node at (1.739959,0.000000) {$\cdot$};
\node at (3.427192,0.000000) {$\cdot$};
\node at (3.427192,0.000000) {$\cdot$};
\node at (1.836623,0.000000) {$\cdot$};
\node at (3.617592,0.000000) {$\cdot$};
\node at (3.617592,0.000000) {$\cdot$};
\node at (1.933288,0.000000) {$\cdot$};
\node at (3.807991,0.000000) {$\cdot$};
\node at (3.807991,0.000000) {$\cdot$};
\node at (2.029952,0.000000) {$\cdot$};
\node at (3.998391,0.000000) {$\cdot$};
\node at (3.998391,0.000000) {$\cdot$};
\node at (2.126617,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.223281,0.000000) {$\cdot$};
\node at (4.379190,0.000000) {$\cdot$};
\node at (4.379190,0.000000) {$\cdot$};
\node at (2.319945,0.000000) {$\cdot$};
\node at (4.569589,0.000000) {$\cdot$};
\node at (4.569589,0.000000) {$\cdot$};
\node at (2.416610,0.000000) {$\cdot$};
\node at (4.759989,0.000000) {$\cdot$};
\node at (4.759989,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.950388,0.000000) {$\cdot$};
\node at (4.950388,0.000000) {$\cdot$};
\node at (2.609939,0.000000) {$\cdot$};
\node at (5.140788,0.000000) {$\cdot$};
\node at (5.140788,0.000000) {$\cdot$};
\node at (2.706603,0.000000) {$\cdot$};
\node at (5.331188,0.000000) {$\cdot$};
\node at (5.331188,0.000000) {$\cdot$};
\node at (2.803267,0.000000) {$\cdot$};
\node at (5.521587,0.000000) {$\cdot$};
\node at (5.521587,0.000000) {$\cdot$};
\node at (2.899932,0.000000) {$\cdot$};
\node at (5.711987,0.000000) {$\cdot$};
\node at (5.711987,0.000000) {$\cdot$};
\node at (2.996596,0.000000) {$\cdot$};
\node at (5.902386,0.000000) {$\cdot$};
\node at (5.902386,0.000000) {$\cdot$};
\node at (3.093260,0.000000) {$\cdot$};
\node at (6.092786,0.000000) {$\cdot$};
\node at (6.092786,0.000000) {$\cdot$};
\node at (3.189925,0.000000) {$\cdot$};
\node at (3.286589,0.000000) {$\cdot$};
\node at (3.383254,0.000000) {$\cdot$};
\node at (3.479918,0.000000) {$\cdot$};
\node at (3.576582,0.000000) {$\cdot$};
\node at (3.673247,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (3.866576,0.000000) {$\cdot$};
\node at (3.963240,0.000000) {$\cdot$};
\node at (4.059904,0.000000) {$\cdot$};
\node at (4.156569,0.000000) {$\cdot$};
\node at (4.253233,0.000000) {$\cdot$};
\node at (4.349898,0.000000) {$\cdot$};
\node at (4.446562,0.000000) {$\cdot$};
\node at (4.543226,0.000000) {$\cdot$};
\node at (4.639891,0.000000) {$\cdot$};
\node at (4.736555,0.000000) {$\cdot$};
\node at (4.833219,0.000000) {$\cdot$};
\node at (4.929884,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (5.123213,0.000000) {$\cdot$};
\node at (5.219877,0.000000) {$\cdot$};
\node at (5.316541,0.000000) {$\cdot$};
\node at (5.413206,0.000000) {$\cdot$};
\node at (5.509870,0.000000) {$\cdot$};
\node at (5.606535,0.000000) {$\cdot$};
\node at (5.703199,0.000000) {$\cdot$};
\node at (5.799863,0.000000) {$\cdot$};
\node at (5.896528,0.000000) {$\cdot$};
\node at (5.993192,0.000000) {$\cdot$};
\node at (6.089857,0.000000) {$\cdot$};
\node at (6.186521,0.000000) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.096664,2.094395) {$\cdot$};
\node at (0.190400,2.094395) {$\cdot$};
\node at (0.190400,0.000000) {$\cdot$};
\node at (0.193329,2.094395) {$\cdot$};
\node at (0.380799,2.094395) {$\cdot$};
\node at (0.380799,0.000000) {$\cdot$};
\node at (0.289993,2.094395) {$\cdot$};
\node at (0.571199,2.094395) {$\cdot$};
\node at (0.571199,0.000000) {$\cdot$};
\node at (0.386658,2.094395) {$\cdot$};
\node at (0.761598,2.094395) {$\cdot$};
\node at (0.761598,0.000000) {$\cdot$};
\node at (0.483322,2.094395) {$\cdot$};
\node at (0.951998,2.094395) {$\cdot$};
\node at (0.951998,0.000000) {$\cdot$};
\node at (0.579986,2.094395) {$\cdot$};
\node at (1.142397,2.094395) {$\cdot$};
\node at (1.142397,0.000000) {$\cdot$};
\node at (0.676651,2.094395) {$\cdot$};
\node at (1.332797,2.094395) {$\cdot$};
\node at (1.332797,0.000000) {$\cdot$};
\node at (0.773315,2.094395) {$\cdot$};
\node at (1.523196,2.094395) {$\cdot$};
\node at (1.523196,0.000000) {$\cdot$};
\node at (0.869980,2.094395) {$\cdot$};
\node at (1.713596,2.094395) {$\cdot$};
\node at (1.713596,0.000000) {$\cdot$};
\node at (0.966644,2.094395) {$\cdot$};
\node at (1.903996,2.094395) {$\cdot$};
\node at (1.903996,0.000000) {$\cdot$};
\node at (1.063308,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.159973,2.094395) {$\cdot$};
\node at (2.284795,2.094395) {$\cdot$};
\node at (2.284795,0.000000) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (2.475194,2.094395) {$\cdot$};
\node at (2.475194,0.000000) {$\cdot$};
\node at (1.353301,2.094395) {$\cdot$};
\node at (2.665594,2.094395) {$\cdot$};
\node at (2.665594,0.000000) {$\cdot$};
\node at (1.449966,2.094395) {$\cdot$};
\node at (2.855993,2.094395) {$\cdot$};
\node at (2.855993,0.000000) {$\cdot$};
\node at (1.546630,2.094395) {$\cdot$};
\node at (3.046393,2.094395) {$\cdot$};
\node at (3.046393,0.000000) {$\cdot$};
\node at (1.643295,2.094395) {$\cdot$};
\node at (3.236792,2.094395) {$\cdot$};
\node at (3.236792,0.000000) {$\cdot$};
\node at (1.739959,2.094395) {$\cdot$};
\node at (3.427192,2.094395) {$\cdot$};
\node at (3.427192,0.000000) {$\cdot$};
\node at (1.836623,2.094395) {$\cdot$};
\node at (3.617592,2.094395) {$\cdot$};
\node at (3.617592,0.000000) {$\cdot$};
\node at (1.933288,2.094395) {$\cdot$};
\node at (3.807991,2.094395) {$\cdot$};
\node at (3.807991,0.000000) {$\cdot$};
\node at (2.029952,2.094395) {$\cdot$};
\node at (3.998391,2.094395) {$\cdot$};
\node at (3.998391,0.000000) {$\cdot$};
\node at (2.126617,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.223281,2.094395) {$\cdot$};
\node at (4.379190,2.094395) {$\cdot$};
\node at (4.379190,0.000000) {$\cdot$};
\node at (2.319945,2.094395) {$\cdot$};
\node at (4.569589,2.094395) {$\cdot$};
\node at (4.569589,0.000000) {$\cdot$};
\node at (2.416610,2.094395) {$\cdot$};
\node at (4.759989,2.094395) {$\cdot$};
\node at (4.759989,0.000000) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (4.950388,2.094395) {$\cdot$};
\node at (4.950388,0.000000) {$\cdot$};
\node at (2.609939,2.094395) {$\cdot$};
\node at (5.140788,2.094395) {$\cdot$};
\node at (5.140788,0.000000) {$\cdot$};
\node at (2.706603,2.094395) {$\cdot$};
\node at (5.331188,2.094395) {$\cdot$};
\node at (5.331188,0.000000) {$\cdot$};
\node at (2.803267,2.094395) {$\cdot$};
\node at (5.521587,2.094395) {$\cdot$};
\node at (5.521587,0.000000) {$\cdot$};
\node at (2.899932,2.094395) {$\cdot$};
\node at (5.711987,2.094395) {$\cdot$};
\node at (5.711987,0.000000) {$\cdot$};
\node at (2.996596,2.094395) {$\cdot$};
\node at (5.902386,2.094395) {$\cdot$};
\node at (5.902386,0.000000) {$\cdot$};
\node at (3.093260,2.094395) {$\cdot$};
\node at (6.092786,2.094395) {$\cdot$};
\node at (6.092786,0.000000) {$\cdot$};
\node at (3.189925,2.094395) {$\cdot$};
\node at (3.286589,2.094395) {$\cdot$};
\node at (3.383254,2.094395) {$\cdot$};
\node at (3.479918,2.094395) {$\cdot$};
\node at (3.576582,2.094395) {$\cdot$};
\node at (3.673247,2.094395) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (3.866576,2.094395) {$\cdot$};
\node at (3.963240,2.094395) {$\cdot$};
\node at (4.059904,2.094395) {$\cdot$};
\node at (4.156569,2.094395) {$\cdot$};
\node at (4.253233,2.094395) {$\cdot$};
\node at (4.349898,2.094395) {$\cdot$};
\node at (4.446562,2.094395) {$\cdot$};
\node at (4.543226,2.094395) {$\cdot$};
\node at (4.639891,2.094395) {$\cdot$};
\node at (4.736555,2.094395) {$\cdot$};
\node at (4.833219,2.094395) {$\cdot$};
\node at (4.929884,2.094395) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (5.123213,2.094395) {$\cdot$};
\node at (5.219877,2.094395) {$\cdot$};
\node at (5.316541,2.094395) {$\cdot$};
\node at (5.413206,2.094395) {$\cdot$};
\node at (5.509870,2.094395) {$\cdot$};
\node at (5.606535,2.094395) {$\cdot$};
\node at (5.703199,2.094395) {$\cdot$};
\node at (5.799863,2.094395) {$\cdot$};
\node at (5.896528,2.094395) {$\cdot$};
\node at (5.993192,2.094395) {$\cdot$};
\node at (6.089857,2.094395) {$\cdot$};
\node at (6.186521,2.094395) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.096664,4.188790) {$\cdot$};
\node at (0.190400,4.188790) {$\cdot$};
\node at (0.193329,4.188790) {$\cdot$};
\node at (0.380799,4.188790) {$\cdot$};
\node at (0.289993,4.188790) {$\cdot$};
\node at (0.571199,4.188790) {$\cdot$};
\node at (0.386658,4.188790) {$\cdot$};
\node at (0.761598,4.188790) {$\cdot$};
\node at (0.483322,4.188790) {$\cdot$};
\node at (0.951998,4.188790) {$\cdot$};
\node at (0.579986,4.188790) {$\cdot$};
\node at (1.142397,4.188790) {$\cdot$};
\node at (0.676651,4.188790) {$\cdot$};
\node at (1.332797,4.188790) {$\cdot$};
\node at (0.773315,4.188790) {$\cdot$};
\node at (1.523196,4.188790) {$\cdot$};
\node at (0.869980,4.188790) {$\cdot$};
\node at (1.713596,4.188790) {$\cdot$};
\node at (0.966644,4.188790) {$\cdot$};
\node at (1.903996,4.188790) {$\cdot$};
\node at (1.063308,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (1.159973,4.188790) {$\cdot$};
\node at (2.284795,4.188790) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (2.475194,4.188790) {$\cdot$};
\node at (1.353301,4.188790) {$\cdot$};
\node at (2.665594,4.188790) {$\cdot$};
\node at (1.449966,4.188790) {$\cdot$};
\node at (2.855993,4.188790) {$\cdot$};
\node at (1.546630,4.188790) {$\cdot$};
\node at (3.046393,4.188790) {$\cdot$};
\node at (1.643295,4.188790) {$\cdot$};
\node at (3.236792,4.188790) {$\cdot$};
\node at (1.739959,4.188790) {$\cdot$};
\node at (3.427192,4.188790) {$\cdot$};
\node at (1.836623,4.188790) {$\cdot$};
\node at (3.617592,4.188790) {$\cdot$};
\node at (1.933288,4.188790) {$\cdot$};
\node at (3.807991,4.188790) {$\cdot$};
\node at (2.029952,4.188790) {$\cdot$};
\node at (3.998391,4.188790) {$\cdot$};
\node at (2.126617,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (2.223281,4.188790) {$\cdot$};
\node at (4.379190,4.188790) {$\cdot$};
\node at (2.319945,4.188790) {$\cdot$};
\node at (4.569589,4.188790) {$\cdot$};
\node at (2.416610,4.188790) {$\cdot$};
\node at (4.759989,4.188790) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (4.950388,4.188790) {$\cdot$};
\node at (2.609939,4.188790) {$\cdot$};
\node at (5.140788,4.188790) {$\cdot$};
\node at (2.706603,4.188790) {$\cdot$};
\node at (5.331188,4.188790) {$\cdot$};
\node at (2.803267,4.188790) {$\cdot$};
\node at (5.521587,4.188790) {$\cdot$};
\node at (2.899932,4.188790) {$\cdot$};
\node at (5.711987,4.188790) {$\cdot$};
\node at (2.996596,4.188790) {$\cdot$};
\node at (5.902386,4.188790) {$\cdot$};
\node at (3.093260,4.188790) {$\cdot$};
\node at (6.092786,4.188790) {$\cdot$};
\node at (3.189925,4.188790) {$\cdot$};
\node at (3.286589,4.188790) {$\cdot$};
\node at (3.383254,4.188790) {$\cdot$};
\node at (3.479918,4.188790) {$\cdot$};
\node at (3.576582,4.188790) {$\cdot$};
\node at (3.673247,4.188790) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (3.866576,4.188790) {$\cdot$};
\node at (3.963240,4.188790) {$\cdot$};
\node at (4.059904,4.188790) {$\cdot$};
\node at (4.156569,4.188790) {$\cdot$};
\node at (4.253233,4.188790) {$\cdot$};
\node at (4.349898,4.188790) {$\cdot$};
\node at (4.446562,4.188790) {$\cdot$};
\node at (4.543226,4.188790) {$\cdot$};
\node at (4.639891,4.188790) {$\cdot$};
\node at (4.736555,4.188790) {$\cdot$};
\node at (4.833219,4.188790) {$\cdot$};
\node at (4.929884,4.188790) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (5.123213,4.188790) {$\cdot$};
\node at (5.219877,4.188790) {$\cdot$};
\node at (5.316541,4.188790) {$\cdot$};
\node at (5.413206,4.188790) {$\cdot$};
\node at (5.509870,4.188790) {$\cdot$};
\node at (5.606535,4.188790) {$\cdot$};
\node at (5.703199,4.188790) {$\cdot$};
\node at (5.799863,4.188790) {$\cdot$};
\node at (5.896528,4.188790) {$\cdot$};
\node at (5.993192,4.188790) {$\cdot$};
\node at (6.089857,4.188790) {$\cdot$};
\node at (6.186521,4.188790) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (1.256637,1.256637) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (2.513274,1.256637) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (3.769911,1.256637) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (5.026548,1.256637) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (1.256637,2.513274) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (2.513274,2.513274) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (3.769911,2.513274) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (5.026548,2.513274) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (1.256637,3.769911) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (2.513274,3.769911) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (3.769911,3.769911) {$\cdot$};
\node at (5.026548,3.769911) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (1.256637,5.026548) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (2.513274,5.026548) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (3.769911,5.026548) {$\cdot$};
\node at (5.026548,5.026548) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.698132,1.256637) {$\cdot$};
\node at (1.256637,1.256637) {$\cdot$};
\node at (0.698132,2.094395) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (1.396263,1.256637) {$\cdot$};
\node at (2.513274,1.256637) {$\cdot$};
\node at (1.396263,2.094395) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (3.769911,1.256637) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (2.792527,1.256637) {$\cdot$};
\node at (5.026548,1.256637) {$\cdot$};
\node at (2.792527,2.094395) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (3.490659,1.256637) {$\cdot$};
\node at (3.490659,2.094395) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.886922,1.256637) {$\cdot$};
\node at (4.886922,2.094395) {$\cdot$};
\node at (5.585054,1.256637) {$\cdot$};
\node at (5.585054,2.094395) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.698132,2.513274) {$\cdot$};
\node at (1.256637,2.513274) {$\cdot$};
\node at (0.698132,4.188790) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (1.396263,2.513274) {$\cdot$};
\node at (2.513274,2.513274) {$\cdot$};
\node at (1.396263,4.188790) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (3.769911,2.513274) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (2.792527,2.513274) {$\cdot$};
\node at (5.026548,2.513274) {$\cdot$};
\node at (2.792527,4.188790) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (3.490659,2.513274) {$\cdot$};
\node at (3.490659,4.188790) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (4.886922,2.513274) {$\cdot$};
\node at (4.886922,4.188790) {$\cdot$};
\node at (5.585054,2.513274) {$\cdot$};
\node at (5.585054,4.188790) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.698132,3.769911) {$\cdot$};
\node at (1.256637,3.769911) {$\cdot$};
\node at (1.396263,3.769911) {$\cdot$};
\node at (2.513274,3.769911) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (3.769911,3.769911) {$\cdot$};
\node at (2.792527,3.769911) {$\cdot$};
\node at (5.026548,3.769911) {$\cdot$};
\node at (3.490659,3.769911) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (4.886922,3.769911) {$\cdot$};
\node at (5.585054,3.769911) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.698132,5.026548) {$\cdot$};
\node at (1.256637,5.026548) {$\cdot$};
\node at (1.396263,5.026548) {$\cdot$};
\node at (2.513274,5.026548) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (3.769911,5.026548) {$\cdot$};
\node at (2.792527,5.026548) {$\cdot$};
\node at (5.026548,5.026548) {$\cdot$};
\node at (3.490659,5.026548) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (4.886922,5.026548) {$\cdot$};
\node at (5.585054,5.026548) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.369599,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (0.369599,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (0.739198,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (0.739198,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (1.108797,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.108797,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.478397,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (1.478397,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (1.847996,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (1.847996,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (2.217595,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.217595,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.587194,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (2.587194,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (2.956793,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (2.956793,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (3.326392,0.000000) {$\cdot$};
\node at (3.326392,0.000000) {$\cdot$};
\node at (3.695991,0.000000) {$\cdot$};
\node at (3.695991,0.000000) {$\cdot$};
\node at (4.065590,0.000000) {$\cdot$};
\node at (4.065590,0.000000) {$\cdot$};
\node at (4.435190,0.000000) {$\cdot$};
\node at (4.435190,0.000000) {$\cdot$};
\node at (4.804789,0.000000) {$\cdot$};
\node at (4.804789,0.000000) {$\cdot$};
\node at (5.174388,0.000000) {$\cdot$};
\node at (5.174388,0.000000) {$\cdot$};
\node at (5.543987,0.000000) {$\cdot$};
\node at (5.543987,0.000000) {$\cdot$};
\node at (5.913586,0.000000) {$\cdot$};
\node at (5.913586,0.000000) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.369599,1.256637) {$\cdot$};
\node at (0.698132,1.256637) {$\cdot$};
\node at (0.369599,2.094395) {$\cdot$};
\node at (0.698132,2.094395) {$\cdot$};
\node at (0.739198,1.256637) {$\cdot$};
\node at (1.396263,1.256637) {$\cdot$};
\node at (0.739198,2.094395) {$\cdot$};
\node at (1.396263,2.094395) {$\cdot$};
\node at (1.108797,1.256637) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (1.108797,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (1.478397,1.256637) {$\cdot$};
\node at (2.792527,1.256637) {$\cdot$};
\node at (1.478397,2.094395) {$\cdot$};
\node at (2.792527,2.094395) {$\cdot$};
\node at (1.847996,1.256637) {$\cdot$};
\node at (3.490659,1.256637) {$\cdot$};
\node at (1.847996,2.094395) {$\cdot$};
\node at (3.490659,2.094395) {$\cdot$};
\node at (2.217595,1.256637) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (2.217595,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (2.587194,1.256637) {$\cdot$};
\node at (4.886922,1.256637) {$\cdot$};
\node at (2.587194,2.094395) {$\cdot$};
\node at (4.886922,2.094395) {$\cdot$};
\node at (2.956793,1.256637) {$\cdot$};
\node at (5.585054,1.256637) {$\cdot$};
\node at (2.956793,2.094395) {$\cdot$};
\node at (5.585054,2.094395) {$\cdot$};
\node at (3.326392,1.256637) {$\cdot$};
\node at (3.326392,2.094395) {$\cdot$};
\node at (3.695991,1.256637) {$\cdot$};
\node at (3.695991,2.094395) {$\cdot$};
\node at (4.065590,1.256637) {$\cdot$};
\node at (4.065590,2.094395) {$\cdot$};
\node at (4.435190,1.256637) {$\cdot$};
\node at (4.435190,2.094395) {$\cdot$};
\node at (4.804789,1.256637) {$\cdot$};
\node at (4.804789,2.094395) {$\cdot$};
\node at (5.174388,1.256637) {$\cdot$};
\node at (5.174388,2.094395) {$\cdot$};
\node at (5.543987,1.256637) {$\cdot$};
\node at (5.543987,2.094395) {$\cdot$};
\node at (5.913586,1.256637) {$\cdot$};
\node at (5.913586,2.094395) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.369599,2.513274) {$\cdot$};
\node at (0.698132,2.513274) {$\cdot$};
\node at (0.369599,4.188790) {$\cdot$};
\node at (0.698132,4.188790) {$\cdot$};
\node at (0.739198,2.513274) {$\cdot$};
\node at (1.396263,2.513274) {$\cdot$};
\node at (0.739198,4.188790) {$\cdot$};
\node at (1.396263,4.188790) {$\cdot$};
\node at (1.108797,2.513274) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (1.108797,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (1.478397,2.513274) {$\cdot$};
\node at (2.792527,2.513274) {$\cdot$};
\node at (1.478397,4.188790) {$\cdot$};
\node at (2.792527,4.188790) {$\cdot$};
\node at (1.847996,2.513274) {$\cdot$};
\node at (3.490659,2.513274) {$\cdot$};
\node at (1.847996,4.188790) {$\cdot$};
\node at (3.490659,4.188790) {$\cdot$};
\node at (2.217595,2.513274) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (2.217595,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (2.587194,2.513274) {$\cdot$};
\node at (4.886922,2.513274) {$\cdot$};
\node at (2.587194,4.188790) {$\cdot$};
\node at (4.886922,4.188790) {$\cdot$};
\node at (2.956793,2.513274) {$\cdot$};
\node at (5.585054,2.513274) {$\cdot$};
\node at (2.956793,4.188790) {$\cdot$};
\node at (5.585054,4.188790) {$\cdot$};
\node at (3.326392,2.513274) {$\cdot$};
\node at (3.326392,4.188790) {$\cdot$};
\node at (3.695991,2.513274) {$\cdot$};
\node at (3.695991,4.188790) {$\cdot$};
\node at (4.065590,2.513274) {$\cdot$};
\node at (4.065590,4.188790) {$\cdot$};
\node at (4.435190,2.513274) {$\cdot$};
\node at (4.435190,4.188790) {$\cdot$};
\node at (4.804789,2.513274) {$\cdot$};
\node at (4.804789,4.188790) {$\cdot$};
\node at (5.174388,2.513274) {$\cdot$};
\node at (5.174388,4.188790) {$\cdot$};
\node at (5.543987,2.513274) {$\cdot$};
\node at (5.543987,4.188790) {$\cdot$};
\node at (5.913586,2.513274) {$\cdot$};
\node at (5.913586,4.188790) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.369599,3.769911) {$\cdot$};
\node at (0.698132,3.769911) {$\cdot$};
\node at (0.739198,3.769911) {$\cdot$};
\node at (1.396263,3.769911) {$\cdot$};
\node at (1.108797,3.769911) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (1.478397,3.769911) {$\cdot$};
\node at (2.792527,3.769911) {$\cdot$};
\node at (1.847996,3.769911) {$\cdot$};
\node at (3.490659,3.769911) {$\cdot$};
\node at (2.217595,3.769911) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (2.587194,3.769911) {$\cdot$};
\node at (4.886922,3.769911) {$\cdot$};
\node at (2.956793,3.769911) {$\cdot$};
\node at (5.585054,3.769911) {$\cdot$};
\node at (3.326392,3.769911) {$\cdot$};
\node at (3.695991,3.769911) {$\cdot$};
\node at (4.065590,3.769911) {$\cdot$};
\node at (4.435190,3.769911) {$\cdot$};
\node at (4.804789,3.769911) {$\cdot$};
\node at (5.174388,3.769911) {$\cdot$};
\node at (5.543987,3.769911) {$\cdot$};
\node at (5.913586,3.769911) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.369599,5.026548) {$\cdot$};
\node at (0.698132,5.026548) {$\cdot$};
\node at (0.739198,5.026548) {$\cdot$};
\node at (1.396263,5.026548) {$\cdot$};
\node at (1.108797,5.026548) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (1.478397,5.026548) {$\cdot$};
\node at (2.792527,5.026548) {$\cdot$};
\node at (1.847996,5.026548) {$\cdot$};
\node at (3.490659,5.026548) {$\cdot$};
\node at (2.217595,5.026548) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (2.587194,5.026548) {$\cdot$};
\node at (4.886922,5.026548) {$\cdot$};
\node at (2.956793,5.026548) {$\cdot$};
\node at (5.585054,5.026548) {$\cdot$};
\node at (3.326392,5.026548) {$\cdot$};
\node at (3.695991,5.026548) {$\cdot$};
\node at (4.065590,5.026548) {$\cdot$};
\node at (4.435190,5.026548) {$\cdot$};
\node at (4.804789,5.026548) {$\cdot$};
\node at (5.174388,5.026548) {$\cdot$};
\node at (5.543987,5.026548) {$\cdot$};
\node at (5.913586,5.026548) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.190400,0.000000) {$\cdot$};
\node at (0.369599,0.000000) {$\cdot$};
\node at (0.190400,0.000000) {$\cdot$};
\node at (0.369599,0.000000) {$\cdot$};
\node at (0.380799,0.000000) {$\cdot$};
\node at (0.739198,0.000000) {$\cdot$};
\node at (0.380799,0.000000) {$\cdot$};
\node at (0.739198,0.000000) {$\cdot$};
\node at (0.571199,0.000000) {$\cdot$};
\node at (1.108797,0.000000) {$\cdot$};
\node at (0.571199,0.000000) {$\cdot$};
\node at (1.108797,0.000000) {$\cdot$};
\node at (0.761598,0.000000) {$\cdot$};
\node at (1.478397,0.000000) {$\cdot$};
\node at (0.761598,0.000000) {$\cdot$};
\node at (1.478397,0.000000) {$\cdot$};
\node at (0.951998,0.000000) {$\cdot$};
\node at (1.847996,0.000000) {$\cdot$};
\node at (0.951998,0.000000) {$\cdot$};
\node at (1.847996,0.000000) {$\cdot$};
\node at (1.142397,0.000000) {$\cdot$};
\node at (2.217595,0.000000) {$\cdot$};
\node at (1.142397,0.000000) {$\cdot$};
\node at (2.217595,0.000000) {$\cdot$};
\node at (1.332797,0.000000) {$\cdot$};
\node at (2.587194,0.000000) {$\cdot$};
\node at (1.332797,0.000000) {$\cdot$};
\node at (2.587194,0.000000) {$\cdot$};
\node at (1.523196,0.000000) {$\cdot$};
\node at (2.956793,0.000000) {$\cdot$};
\node at (1.523196,0.000000) {$\cdot$};
\node at (2.956793,0.000000) {$\cdot$};
\node at (1.713596,0.000000) {$\cdot$};
\node at (3.326392,0.000000) {$\cdot$};
\node at (1.713596,0.000000) {$\cdot$};
\node at (3.326392,0.000000) {$\cdot$};
\node at (1.903996,0.000000) {$\cdot$};
\node at (3.695991,0.000000) {$\cdot$};
\node at (1.903996,0.000000) {$\cdot$};
\node at (3.695991,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (4.065590,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (4.065590,0.000000) {$\cdot$};
\node at (2.284795,0.000000) {$\cdot$};
\node at (4.435190,0.000000) {$\cdot$};
\node at (2.284795,0.000000) {$\cdot$};
\node at (4.435190,0.000000) {$\cdot$};
\node at (2.475194,0.000000) {$\cdot$};
\node at (4.804789,0.000000) {$\cdot$};
\node at (2.475194,0.000000) {$\cdot$};
\node at (4.804789,0.000000) {$\cdot$};
\node at (2.665594,0.000000) {$\cdot$};
\node at (5.174388,0.000000) {$\cdot$};
\node at (2.665594,0.000000) {$\cdot$};
\node at (5.174388,0.000000) {$\cdot$};
\node at (2.855993,0.000000) {$\cdot$};
\node at (5.543987,0.000000) {$\cdot$};
\node at (2.855993,0.000000) {$\cdot$};
\node at (5.543987,0.000000) {$\cdot$};
\node at (3.046393,0.000000) {$\cdot$};
\node at (5.913586,0.000000) {$\cdot$};
\node at (3.046393,0.000000) {$\cdot$};
\node at (5.913586,0.000000) {$\cdot$};
\node at (3.236792,0.000000) {$\cdot$};
\node at (3.236792,0.000000) {$\cdot$};
\node at (3.427192,0.000000) {$\cdot$};
\node at (3.427192,0.000000) {$\cdot$};
\node at (3.617592,0.000000) {$\cdot$};
\node at (3.617592,0.000000) {$\cdot$};
\node at (3.807991,0.000000) {$\cdot$};
\node at (3.807991,0.000000) {$\cdot$};
\node at (3.998391,0.000000) {$\cdot$};
\node at (3.998391,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.379190,0.000000) {$\cdot$};
\node at (4.379190,0.000000) {$\cdot$};
\node at (4.569589,0.000000) {$\cdot$};
\node at (4.569589,0.000000) {$\cdot$};
\node at (4.759989,0.000000) {$\cdot$};
\node at (4.759989,0.000000) {$\cdot$};
\node at (4.950388,0.000000) {$\cdot$};
\node at (4.950388,0.000000) {$\cdot$};
\node at (5.140788,0.000000) {$\cdot$};
\node at (5.140788,0.000000) {$\cdot$};
\node at (5.331188,0.000000) {$\cdot$};
\node at (5.331188,0.000000) {$\cdot$};
\node at (5.521587,0.000000) {$\cdot$};
\node at (5.521587,0.000000) {$\cdot$};
\node at (5.711987,0.000000) {$\cdot$};
\node at (5.711987,0.000000) {$\cdot$};
\node at (5.902386,0.000000) {$\cdot$};
\node at (5.902386,0.000000) {$\cdot$};
\node at (6.092786,0.000000) {$\cdot$};
\node at (6.092786,0.000000) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.190400,1.256637) {$\cdot$};
\node at (0.369599,1.256637) {$\cdot$};
\node at (0.190400,2.094395) {$\cdot$};
\node at (0.369599,2.094395) {$\cdot$};
\node at (0.380799,1.256637) {$\cdot$};
\node at (0.739198,1.256637) {$\cdot$};
\node at (0.380799,2.094395) {$\cdot$};
\node at (0.739198,2.094395) {$\cdot$};
\node at (0.571199,1.256637) {$\cdot$};
\node at (1.108797,1.256637) {$\cdot$};
\node at (0.571199,2.094395) {$\cdot$};
\node at (1.108797,2.094395) {$\cdot$};
\node at (0.761598,1.256637) {$\cdot$};
\node at (1.478397,1.256637) {$\cdot$};
\node at (0.761598,2.094395) {$\cdot$};
\node at (1.478397,2.094395) {$\cdot$};
\node at (0.951998,1.256637) {$\cdot$};
\node at (1.847996,1.256637) {$\cdot$};
\node at (0.951998,2.094395) {$\cdot$};
\node at (1.847996,2.094395) {$\cdot$};
\node at (1.142397,1.256637) {$\cdot$};
\node at (2.217595,1.256637) {$\cdot$};
\node at (1.142397,2.094395) {$\cdot$};
\node at (2.217595,2.094395) {$\cdot$};
\node at (1.332797,1.256637) {$\cdot$};
\node at (2.587194,1.256637) {$\cdot$};
\node at (1.332797,2.094395) {$\cdot$};
\node at (2.587194,2.094395) {$\cdot$};
\node at (1.523196,1.256637) {$\cdot$};
\node at (2.956793,1.256637) {$\cdot$};
\node at (1.523196,2.094395) {$\cdot$};
\node at (2.956793,2.094395) {$\cdot$};
\node at (1.713596,1.256637) {$\cdot$};
\node at (3.326392,1.256637) {$\cdot$};
\node at (1.713596,2.094395) {$\cdot$};
\node at (3.326392,2.094395) {$\cdot$};
\node at (1.903996,1.256637) {$\cdot$};
\node at (3.695991,1.256637) {$\cdot$};
\node at (1.903996,2.094395) {$\cdot$};
\node at (3.695991,2.094395) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (4.065590,1.256637) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (4.065590,2.094395) {$\cdot$};
\node at (2.284795,1.256637) {$\cdot$};
\node at (4.435190,1.256637) {$\cdot$};
\node at (2.284795,2.094395) {$\cdot$};
\node at (4.435190,2.094395) {$\cdot$};
\node at (2.475194,1.256637) {$\cdot$};
\node at (4.804789,1.256637) {$\cdot$};
\node at (2.475194,2.094395) {$\cdot$};
\node at (4.804789,2.094395) {$\cdot$};
\node at (2.665594,1.256637) {$\cdot$};
\node at (5.174388,1.256637) {$\cdot$};
\node at (2.665594,2.094395) {$\cdot$};
\node at (5.174388,2.094395) {$\cdot$};
\node at (2.855993,1.256637) {$\cdot$};
\node at (5.543987,1.256637) {$\cdot$};
\node at (2.855993,2.094395) {$\cdot$};
\node at (5.543987,2.094395) {$\cdot$};
\node at (3.046393,1.256637) {$\cdot$};
\node at (5.913586,1.256637) {$\cdot$};
\node at (3.046393,2.094395) {$\cdot$};
\node at (5.913586,2.094395) {$\cdot$};
\node at (3.236792,1.256637) {$\cdot$};
\node at (3.236792,2.094395) {$\cdot$};
\node at (3.427192,1.256637) {$\cdot$};
\node at (3.427192,2.094395) {$\cdot$};
\node at (3.617592,1.256637) {$\cdot$};
\node at (3.617592,2.094395) {$\cdot$};
\node at (3.807991,1.256637) {$\cdot$};
\node at (3.807991,2.094395) {$\cdot$};
\node at (3.998391,1.256637) {$\cdot$};
\node at (3.998391,2.094395) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.379190,1.256637) {$\cdot$};
\node at (4.379190,2.094395) {$\cdot$};
\node at (4.569589,1.256637) {$\cdot$};
\node at (4.569589,2.094395) {$\cdot$};
\node at (4.759989,1.256637) {$\cdot$};
\node at (4.759989,2.094395) {$\cdot$};
\node at (4.950388,1.256637) {$\cdot$};
\node at (4.950388,2.094395) {$\cdot$};
\node at (5.140788,1.256637) {$\cdot$};
\node at (5.140788,2.094395) {$\cdot$};
\node at (5.331188,1.256637) {$\cdot$};
\node at (5.331188,2.094395) {$\cdot$};
\node at (5.521587,1.256637) {$\cdot$};
\node at (5.521587,2.094395) {$\cdot$};
\node at (5.711987,1.256637) {$\cdot$};
\node at (5.711987,2.094395) {$\cdot$};
\node at (5.902386,1.256637) {$\cdot$};
\node at (5.902386,2.094395) {$\cdot$};
\node at (6.092786,1.256637) {$\cdot$};
\node at (6.092786,2.094395) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.190400,2.513274) {$\cdot$};
\node at (0.369599,2.513274) {$\cdot$};
\node at (0.190400,4.188790) {$\cdot$};
\node at (0.369599,4.188790) {$\cdot$};
\node at (0.380799,2.513274) {$\cdot$};
\node at (0.739198,2.513274) {$\cdot$};
\node at (0.380799,4.188790) {$\cdot$};
\node at (0.739198,4.188790) {$\cdot$};
\node at (0.571199,2.513274) {$\cdot$};
\node at (1.108797,2.513274) {$\cdot$};
\node at (0.571199,4.188790) {$\cdot$};
\node at (1.108797,4.188790) {$\cdot$};
\node at (0.761598,2.513274) {$\cdot$};
\node at (1.478397,2.513274) {$\cdot$};
\node at (0.761598,4.188790) {$\cdot$};
\node at (1.478397,4.188790) {$\cdot$};
\node at (0.951998,2.513274) {$\cdot$};
\node at (1.847996,2.513274) {$\cdot$};
\node at (0.951998,4.188790) {$\cdot$};
\node at (1.847996,4.188790) {$\cdot$};
\node at (1.142397,2.513274) {$\cdot$};
\node at (2.217595,2.513274) {$\cdot$};
\node at (1.142397,4.188790) {$\cdot$};
\node at (2.217595,4.188790) {$\cdot$};
\node at (1.332797,2.513274) {$\cdot$};
\node at (2.587194,2.513274) {$\cdot$};
\node at (1.332797,4.188790) {$\cdot$};
\node at (2.587194,4.188790) {$\cdot$};
\node at (1.523196,2.513274) {$\cdot$};
\node at (2.956793,2.513274) {$\cdot$};
\node at (1.523196,4.188790) {$\cdot$};
\node at (2.956793,4.188790) {$\cdot$};
\node at (1.713596,2.513274) {$\cdot$};
\node at (3.326392,2.513274) {$\cdot$};
\node at (1.713596,4.188790) {$\cdot$};
\node at (3.326392,4.188790) {$\cdot$};
\node at (1.903996,2.513274) {$\cdot$};
\node at (3.695991,2.513274) {$\cdot$};
\node at (1.903996,4.188790) {$\cdot$};
\node at (3.695991,4.188790) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (4.065590,2.513274) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (4.065590,4.188790) {$\cdot$};
\node at (2.284795,2.513274) {$\cdot$};
\node at (4.435190,2.513274) {$\cdot$};
\node at (2.284795,4.188790) {$\cdot$};
\node at (4.435190,4.188790) {$\cdot$};
\node at (2.475194,2.513274) {$\cdot$};
\node at (4.804789,2.513274) {$\cdot$};
\node at (2.475194,4.188790) {$\cdot$};
\node at (4.804789,4.188790) {$\cdot$};
\node at (2.665594,2.513274) {$\cdot$};
\node at (5.174388,2.513274) {$\cdot$};
\node at (2.665594,4.188790) {$\cdot$};
\node at (5.174388,4.188790) {$\cdot$};
\node at (2.855993,2.513274) {$\cdot$};
\node at (5.543987,2.513274) {$\cdot$};
\node at (2.855993,4.188790) {$\cdot$};
\node at (5.543987,4.188790) {$\cdot$};
\node at (3.046393,2.513274) {$\cdot$};
\node at (5.913586,2.513274) {$\cdot$};
\node at (3.046393,4.188790) {$\cdot$};
\node at (5.913586,4.188790) {$\cdot$};
\node at (3.236792,2.513274) {$\cdot$};
\node at (3.236792,4.188790) {$\cdot$};
\node at (3.427192,2.513274) {$\cdot$};
\node at (3.427192,4.188790) {$\cdot$};
\node at (3.617592,2.513274) {$\cdot$};
\node at (3.617592,4.188790) {$\cdot$};
\node at (3.807991,2.513274) {$\cdot$};
\node at (3.807991,4.188790) {$\cdot$};
\node at (3.998391,2.513274) {$\cdot$};
\node at (3.998391,4.188790) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (4.379190,2.513274) {$\cdot$};
\node at (4.379190,4.188790) {$\cdot$};
\node at (4.569589,2.513274) {$\cdot$};
\node at (4.569589,4.188790) {$\cdot$};
\node at (4.759989,2.513274) {$\cdot$};
\node at (4.759989,4.188790) {$\cdot$};
\node at (4.950388,2.513274) {$\cdot$};
\node at (4.950388,4.188790) {$\cdot$};
\node at (5.140788,2.513274) {$\cdot$};
\node at (5.140788,4.188790) {$\cdot$};
\node at (5.331188,2.513274) {$\cdot$};
\node at (5.331188,4.188790) {$\cdot$};
\node at (5.521587,2.513274) {$\cdot$};
\node at (5.521587,4.188790) {$\cdot$};
\node at (5.711987,2.513274) {$\cdot$};
\node at (5.711987,4.188790) {$\cdot$};
\node at (5.902386,2.513274) {$\cdot$};
\node at (5.902386,4.188790) {$\cdot$};
\node at (6.092786,2.513274) {$\cdot$};
\node at (6.092786,4.188790) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.190400,3.769911) {$\cdot$};
\node at (0.369599,3.769911) {$\cdot$};
\node at (0.380799,3.769911) {$\cdot$};
\node at (0.739198,3.769911) {$\cdot$};
\node at (0.571199,3.769911) {$\cdot$};
\node at (1.108797,3.769911) {$\cdot$};
\node at (0.761598,3.769911) {$\cdot$};
\node at (1.478397,3.769911) {$\cdot$};
\node at (0.951998,3.769911) {$\cdot$};
\node at (1.847996,3.769911) {$\cdot$};
\node at (1.142397,3.769911) {$\cdot$};
\node at (2.217595,3.769911) {$\cdot$};
\node at (1.332797,3.769911) {$\cdot$};
\node at (2.587194,3.769911) {$\cdot$};
\node at (1.523196,3.769911) {$\cdot$};
\node at (2.956793,3.769911) {$\cdot$};
\node at (1.713596,3.769911) {$\cdot$};
\node at (3.326392,3.769911) {$\cdot$};
\node at (1.903996,3.769911) {$\cdot$};
\node at (3.695991,3.769911) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (4.065590,3.769911) {$\cdot$};
\node at (2.284795,3.769911) {$\cdot$};
\node at (4.435190,3.769911) {$\cdot$};
\node at (2.475194,3.769911) {$\cdot$};
\node at (4.804789,3.769911) {$\cdot$};
\node at (2.665594,3.769911) {$\cdot$};
\node at (5.174388,3.769911) {$\cdot$};
\node at (2.855993,3.769911) {$\cdot$};
\node at (5.543987,3.769911) {$\cdot$};
\node at (3.046393,3.769911) {$\cdot$};
\node at (5.913586,3.769911) {$\cdot$};
\node at (3.236792,3.769911) {$\cdot$};
\node at (3.427192,3.769911) {$\cdot$};
\node at (3.617592,3.769911) {$\cdot$};
\node at (3.807991,3.769911) {$\cdot$};
\node at (3.998391,3.769911) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (4.379190,3.769911) {$\cdot$};
\node at (4.569589,3.769911) {$\cdot$};
\node at (4.759989,3.769911) {$\cdot$};
\node at (4.950388,3.769911) {$\cdot$};
\node at (5.140788,3.769911) {$\cdot$};
\node at (5.331188,3.769911) {$\cdot$};
\node at (5.521587,3.769911) {$\cdot$};
\node at (5.711987,3.769911) {$\cdot$};
\node at (5.902386,3.769911) {$\cdot$};
\node at (6.092786,3.769911) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.190400,5.026548) {$\cdot$};
\node at (0.369599,5.026548) {$\cdot$};
\node at (0.380799,5.026548) {$\cdot$};
\node at (0.739198,5.026548) {$\cdot$};
\node at (0.571199,5.026548) {$\cdot$};
\node at (1.108797,5.026548) {$\cdot$};
\node at (0.761598,5.026548) {$\cdot$};
\node at (1.478397,5.026548) {$\cdot$};
\node at (0.951998,5.026548) {$\cdot$};
\node at (1.847996,5.026548) {$\cdot$};
\node at (1.142397,5.026548) {$\cdot$};
\node at (2.217595,5.026548) {$\cdot$};
\node at (1.332797,5.026548) {$\cdot$};
\node at (2.587194,5.026548) {$\cdot$};
\node at (1.523196,5.026548) {$\cdot$};
\node at (2.956793,5.026548) {$\cdot$};
\node at (1.713596,5.026548) {$\cdot$};
\node at (3.326392,5.026548) {$\cdot$};
\node at (1.903996,5.026548) {$\cdot$};
\node at (3.695991,5.026548) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (4.065590,5.026548) {$\cdot$};
\node at (2.284795,5.026548) {$\cdot$};
\node at (4.435190,5.026548) {$\cdot$};
\node at (2.475194,5.026548) {$\cdot$};
\node at (4.804789,5.026548) {$\cdot$};
\node at (2.665594,5.026548) {$\cdot$};
\node at (5.174388,5.026548) {$\cdot$};
\node at (2.855993,5.026548) {$\cdot$};
\node at (5.543987,5.026548) {$\cdot$};
\node at (3.046393,5.026548) {$\cdot$};
\node at (5.913586,5.026548) {$\cdot$};
\node at (3.236792,5.026548) {$\cdot$};
\node at (3.427192,5.026548) {$\cdot$};
\node at (3.617592,5.026548) {$\cdot$};
\node at (3.807991,5.026548) {$\cdot$};
\node at (3.998391,5.026548) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (4.379190,5.026548) {$\cdot$};
\node at (4.569589,5.026548) {$\cdot$};
\node at (4.759989,5.026548) {$\cdot$};
\node at (4.950388,5.026548) {$\cdot$};
\node at (5.140788,5.026548) {$\cdot$};
\node at (5.331188,5.026548) {$\cdot$};
\node at (5.521587,5.026548) {$\cdot$};
\node at (5.711987,5.026548) {$\cdot$};
\node at (5.902386,5.026548) {$\cdot$};
\node at (6.092786,5.026548) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (2.094395,0.698132) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (4.188790,0.698132) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (2.094395,1.396263) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (4.188790,1.396263) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (2.094395,2.792527) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (4.188790,2.792527) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (2.094395,3.490659) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (4.188790,3.490659) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (2.094395,4.886922) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (4.188790,4.886922) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (2.094395,5.585054) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (4.188790,5.585054) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (1.256637,0.698132) {$\cdot$};
\node at (2.094395,0.698132) {$\cdot$};
\node at (1.256637,1.256637) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (2.513274,0.698132) {$\cdot$};
\node at (4.188790,0.698132) {$\cdot$};
\node at (2.513274,1.256637) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (3.769911,0.698132) {$\cdot$};
\node at (3.769911,1.256637) {$\cdot$};
\node at (5.026548,0.698132) {$\cdot$};
\node at (5.026548,1.256637) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (1.256637,1.396263) {$\cdot$};
\node at (2.094395,1.396263) {$\cdot$};
\node at (1.256637,2.513274) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (2.513274,1.396263) {$\cdot$};
\node at (4.188790,1.396263) {$\cdot$};
\node at (2.513274,2.513274) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (3.769911,1.396263) {$\cdot$};
\node at (3.769911,2.513274) {$\cdot$};
\node at (5.026548,1.396263) {$\cdot$};
\node at (5.026548,2.513274) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (1.256637,3.769911) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (2.513274,3.769911) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (3.769911,3.769911) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (5.026548,3.769911) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (1.256637,2.792527) {$\cdot$};
\node at (2.094395,2.792527) {$\cdot$};
\node at (1.256637,5.026548) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (2.513274,2.792527) {$\cdot$};
\node at (4.188790,2.792527) {$\cdot$};
\node at (2.513274,5.026548) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (3.769911,2.792527) {$\cdot$};
\node at (3.769911,5.026548) {$\cdot$};
\node at (5.026548,2.792527) {$\cdot$};
\node at (5.026548,5.026548) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (1.256637,3.490659) {$\cdot$};
\node at (2.094395,3.490659) {$\cdot$};
\node at (2.513274,3.490659) {$\cdot$};
\node at (4.188790,3.490659) {$\cdot$};
\node at (3.769911,3.490659) {$\cdot$};
\node at (5.026548,3.490659) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (1.256637,4.886922) {$\cdot$};
\node at (2.094395,4.886922) {$\cdot$};
\node at (2.513274,4.886922) {$\cdot$};
\node at (4.188790,4.886922) {$\cdot$};
\node at (3.769911,4.886922) {$\cdot$};
\node at (5.026548,4.886922) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (1.256637,5.585054) {$\cdot$};
\node at (2.094395,5.585054) {$\cdot$};
\node at (2.513274,5.585054) {$\cdot$};
\node at (4.188790,5.585054) {$\cdot$};
\node at (3.769911,5.585054) {$\cdot$};
\node at (5.026548,5.585054) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.698132,0.698132) {$\cdot$};
\node at (1.256637,0.698132) {$\cdot$};
\node at (0.698132,1.256637) {$\cdot$};
\node at (1.256637,1.256637) {$\cdot$};
\node at (1.396263,0.698132) {$\cdot$};
\node at (2.513274,0.698132) {$\cdot$};
\node at (1.396263,1.256637) {$\cdot$};
\node at (2.513274,1.256637) {$\cdot$};
\node at (2.094395,0.698132) {$\cdot$};
\node at (3.769911,0.698132) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (3.769911,1.256637) {$\cdot$};
\node at (2.792527,0.698132) {$\cdot$};
\node at (5.026548,0.698132) {$\cdot$};
\node at (2.792527,1.256637) {$\cdot$};
\node at (5.026548,1.256637) {$\cdot$};
\node at (3.490659,0.698132) {$\cdot$};
\node at (3.490659,1.256637) {$\cdot$};
\node at (4.188790,0.698132) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (4.886922,0.698132) {$\cdot$};
\node at (4.886922,1.256637) {$\cdot$};
\node at (5.585054,0.698132) {$\cdot$};
\node at (5.585054,1.256637) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.698132,1.396263) {$\cdot$};
\node at (1.256637,1.396263) {$\cdot$};
\node at (0.698132,2.513274) {$\cdot$};
\node at (1.256637,2.513274) {$\cdot$};
\node at (1.396263,1.396263) {$\cdot$};
\node at (2.513274,1.396263) {$\cdot$};
\node at (1.396263,2.513274) {$\cdot$};
\node at (2.513274,2.513274) {$\cdot$};
\node at (2.094395,1.396263) {$\cdot$};
\node at (3.769911,1.396263) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (3.769911,2.513274) {$\cdot$};
\node at (2.792527,1.396263) {$\cdot$};
\node at (5.026548,1.396263) {$\cdot$};
\node at (2.792527,2.513274) {$\cdot$};
\node at (5.026548,2.513274) {$\cdot$};
\node at (3.490659,1.396263) {$\cdot$};
\node at (3.490659,2.513274) {$\cdot$};
\node at (4.188790,1.396263) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (4.886922,1.396263) {$\cdot$};
\node at (4.886922,2.513274) {$\cdot$};
\node at (5.585054,1.396263) {$\cdot$};
\node at (5.585054,2.513274) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.698132,2.094395) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (0.698132,3.769911) {$\cdot$};
\node at (1.256637,3.769911) {$\cdot$};
\node at (1.396263,2.094395) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (1.396263,3.769911) {$\cdot$};
\node at (2.513274,3.769911) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (3.769911,3.769911) {$\cdot$};
\node at (2.792527,2.094395) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (2.792527,3.769911) {$\cdot$};
\node at (5.026548,3.769911) {$\cdot$};
\node at (3.490659,2.094395) {$\cdot$};
\node at (3.490659,3.769911) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (4.886922,2.094395) {$\cdot$};
\node at (4.886922,3.769911) {$\cdot$};
\node at (5.585054,2.094395) {$\cdot$};
\node at (5.585054,3.769911) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.698132,2.792527) {$\cdot$};
\node at (1.256637,2.792527) {$\cdot$};
\node at (0.698132,5.026548) {$\cdot$};
\node at (1.256637,5.026548) {$\cdot$};
\node at (1.396263,2.792527) {$\cdot$};
\node at (2.513274,2.792527) {$\cdot$};
\node at (1.396263,5.026548) {$\cdot$};
\node at (2.513274,5.026548) {$\cdot$};
\node at (2.094395,2.792527) {$\cdot$};
\node at (3.769911,2.792527) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (3.769911,5.026548) {$\cdot$};
\node at (2.792527,2.792527) {$\cdot$};
\node at (5.026548,2.792527) {$\cdot$};
\node at (2.792527,5.026548) {$\cdot$};
\node at (5.026548,5.026548) {$\cdot$};
\node at (3.490659,2.792527) {$\cdot$};
\node at (3.490659,5.026548) {$\cdot$};
\node at (4.188790,2.792527) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (4.886922,2.792527) {$\cdot$};
\node at (4.886922,5.026548) {$\cdot$};
\node at (5.585054,2.792527) {$\cdot$};
\node at (5.585054,5.026548) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (0.698132,3.490659) {$\cdot$};
\node at (1.256637,3.490659) {$\cdot$};
\node at (1.396263,3.490659) {$\cdot$};
\node at (2.513274,3.490659) {$\cdot$};
\node at (2.094395,3.490659) {$\cdot$};
\node at (3.769911,3.490659) {$\cdot$};
\node at (2.792527,3.490659) {$\cdot$};
\node at (5.026548,3.490659) {$\cdot$};
\node at (3.490659,3.490659) {$\cdot$};
\node at (4.188790,3.490659) {$\cdot$};
\node at (4.886922,3.490659) {$\cdot$};
\node at (5.585054,3.490659) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.698132,4.188790) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (1.396263,4.188790) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (2.792527,4.188790) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (3.490659,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (4.886922,4.188790) {$\cdot$};
\node at (5.585054,4.188790) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (0.698132,4.886922) {$\cdot$};
\node at (1.256637,4.886922) {$\cdot$};
\node at (1.396263,4.886922) {$\cdot$};
\node at (2.513274,4.886922) {$\cdot$};
\node at (2.094395,4.886922) {$\cdot$};
\node at (3.769911,4.886922) {$\cdot$};
\node at (2.792527,4.886922) {$\cdot$};
\node at (5.026548,4.886922) {$\cdot$};
\node at (3.490659,4.886922) {$\cdot$};
\node at (4.188790,4.886922) {$\cdot$};
\node at (4.886922,4.886922) {$\cdot$};
\node at (5.585054,4.886922) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (0.698132,5.585054) {$\cdot$};
\node at (1.256637,5.585054) {$\cdot$};
\node at (1.396263,5.585054) {$\cdot$};
\node at (2.513274,5.585054) {$\cdot$};
\node at (2.094395,5.585054) {$\cdot$};
\node at (3.769911,5.585054) {$\cdot$};
\node at (2.792527,5.585054) {$\cdot$};
\node at (5.026548,5.585054) {$\cdot$};
\node at (3.490659,5.585054) {$\cdot$};
\node at (4.188790,5.585054) {$\cdot$};
\node at (4.886922,5.585054) {$\cdot$};
\node at (5.585054,5.585054) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.369599,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (0.369599,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (0.739198,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (0.739198,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (1.108797,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.108797,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.478397,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (1.478397,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (1.847996,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (1.847996,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (2.217595,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.217595,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.587194,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (2.587194,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (2.956793,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (2.956793,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (3.326392,0.000000) {$\cdot$};
\node at (3.326392,0.000000) {$\cdot$};
\node at (3.695991,0.000000) {$\cdot$};
\node at (3.695991,0.000000) {$\cdot$};
\node at (4.065590,0.000000) {$\cdot$};
\node at (4.065590,0.000000) {$\cdot$};
\node at (4.435190,0.000000) {$\cdot$};
\node at (4.435190,0.000000) {$\cdot$};
\node at (4.804789,0.000000) {$\cdot$};
\node at (4.804789,0.000000) {$\cdot$};
\node at (5.174388,0.000000) {$\cdot$};
\node at (5.174388,0.000000) {$\cdot$};
\node at (5.543987,0.000000) {$\cdot$};
\node at (5.543987,0.000000) {$\cdot$};
\node at (5.913586,0.000000) {$\cdot$};
\node at (5.913586,0.000000) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.369599,0.698132) {$\cdot$};
\node at (0.698132,0.698132) {$\cdot$};
\node at (0.369599,1.256637) {$\cdot$};
\node at (0.698132,1.256637) {$\cdot$};
\node at (0.739198,0.698132) {$\cdot$};
\node at (1.396263,0.698132) {$\cdot$};
\node at (0.739198,1.256637) {$\cdot$};
\node at (1.396263,1.256637) {$\cdot$};
\node at (1.108797,0.698132) {$\cdot$};
\node at (2.094395,0.698132) {$\cdot$};
\node at (1.108797,1.256637) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (1.478397,0.698132) {$\cdot$};
\node at (2.792527,0.698132) {$\cdot$};
\node at (1.478397,1.256637) {$\cdot$};
\node at (2.792527,1.256637) {$\cdot$};
\node at (1.847996,0.698132) {$\cdot$};
\node at (3.490659,0.698132) {$\cdot$};
\node at (1.847996,1.256637) {$\cdot$};
\node at (3.490659,1.256637) {$\cdot$};
\node at (2.217595,0.698132) {$\cdot$};
\node at (4.188790,0.698132) {$\cdot$};
\node at (2.217595,1.256637) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (2.587194,0.698132) {$\cdot$};
\node at (4.886922,0.698132) {$\cdot$};
\node at (2.587194,1.256637) {$\cdot$};
\node at (4.886922,1.256637) {$\cdot$};
\node at (2.956793,0.698132) {$\cdot$};
\node at (5.585054,0.698132) {$\cdot$};
\node at (2.956793,1.256637) {$\cdot$};
\node at (5.585054,1.256637) {$\cdot$};
\node at (3.326392,0.698132) {$\cdot$};
\node at (3.326392,1.256637) {$\cdot$};
\node at (3.695991,0.698132) {$\cdot$};
\node at (3.695991,1.256637) {$\cdot$};
\node at (4.065590,0.698132) {$\cdot$};
\node at (4.065590,1.256637) {$\cdot$};
\node at (4.435190,0.698132) {$\cdot$};
\node at (4.435190,1.256637) {$\cdot$};
\node at (4.804789,0.698132) {$\cdot$};
\node at (4.804789,1.256637) {$\cdot$};
\node at (5.174388,0.698132) {$\cdot$};
\node at (5.174388,1.256637) {$\cdot$};
\node at (5.543987,0.698132) {$\cdot$};
\node at (5.543987,1.256637) {$\cdot$};
\node at (5.913586,0.698132) {$\cdot$};
\node at (5.913586,1.256637) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.369599,1.396263) {$\cdot$};
\node at (0.698132,1.396263) {$\cdot$};
\node at (0.369599,2.513274) {$\cdot$};
\node at (0.698132,2.513274) {$\cdot$};
\node at (0.739198,1.396263) {$\cdot$};
\node at (1.396263,1.396263) {$\cdot$};
\node at (0.739198,2.513274) {$\cdot$};
\node at (1.396263,2.513274) {$\cdot$};
\node at (1.108797,1.396263) {$\cdot$};
\node at (2.094395,1.396263) {$\cdot$};
\node at (1.108797,2.513274) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (1.478397,1.396263) {$\cdot$};
\node at (2.792527,1.396263) {$\cdot$};
\node at (1.478397,2.513274) {$\cdot$};
\node at (2.792527,2.513274) {$\cdot$};
\node at (1.847996,1.396263) {$\cdot$};
\node at (3.490659,1.396263) {$\cdot$};
\node at (1.847996,2.513274) {$\cdot$};
\node at (3.490659,2.513274) {$\cdot$};
\node at (2.217595,1.396263) {$\cdot$};
\node at (4.188790,1.396263) {$\cdot$};
\node at (2.217595,2.513274) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (2.587194,1.396263) {$\cdot$};
\node at (4.886922,1.396263) {$\cdot$};
\node at (2.587194,2.513274) {$\cdot$};
\node at (4.886922,2.513274) {$\cdot$};
\node at (2.956793,1.396263) {$\cdot$};
\node at (5.585054,1.396263) {$\cdot$};
\node at (2.956793,2.513274) {$\cdot$};
\node at (5.585054,2.513274) {$\cdot$};
\node at (3.326392,1.396263) {$\cdot$};
\node at (3.326392,2.513274) {$\cdot$};
\node at (3.695991,1.396263) {$\cdot$};
\node at (3.695991,2.513274) {$\cdot$};
\node at (4.065590,1.396263) {$\cdot$};
\node at (4.065590,2.513274) {$\cdot$};
\node at (4.435190,1.396263) {$\cdot$};
\node at (4.435190,2.513274) {$\cdot$};
\node at (4.804789,1.396263) {$\cdot$};
\node at (4.804789,2.513274) {$\cdot$};
\node at (5.174388,1.396263) {$\cdot$};
\node at (5.174388,2.513274) {$\cdot$};
\node at (5.543987,1.396263) {$\cdot$};
\node at (5.543987,2.513274) {$\cdot$};
\node at (5.913586,1.396263) {$\cdot$};
\node at (5.913586,2.513274) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.369599,2.094395) {$\cdot$};
\node at (0.698132,2.094395) {$\cdot$};
\node at (0.369599,3.769911) {$\cdot$};
\node at (0.698132,3.769911) {$\cdot$};
\node at (0.739198,2.094395) {$\cdot$};
\node at (1.396263,2.094395) {$\cdot$};
\node at (0.739198,3.769911) {$\cdot$};
\node at (1.396263,3.769911) {$\cdot$};
\node at (1.108797,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (1.108797,3.769911) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (1.478397,2.094395) {$\cdot$};
\node at (2.792527,2.094395) {$\cdot$};
\node at (1.478397,3.769911) {$\cdot$};
\node at (2.792527,3.769911) {$\cdot$};
\node at (1.847996,2.094395) {$\cdot$};
\node at (3.490659,2.094395) {$\cdot$};
\node at (1.847996,3.769911) {$\cdot$};
\node at (3.490659,3.769911) {$\cdot$};
\node at (2.217595,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (2.217595,3.769911) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (2.587194,2.094395) {$\cdot$};
\node at (4.886922,2.094395) {$\cdot$};
\node at (2.587194,3.769911) {$\cdot$};
\node at (4.886922,3.769911) {$\cdot$};
\node at (2.956793,2.094395) {$\cdot$};
\node at (5.585054,2.094395) {$\cdot$};
\node at (2.956793,3.769911) {$\cdot$};
\node at (5.585054,3.769911) {$\cdot$};
\node at (3.326392,2.094395) {$\cdot$};
\node at (3.326392,3.769911) {$\cdot$};
\node at (3.695991,2.094395) {$\cdot$};
\node at (3.695991,3.769911) {$\cdot$};
\node at (4.065590,2.094395) {$\cdot$};
\node at (4.065590,3.769911) {$\cdot$};
\node at (4.435190,2.094395) {$\cdot$};
\node at (4.435190,3.769911) {$\cdot$};
\node at (4.804789,2.094395) {$\cdot$};
\node at (4.804789,3.769911) {$\cdot$};
\node at (5.174388,2.094395) {$\cdot$};
\node at (5.174388,3.769911) {$\cdot$};
\node at (5.543987,2.094395) {$\cdot$};
\node at (5.543987,3.769911) {$\cdot$};
\node at (5.913586,2.094395) {$\cdot$};
\node at (5.913586,3.769911) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.369599,2.792527) {$\cdot$};
\node at (0.698132,2.792527) {$\cdot$};
\node at (0.369599,5.026548) {$\cdot$};
\node at (0.698132,5.026548) {$\cdot$};
\node at (0.739198,2.792527) {$\cdot$};
\node at (1.396263,2.792527) {$\cdot$};
\node at (0.739198,5.026548) {$\cdot$};
\node at (1.396263,5.026548) {$\cdot$};
\node at (1.108797,2.792527) {$\cdot$};
\node at (2.094395,2.792527) {$\cdot$};
\node at (1.108797,5.026548) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (1.478397,2.792527) {$\cdot$};
\node at (2.792527,2.792527) {$\cdot$};
\node at (1.478397,5.026548) {$\cdot$};
\node at (2.792527,5.026548) {$\cdot$};
\node at (1.847996,2.792527) {$\cdot$};
\node at (3.490659,2.792527) {$\cdot$};
\node at (1.847996,5.026548) {$\cdot$};
\node at (3.490659,5.026548) {$\cdot$};
\node at (2.217595,2.792527) {$\cdot$};
\node at (4.188790,2.792527) {$\cdot$};
\node at (2.217595,5.026548) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (2.587194,2.792527) {$\cdot$};
\node at (4.886922,2.792527) {$\cdot$};
\node at (2.587194,5.026548) {$\cdot$};
\node at (4.886922,5.026548) {$\cdot$};
\node at (2.956793,2.792527) {$\cdot$};
\node at (5.585054,2.792527) {$\cdot$};
\node at (2.956793,5.026548) {$\cdot$};
\node at (5.585054,5.026548) {$\cdot$};
\node at (3.326392,2.792527) {$\cdot$};
\node at (3.326392,5.026548) {$\cdot$};
\node at (3.695991,2.792527) {$\cdot$};
\node at (3.695991,5.026548) {$\cdot$};
\node at (4.065590,2.792527) {$\cdot$};
\node at (4.065590,5.026548) {$\cdot$};
\node at (4.435190,2.792527) {$\cdot$};
\node at (4.435190,5.026548) {$\cdot$};
\node at (4.804789,2.792527) {$\cdot$};
\node at (4.804789,5.026548) {$\cdot$};
\node at (5.174388,2.792527) {$\cdot$};
\node at (5.174388,5.026548) {$\cdot$};
\node at (5.543987,2.792527) {$\cdot$};
\node at (5.543987,5.026548) {$\cdot$};
\node at (5.913586,2.792527) {$\cdot$};
\node at (5.913586,5.026548) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (0.369599,3.490659) {$\cdot$};
\node at (0.698132,3.490659) {$\cdot$};
\node at (0.739198,3.490659) {$\cdot$};
\node at (1.396263,3.490659) {$\cdot$};
\node at (1.108797,3.490659) {$\cdot$};
\node at (2.094395,3.490659) {$\cdot$};
\node at (1.478397,3.490659) {$\cdot$};
\node at (2.792527,3.490659) {$\cdot$};
\node at (1.847996,3.490659) {$\cdot$};
\node at (3.490659,3.490659) {$\cdot$};
\node at (2.217595,3.490659) {$\cdot$};
\node at (4.188790,3.490659) {$\cdot$};
\node at (2.587194,3.490659) {$\cdot$};
\node at (4.886922,3.490659) {$\cdot$};
\node at (2.956793,3.490659) {$\cdot$};
\node at (5.585054,3.490659) {$\cdot$};
\node at (3.326392,3.490659) {$\cdot$};
\node at (3.695991,3.490659) {$\cdot$};
\node at (4.065590,3.490659) {$\cdot$};
\node at (4.435190,3.490659) {$\cdot$};
\node at (4.804789,3.490659) {$\cdot$};
\node at (5.174388,3.490659) {$\cdot$};
\node at (5.543987,3.490659) {$\cdot$};
\node at (5.913586,3.490659) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.369599,4.188790) {$\cdot$};
\node at (0.698132,4.188790) {$\cdot$};
\node at (0.739198,4.188790) {$\cdot$};
\node at (1.396263,4.188790) {$\cdot$};
\node at (1.108797,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (1.478397,4.188790) {$\cdot$};
\node at (2.792527,4.188790) {$\cdot$};
\node at (1.847996,4.188790) {$\cdot$};
\node at (3.490659,4.188790) {$\cdot$};
\node at (2.217595,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (2.587194,4.188790) {$\cdot$};
\node at (4.886922,4.188790) {$\cdot$};
\node at (2.956793,4.188790) {$\cdot$};
\node at (5.585054,4.188790) {$\cdot$};
\node at (3.326392,4.188790) {$\cdot$};
\node at (3.695991,4.188790) {$\cdot$};
\node at (4.065590,4.188790) {$\cdot$};
\node at (4.435190,4.188790) {$\cdot$};
\node at (4.804789,4.188790) {$\cdot$};
\node at (5.174388,4.188790) {$\cdot$};
\node at (5.543987,4.188790) {$\cdot$};
\node at (5.913586,4.188790) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (0.369599,4.886922) {$\cdot$};
\node at (0.698132,4.886922) {$\cdot$};
\node at (0.739198,4.886922) {$\cdot$};
\node at (1.396263,4.886922) {$\cdot$};
\node at (1.108797,4.886922) {$\cdot$};
\node at (2.094395,4.886922) {$\cdot$};
\node at (1.478397,4.886922) {$\cdot$};
\node at (2.792527,4.886922) {$\cdot$};
\node at (1.847996,4.886922) {$\cdot$};
\node at (3.490659,4.886922) {$\cdot$};
\node at (2.217595,4.886922) {$\cdot$};
\node at (4.188790,4.886922) {$\cdot$};
\node at (2.587194,4.886922) {$\cdot$};
\node at (4.886922,4.886922) {$\cdot$};
\node at (2.956793,4.886922) {$\cdot$};
\node at (5.585054,4.886922) {$\cdot$};
\node at (3.326392,4.886922) {$\cdot$};
\node at (3.695991,4.886922) {$\cdot$};
\node at (4.065590,4.886922) {$\cdot$};
\node at (4.435190,4.886922) {$\cdot$};
\node at (4.804789,4.886922) {$\cdot$};
\node at (5.174388,4.886922) {$\cdot$};
\node at (5.543987,4.886922) {$\cdot$};
\node at (5.913586,4.886922) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (0.369599,5.585054) {$\cdot$};
\node at (0.698132,5.585054) {$\cdot$};
\node at (0.739198,5.585054) {$\cdot$};
\node at (1.396263,5.585054) {$\cdot$};
\node at (1.108797,5.585054) {$\cdot$};
\node at (2.094395,5.585054) {$\cdot$};
\node at (1.478397,5.585054) {$\cdot$};
\node at (2.792527,5.585054) {$\cdot$};
\node at (1.847996,5.585054) {$\cdot$};
\node at (3.490659,5.585054) {$\cdot$};
\node at (2.217595,5.585054) {$\cdot$};
\node at (4.188790,5.585054) {$\cdot$};
\node at (2.587194,5.585054) {$\cdot$};
\node at (4.886922,5.585054) {$\cdot$};
\node at (2.956793,5.585054) {$\cdot$};
\node at (5.585054,5.585054) {$\cdot$};
\node at (3.326392,5.585054) {$\cdot$};
\node at (3.695991,5.585054) {$\cdot$};
\node at (4.065590,5.585054) {$\cdot$};
\node at (4.435190,5.585054) {$\cdot$};
\node at (4.804789,5.585054) {$\cdot$};
\node at (5.174388,5.585054) {$\cdot$};
\node at (5.543987,5.585054) {$\cdot$};
\node at (5.913586,5.585054) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (2.094395,0.369599) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (2.094395,0.698132) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (4.188790,0.369599) {$\cdot$};
\node at (4.188790,0.698132) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (2.094395,0.739198) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (2.094395,1.396263) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (4.188790,0.739198) {$\cdot$};
\node at (4.188790,1.396263) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (2.094395,1.108797) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (4.188790,1.108797) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (2.094395,1.478397) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (2.094395,2.792527) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (4.188790,1.478397) {$\cdot$};
\node at (4.188790,2.792527) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (2.094395,1.847996) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (2.094395,3.490659) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (4.188790,1.847996) {$\cdot$};
\node at (4.188790,3.490659) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (2.094395,2.217595) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (4.188790,2.217595) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (2.094395,2.587194) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (2.094395,4.886922) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (4.188790,2.587194) {$\cdot$};
\node at (4.188790,4.886922) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (2.094395,2.956793) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (2.094395,5.585054) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (4.188790,2.956793) {$\cdot$};
\node at (4.188790,5.585054) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (2.094395,3.326392) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (4.188790,3.326392) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (2.094395,3.695991) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (4.188790,3.695991) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (2.094395,4.065590) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (4.188790,4.065590) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (2.094395,4.435190) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (4.188790,4.435190) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (2.094395,4.804789) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (4.188790,4.804789) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (2.094395,5.174388) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (4.188790,5.174388) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (2.094395,5.543987) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (4.188790,5.543987) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (2.094395,5.913586) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (4.188790,5.913586) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (1.256637,0.369599) {$\cdot$};
\node at (2.094395,0.369599) {$\cdot$};
\node at (1.256637,0.698132) {$\cdot$};
\node at (2.094395,0.698132) {$\cdot$};
\node at (2.513274,0.369599) {$\cdot$};
\node at (4.188790,0.369599) {$\cdot$};
\node at (2.513274,0.698132) {$\cdot$};
\node at (4.188790,0.698132) {$\cdot$};
\node at (3.769911,0.369599) {$\cdot$};
\node at (3.769911,0.698132) {$\cdot$};
\node at (5.026548,0.369599) {$\cdot$};
\node at (5.026548,0.698132) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (1.256637,0.739198) {$\cdot$};
\node at (2.094395,0.739198) {$\cdot$};
\node at (1.256637,1.396263) {$\cdot$};
\node at (2.094395,1.396263) {$\cdot$};
\node at (2.513274,0.739198) {$\cdot$};
\node at (4.188790,0.739198) {$\cdot$};
\node at (2.513274,1.396263) {$\cdot$};
\node at (4.188790,1.396263) {$\cdot$};
\node at (3.769911,0.739198) {$\cdot$};
\node at (3.769911,1.396263) {$\cdot$};
\node at (5.026548,0.739198) {$\cdot$};
\node at (5.026548,1.396263) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (1.256637,1.108797) {$\cdot$};
\node at (2.094395,1.108797) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (2.513274,1.108797) {$\cdot$};
\node at (4.188790,1.108797) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (3.769911,1.108797) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (5.026548,1.108797) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (1.256637,1.478397) {$\cdot$};
\node at (2.094395,1.478397) {$\cdot$};
\node at (1.256637,2.792527) {$\cdot$};
\node at (2.094395,2.792527) {$\cdot$};
\node at (2.513274,1.478397) {$\cdot$};
\node at (4.188790,1.478397) {$\cdot$};
\node at (2.513274,2.792527) {$\cdot$};
\node at (4.188790,2.792527) {$\cdot$};
\node at (3.769911,1.478397) {$\cdot$};
\node at (3.769911,2.792527) {$\cdot$};
\node at (5.026548,1.478397) {$\cdot$};
\node at (5.026548,2.792527) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (1.256637,1.847996) {$\cdot$};
\node at (2.094395,1.847996) {$\cdot$};
\node at (1.256637,3.490659) {$\cdot$};
\node at (2.094395,3.490659) {$\cdot$};
\node at (2.513274,1.847996) {$\cdot$};
\node at (4.188790,1.847996) {$\cdot$};
\node at (2.513274,3.490659) {$\cdot$};
\node at (4.188790,3.490659) {$\cdot$};
\node at (3.769911,1.847996) {$\cdot$};
\node at (3.769911,3.490659) {$\cdot$};
\node at (5.026548,1.847996) {$\cdot$};
\node at (5.026548,3.490659) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (1.256637,2.217595) {$\cdot$};
\node at (2.094395,2.217595) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (2.513274,2.217595) {$\cdot$};
\node at (4.188790,2.217595) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (3.769911,2.217595) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (5.026548,2.217595) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (1.256637,2.587194) {$\cdot$};
\node at (2.094395,2.587194) {$\cdot$};
\node at (1.256637,4.886922) {$\cdot$};
\node at (2.094395,4.886922) {$\cdot$};
\node at (2.513274,2.587194) {$\cdot$};
\node at (4.188790,2.587194) {$\cdot$};
\node at (2.513274,4.886922) {$\cdot$};
\node at (4.188790,4.886922) {$\cdot$};
\node at (3.769911,2.587194) {$\cdot$};
\node at (3.769911,4.886922) {$\cdot$};
\node at (5.026548,2.587194) {$\cdot$};
\node at (5.026548,4.886922) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (1.256637,2.956793) {$\cdot$};
\node at (2.094395,2.956793) {$\cdot$};
\node at (1.256637,5.585054) {$\cdot$};
\node at (2.094395,5.585054) {$\cdot$};
\node at (2.513274,2.956793) {$\cdot$};
\node at (4.188790,2.956793) {$\cdot$};
\node at (2.513274,5.585054) {$\cdot$};
\node at (4.188790,5.585054) {$\cdot$};
\node at (3.769911,2.956793) {$\cdot$};
\node at (3.769911,5.585054) {$\cdot$};
\node at (5.026548,2.956793) {$\cdot$};
\node at (5.026548,5.585054) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (1.256637,3.326392) {$\cdot$};
\node at (2.094395,3.326392) {$\cdot$};
\node at (2.513274,3.326392) {$\cdot$};
\node at (4.188790,3.326392) {$\cdot$};
\node at (3.769911,3.326392) {$\cdot$};
\node at (5.026548,3.326392) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (1.256637,3.695991) {$\cdot$};
\node at (2.094395,3.695991) {$\cdot$};
\node at (2.513274,3.695991) {$\cdot$};
\node at (4.188790,3.695991) {$\cdot$};
\node at (3.769911,3.695991) {$\cdot$};
\node at (5.026548,3.695991) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (1.256637,4.065590) {$\cdot$};
\node at (2.094395,4.065590) {$\cdot$};
\node at (2.513274,4.065590) {$\cdot$};
\node at (4.188790,4.065590) {$\cdot$};
\node at (3.769911,4.065590) {$\cdot$};
\node at (5.026548,4.065590) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (1.256637,4.435190) {$\cdot$};
\node at (2.094395,4.435190) {$\cdot$};
\node at (2.513274,4.435190) {$\cdot$};
\node at (4.188790,4.435190) {$\cdot$};
\node at (3.769911,4.435190) {$\cdot$};
\node at (5.026548,4.435190) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (1.256637,4.804789) {$\cdot$};
\node at (2.094395,4.804789) {$\cdot$};
\node at (2.513274,4.804789) {$\cdot$};
\node at (4.188790,4.804789) {$\cdot$};
\node at (3.769911,4.804789) {$\cdot$};
\node at (5.026548,4.804789) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (1.256637,5.174388) {$\cdot$};
\node at (2.094395,5.174388) {$\cdot$};
\node at (2.513274,5.174388) {$\cdot$};
\node at (4.188790,5.174388) {$\cdot$};
\node at (3.769911,5.174388) {$\cdot$};
\node at (5.026548,5.174388) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (1.256637,5.543987) {$\cdot$};
\node at (2.094395,5.543987) {$\cdot$};
\node at (2.513274,5.543987) {$\cdot$};
\node at (4.188790,5.543987) {$\cdot$};
\node at (3.769911,5.543987) {$\cdot$};
\node at (5.026548,5.543987) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (1.256637,5.913586) {$\cdot$};
\node at (2.094395,5.913586) {$\cdot$};
\node at (2.513274,5.913586) {$\cdot$};
\node at (4.188790,5.913586) {$\cdot$};
\node at (3.769911,5.913586) {$\cdot$};
\node at (5.026548,5.913586) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (0.698132,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (1.396263,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (2.792527,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (3.490659,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (4.886922,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (5.585054,0.000000) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.000000,0.698132) {$\cdot$};
\node at (0.698132,0.369599) {$\cdot$};
\node at (1.256637,0.369599) {$\cdot$};
\node at (0.698132,0.698132) {$\cdot$};
\node at (1.256637,0.698132) {$\cdot$};
\node at (1.396263,0.369599) {$\cdot$};
\node at (2.513274,0.369599) {$\cdot$};
\node at (1.396263,0.698132) {$\cdot$};
\node at (2.513274,0.698132) {$\cdot$};
\node at (2.094395,0.369599) {$\cdot$};
\node at (3.769911,0.369599) {$\cdot$};
\node at (2.094395,0.698132) {$\cdot$};
\node at (3.769911,0.698132) {$\cdot$};
\node at (2.792527,0.369599) {$\cdot$};
\node at (5.026548,0.369599) {$\cdot$};
\node at (2.792527,0.698132) {$\cdot$};
\node at (5.026548,0.698132) {$\cdot$};
\node at (3.490659,0.369599) {$\cdot$};
\node at (3.490659,0.698132) {$\cdot$};
\node at (4.188790,0.369599) {$\cdot$};
\node at (4.188790,0.698132) {$\cdot$};
\node at (4.886922,0.369599) {$\cdot$};
\node at (4.886922,0.698132) {$\cdot$};
\node at (5.585054,0.369599) {$\cdot$};
\node at (5.585054,0.698132) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.000000,1.396263) {$\cdot$};
\node at (0.698132,0.739198) {$\cdot$};
\node at (1.256637,0.739198) {$\cdot$};
\node at (0.698132,1.396263) {$\cdot$};
\node at (1.256637,1.396263) {$\cdot$};
\node at (1.396263,0.739198) {$\cdot$};
\node at (2.513274,0.739198) {$\cdot$};
\node at (1.396263,1.396263) {$\cdot$};
\node at (2.513274,1.396263) {$\cdot$};
\node at (2.094395,0.739198) {$\cdot$};
\node at (3.769911,0.739198) {$\cdot$};
\node at (2.094395,1.396263) {$\cdot$};
\node at (3.769911,1.396263) {$\cdot$};
\node at (2.792527,0.739198) {$\cdot$};
\node at (5.026548,0.739198) {$\cdot$};
\node at (2.792527,1.396263) {$\cdot$};
\node at (5.026548,1.396263) {$\cdot$};
\node at (3.490659,0.739198) {$\cdot$};
\node at (3.490659,1.396263) {$\cdot$};
\node at (4.188790,0.739198) {$\cdot$};
\node at (4.188790,1.396263) {$\cdot$};
\node at (4.886922,0.739198) {$\cdot$};
\node at (4.886922,1.396263) {$\cdot$};
\node at (5.585054,0.739198) {$\cdot$};
\node at (5.585054,1.396263) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.698132,1.108797) {$\cdot$};
\node at (1.256637,1.108797) {$\cdot$};
\node at (0.698132,2.094395) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (1.396263,1.108797) {$\cdot$};
\node at (2.513274,1.108797) {$\cdot$};
\node at (1.396263,2.094395) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (2.094395,1.108797) {$\cdot$};
\node at (3.769911,1.108797) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (2.792527,1.108797) {$\cdot$};
\node at (5.026548,1.108797) {$\cdot$};
\node at (2.792527,2.094395) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (3.490659,1.108797) {$\cdot$};
\node at (3.490659,2.094395) {$\cdot$};
\node at (4.188790,1.108797) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.886922,1.108797) {$\cdot$};
\node at (4.886922,2.094395) {$\cdot$};
\node at (5.585054,1.108797) {$\cdot$};
\node at (5.585054,2.094395) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.000000,2.792527) {$\cdot$};
\node at (0.698132,1.478397) {$\cdot$};
\node at (1.256637,1.478397) {$\cdot$};
\node at (0.698132,2.792527) {$\cdot$};
\node at (1.256637,2.792527) {$\cdot$};
\node at (1.396263,1.478397) {$\cdot$};
\node at (2.513274,1.478397) {$\cdot$};
\node at (1.396263,2.792527) {$\cdot$};
\node at (2.513274,2.792527) {$\cdot$};
\node at (2.094395,1.478397) {$\cdot$};
\node at (3.769911,1.478397) {$\cdot$};
\node at (2.094395,2.792527) {$\cdot$};
\node at (3.769911,2.792527) {$\cdot$};
\node at (2.792527,1.478397) {$\cdot$};
\node at (5.026548,1.478397) {$\cdot$};
\node at (2.792527,2.792527) {$\cdot$};
\node at (5.026548,2.792527) {$\cdot$};
\node at (3.490659,1.478397) {$\cdot$};
\node at (3.490659,2.792527) {$\cdot$};
\node at (4.188790,1.478397) {$\cdot$};
\node at (4.188790,2.792527) {$\cdot$};
\node at (4.886922,1.478397) {$\cdot$};
\node at (4.886922,2.792527) {$\cdot$};
\node at (5.585054,1.478397) {$\cdot$};
\node at (5.585054,2.792527) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (0.000000,3.490659) {$\cdot$};
\node at (0.698132,1.847996) {$\cdot$};
\node at (1.256637,1.847996) {$\cdot$};
\node at (0.698132,3.490659) {$\cdot$};
\node at (1.256637,3.490659) {$\cdot$};
\node at (1.396263,1.847996) {$\cdot$};
\node at (2.513274,1.847996) {$\cdot$};
\node at (1.396263,3.490659) {$\cdot$};
\node at (2.513274,3.490659) {$\cdot$};
\node at (2.094395,1.847996) {$\cdot$};
\node at (3.769911,1.847996) {$\cdot$};
\node at (2.094395,3.490659) {$\cdot$};
\node at (3.769911,3.490659) {$\cdot$};
\node at (2.792527,1.847996) {$\cdot$};
\node at (5.026548,1.847996) {$\cdot$};
\node at (2.792527,3.490659) {$\cdot$};
\node at (5.026548,3.490659) {$\cdot$};
\node at (3.490659,1.847996) {$\cdot$};
\node at (3.490659,3.490659) {$\cdot$};
\node at (4.188790,1.847996) {$\cdot$};
\node at (4.188790,3.490659) {$\cdot$};
\node at (4.886922,1.847996) {$\cdot$};
\node at (4.886922,3.490659) {$\cdot$};
\node at (5.585054,1.847996) {$\cdot$};
\node at (5.585054,3.490659) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.698132,2.217595) {$\cdot$};
\node at (1.256637,2.217595) {$\cdot$};
\node at (0.698132,4.188790) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (1.396263,2.217595) {$\cdot$};
\node at (2.513274,2.217595) {$\cdot$};
\node at (1.396263,4.188790) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (2.094395,2.217595) {$\cdot$};
\node at (3.769911,2.217595) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (2.792527,2.217595) {$\cdot$};
\node at (5.026548,2.217595) {$\cdot$};
\node at (2.792527,4.188790) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (3.490659,2.217595) {$\cdot$};
\node at (3.490659,4.188790) {$\cdot$};
\node at (4.188790,2.217595) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (4.886922,2.217595) {$\cdot$};
\node at (4.886922,4.188790) {$\cdot$};
\node at (5.585054,2.217595) {$\cdot$};
\node at (5.585054,4.188790) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (0.000000,4.886922) {$\cdot$};
\node at (0.698132,2.587194) {$\cdot$};
\node at (1.256637,2.587194) {$\cdot$};
\node at (0.698132,4.886922) {$\cdot$};
\node at (1.256637,4.886922) {$\cdot$};
\node at (1.396263,2.587194) {$\cdot$};
\node at (2.513274,2.587194) {$\cdot$};
\node at (1.396263,4.886922) {$\cdot$};
\node at (2.513274,4.886922) {$\cdot$};
\node at (2.094395,2.587194) {$\cdot$};
\node at (3.769911,2.587194) {$\cdot$};
\node at (2.094395,4.886922) {$\cdot$};
\node at (3.769911,4.886922) {$\cdot$};
\node at (2.792527,2.587194) {$\cdot$};
\node at (5.026548,2.587194) {$\cdot$};
\node at (2.792527,4.886922) {$\cdot$};
\node at (5.026548,4.886922) {$\cdot$};
\node at (3.490659,2.587194) {$\cdot$};
\node at (3.490659,4.886922) {$\cdot$};
\node at (4.188790,2.587194) {$\cdot$};
\node at (4.188790,4.886922) {$\cdot$};
\node at (4.886922,2.587194) {$\cdot$};
\node at (4.886922,4.886922) {$\cdot$};
\node at (5.585054,2.587194) {$\cdot$};
\node at (5.585054,4.886922) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (0.000000,5.585054) {$\cdot$};
\node at (0.698132,2.956793) {$\cdot$};
\node at (1.256637,2.956793) {$\cdot$};
\node at (0.698132,5.585054) {$\cdot$};
\node at (1.256637,5.585054) {$\cdot$};
\node at (1.396263,2.956793) {$\cdot$};
\node at (2.513274,2.956793) {$\cdot$};
\node at (1.396263,5.585054) {$\cdot$};
\node at (2.513274,5.585054) {$\cdot$};
\node at (2.094395,2.956793) {$\cdot$};
\node at (3.769911,2.956793) {$\cdot$};
\node at (2.094395,5.585054) {$\cdot$};
\node at (3.769911,5.585054) {$\cdot$};
\node at (2.792527,2.956793) {$\cdot$};
\node at (5.026548,2.956793) {$\cdot$};
\node at (2.792527,5.585054) {$\cdot$};
\node at (5.026548,5.585054) {$\cdot$};
\node at (3.490659,2.956793) {$\cdot$};
\node at (3.490659,5.585054) {$\cdot$};
\node at (4.188790,2.956793) {$\cdot$};
\node at (4.188790,5.585054) {$\cdot$};
\node at (4.886922,2.956793) {$\cdot$};
\node at (4.886922,5.585054) {$\cdot$};
\node at (5.585054,2.956793) {$\cdot$};
\node at (5.585054,5.585054) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (0.698132,3.326392) {$\cdot$};
\node at (1.256637,3.326392) {$\cdot$};
\node at (1.396263,3.326392) {$\cdot$};
\node at (2.513274,3.326392) {$\cdot$};
\node at (2.094395,3.326392) {$\cdot$};
\node at (3.769911,3.326392) {$\cdot$};
\node at (2.792527,3.326392) {$\cdot$};
\node at (5.026548,3.326392) {$\cdot$};
\node at (3.490659,3.326392) {$\cdot$};
\node at (4.188790,3.326392) {$\cdot$};
\node at (4.886922,3.326392) {$\cdot$};
\node at (5.585054,3.326392) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (0.698132,3.695991) {$\cdot$};
\node at (1.256637,3.695991) {$\cdot$};
\node at (1.396263,3.695991) {$\cdot$};
\node at (2.513274,3.695991) {$\cdot$};
\node at (2.094395,3.695991) {$\cdot$};
\node at (3.769911,3.695991) {$\cdot$};
\node at (2.792527,3.695991) {$\cdot$};
\node at (5.026548,3.695991) {$\cdot$};
\node at (3.490659,3.695991) {$\cdot$};
\node at (4.188790,3.695991) {$\cdot$};
\node at (4.886922,3.695991) {$\cdot$};
\node at (5.585054,3.695991) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (0.698132,4.065590) {$\cdot$};
\node at (1.256637,4.065590) {$\cdot$};
\node at (1.396263,4.065590) {$\cdot$};
\node at (2.513274,4.065590) {$\cdot$};
\node at (2.094395,4.065590) {$\cdot$};
\node at (3.769911,4.065590) {$\cdot$};
\node at (2.792527,4.065590) {$\cdot$};
\node at (5.026548,4.065590) {$\cdot$};
\node at (3.490659,4.065590) {$\cdot$};
\node at (4.188790,4.065590) {$\cdot$};
\node at (4.886922,4.065590) {$\cdot$};
\node at (5.585054,4.065590) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (0.698132,4.435190) {$\cdot$};
\node at (1.256637,4.435190) {$\cdot$};
\node at (1.396263,4.435190) {$\cdot$};
\node at (2.513274,4.435190) {$\cdot$};
\node at (2.094395,4.435190) {$\cdot$};
\node at (3.769911,4.435190) {$\cdot$};
\node at (2.792527,4.435190) {$\cdot$};
\node at (5.026548,4.435190) {$\cdot$};
\node at (3.490659,4.435190) {$\cdot$};
\node at (4.188790,4.435190) {$\cdot$};
\node at (4.886922,4.435190) {$\cdot$};
\node at (5.585054,4.435190) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (0.698132,4.804789) {$\cdot$};
\node at (1.256637,4.804789) {$\cdot$};
\node at (1.396263,4.804789) {$\cdot$};
\node at (2.513274,4.804789) {$\cdot$};
\node at (2.094395,4.804789) {$\cdot$};
\node at (3.769911,4.804789) {$\cdot$};
\node at (2.792527,4.804789) {$\cdot$};
\node at (5.026548,4.804789) {$\cdot$};
\node at (3.490659,4.804789) {$\cdot$};
\node at (4.188790,4.804789) {$\cdot$};
\node at (4.886922,4.804789) {$\cdot$};
\node at (5.585054,4.804789) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (0.698132,5.174388) {$\cdot$};
\node at (1.256637,5.174388) {$\cdot$};
\node at (1.396263,5.174388) {$\cdot$};
\node at (2.513274,5.174388) {$\cdot$};
\node at (2.094395,5.174388) {$\cdot$};
\node at (3.769911,5.174388) {$\cdot$};
\node at (2.792527,5.174388) {$\cdot$};
\node at (5.026548,5.174388) {$\cdot$};
\node at (3.490659,5.174388) {$\cdot$};
\node at (4.188790,5.174388) {$\cdot$};
\node at (4.886922,5.174388) {$\cdot$};
\node at (5.585054,5.174388) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (0.698132,5.543987) {$\cdot$};
\node at (1.256637,5.543987) {$\cdot$};
\node at (1.396263,5.543987) {$\cdot$};
\node at (2.513274,5.543987) {$\cdot$};
\node at (2.094395,5.543987) {$\cdot$};
\node at (3.769911,5.543987) {$\cdot$};
\node at (2.792527,5.543987) {$\cdot$};
\node at (5.026548,5.543987) {$\cdot$};
\node at (3.490659,5.543987) {$\cdot$};
\node at (4.188790,5.543987) {$\cdot$};
\node at (4.886922,5.543987) {$\cdot$};
\node at (5.585054,5.543987) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (0.698132,5.913586) {$\cdot$};
\node at (1.256637,5.913586) {$\cdot$};
\node at (1.396263,5.913586) {$\cdot$};
\node at (2.513274,5.913586) {$\cdot$};
\node at (2.094395,5.913586) {$\cdot$};
\node at (3.769911,5.913586) {$\cdot$};
\node at (2.792527,5.913586) {$\cdot$};
\node at (5.026548,5.913586) {$\cdot$};
\node at (3.490659,5.913586) {$\cdot$};
\node at (4.188790,5.913586) {$\cdot$};
\node at (4.886922,5.913586) {$\cdot$};
\node at (5.585054,5.913586) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (0.000000,0.190400) {$\cdot$};
\node at (0.000000,0.190400) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (2.094395,0.190400) {$\cdot$};
\node at (0.000000,0.190400) {$\cdot$};
\node at (2.094395,0.369599) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (4.188790,0.190400) {$\cdot$};
\node at (4.188790,0.369599) {$\cdot$};
\node at (0.000000,0.380799) {$\cdot$};
\node at (0.000000,0.380799) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (2.094395,0.380799) {$\cdot$};
\node at (0.000000,0.380799) {$\cdot$};
\node at (2.094395,0.739198) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (4.188790,0.380799) {$\cdot$};
\node at (4.188790,0.739198) {$\cdot$};
\node at (0.000000,0.571199) {$\cdot$};
\node at (0.000000,0.571199) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (2.094395,0.571199) {$\cdot$};
\node at (0.000000,0.571199) {$\cdot$};
\node at (2.094395,1.108797) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (4.188790,0.571199) {$\cdot$};
\node at (4.188790,1.108797) {$\cdot$};
\node at (0.000000,0.761598) {$\cdot$};
\node at (0.000000,0.761598) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (2.094395,0.761598) {$\cdot$};
\node at (0.000000,0.761598) {$\cdot$};
\node at (2.094395,1.478397) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (4.188790,0.761598) {$\cdot$};
\node at (4.188790,1.478397) {$\cdot$};
\node at (0.000000,0.951998) {$\cdot$};
\node at (0.000000,0.951998) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (2.094395,0.951998) {$\cdot$};
\node at (0.000000,0.951998) {$\cdot$};
\node at (2.094395,1.847996) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (4.188790,0.951998) {$\cdot$};
\node at (4.188790,1.847996) {$\cdot$};
\node at (0.000000,1.142397) {$\cdot$};
\node at (0.000000,1.142397) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (2.094395,1.142397) {$\cdot$};
\node at (0.000000,1.142397) {$\cdot$};
\node at (2.094395,2.217595) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (4.188790,1.142397) {$\cdot$};
\node at (4.188790,2.217595) {$\cdot$};
\node at (0.000000,1.332797) {$\cdot$};
\node at (0.000000,1.332797) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (2.094395,1.332797) {$\cdot$};
\node at (0.000000,1.332797) {$\cdot$};
\node at (2.094395,2.587194) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (4.188790,1.332797) {$\cdot$};
\node at (4.188790,2.587194) {$\cdot$};
\node at (0.000000,1.523196) {$\cdot$};
\node at (0.000000,1.523196) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (2.094395,1.523196) {$\cdot$};
\node at (0.000000,1.523196) {$\cdot$};
\node at (2.094395,2.956793) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (4.188790,1.523196) {$\cdot$};
\node at (4.188790,2.956793) {$\cdot$};
\node at (0.000000,1.713596) {$\cdot$};
\node at (0.000000,1.713596) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (2.094395,1.713596) {$\cdot$};
\node at (0.000000,1.713596) {$\cdot$};
\node at (2.094395,3.326392) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (4.188790,1.713596) {$\cdot$};
\node at (4.188790,3.326392) {$\cdot$};
\node at (0.000000,1.903996) {$\cdot$};
\node at (0.000000,1.903996) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (2.094395,1.903996) {$\cdot$};
\node at (0.000000,1.903996) {$\cdot$};
\node at (2.094395,3.695991) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (4.188790,1.903996) {$\cdot$};
\node at (4.188790,3.695991) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (2.094395,4.065590) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (4.188790,4.065590) {$\cdot$};
\node at (0.000000,2.284795) {$\cdot$};
\node at (0.000000,2.284795) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (2.094395,2.284795) {$\cdot$};
\node at (0.000000,2.284795) {$\cdot$};
\node at (2.094395,4.435190) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (4.188790,2.284795) {$\cdot$};
\node at (4.188790,4.435190) {$\cdot$};
\node at (0.000000,2.475194) {$\cdot$};
\node at (0.000000,2.475194) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (2.094395,2.475194) {$\cdot$};
\node at (0.000000,2.475194) {$\cdot$};
\node at (2.094395,4.804789) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (4.188790,2.475194) {$\cdot$};
\node at (4.188790,4.804789) {$\cdot$};
\node at (0.000000,2.665594) {$\cdot$};
\node at (0.000000,2.665594) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (2.094395,2.665594) {$\cdot$};
\node at (0.000000,2.665594) {$\cdot$};
\node at (2.094395,5.174388) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (4.188790,2.665594) {$\cdot$};
\node at (4.188790,5.174388) {$\cdot$};
\node at (0.000000,2.855993) {$\cdot$};
\node at (0.000000,2.855993) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (2.094395,2.855993) {$\cdot$};
\node at (0.000000,2.855993) {$\cdot$};
\node at (2.094395,5.543987) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (4.188790,2.855993) {$\cdot$};
\node at (4.188790,5.543987) {$\cdot$};
\node at (0.000000,3.046393) {$\cdot$};
\node at (0.000000,3.046393) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (2.094395,3.046393) {$\cdot$};
\node at (0.000000,3.046393) {$\cdot$};
\node at (2.094395,5.913586) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (4.188790,3.046393) {$\cdot$};
\node at (4.188790,5.913586) {$\cdot$};
\node at (0.000000,3.236792) {$\cdot$};
\node at (0.000000,3.236792) {$\cdot$};
\node at (2.094395,3.236792) {$\cdot$};
\node at (0.000000,3.236792) {$\cdot$};
\node at (4.188790,3.236792) {$\cdot$};
\node at (0.000000,3.427192) {$\cdot$};
\node at (0.000000,3.427192) {$\cdot$};
\node at (2.094395,3.427192) {$\cdot$};
\node at (0.000000,3.427192) {$\cdot$};
\node at (4.188790,3.427192) {$\cdot$};
\node at (0.000000,3.617592) {$\cdot$};
\node at (0.000000,3.617592) {$\cdot$};
\node at (2.094395,3.617592) {$\cdot$};
\node at (0.000000,3.617592) {$\cdot$};
\node at (4.188790,3.617592) {$\cdot$};
\node at (0.000000,3.807991) {$\cdot$};
\node at (0.000000,3.807991) {$\cdot$};
\node at (2.094395,3.807991) {$\cdot$};
\node at (0.000000,3.807991) {$\cdot$};
\node at (4.188790,3.807991) {$\cdot$};
\node at (0.000000,3.998391) {$\cdot$};
\node at (0.000000,3.998391) {$\cdot$};
\node at (2.094395,3.998391) {$\cdot$};
\node at (0.000000,3.998391) {$\cdot$};
\node at (4.188790,3.998391) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (0.000000,4.379190) {$\cdot$};
\node at (0.000000,4.379190) {$\cdot$};
\node at (2.094395,4.379190) {$\cdot$};
\node at (0.000000,4.379190) {$\cdot$};
\node at (4.188790,4.379190) {$\cdot$};
\node at (0.000000,4.569589) {$\cdot$};
\node at (0.000000,4.569589) {$\cdot$};
\node at (2.094395,4.569589) {$\cdot$};
\node at (0.000000,4.569589) {$\cdot$};
\node at (4.188790,4.569589) {$\cdot$};
\node at (0.000000,4.759989) {$\cdot$};
\node at (0.000000,4.759989) {$\cdot$};
\node at (2.094395,4.759989) {$\cdot$};
\node at (0.000000,4.759989) {$\cdot$};
\node at (4.188790,4.759989) {$\cdot$};
\node at (0.000000,4.950388) {$\cdot$};
\node at (0.000000,4.950388) {$\cdot$};
\node at (2.094395,4.950388) {$\cdot$};
\node at (0.000000,4.950388) {$\cdot$};
\node at (4.188790,4.950388) {$\cdot$};
\node at (0.000000,5.140788) {$\cdot$};
\node at (0.000000,5.140788) {$\cdot$};
\node at (2.094395,5.140788) {$\cdot$};
\node at (0.000000,5.140788) {$\cdot$};
\node at (4.188790,5.140788) {$\cdot$};
\node at (0.000000,5.331188) {$\cdot$};
\node at (0.000000,5.331188) {$\cdot$};
\node at (2.094395,5.331188) {$\cdot$};
\node at (0.000000,5.331188) {$\cdot$};
\node at (4.188790,5.331188) {$\cdot$};
\node at (0.000000,5.521587) {$\cdot$};
\node at (0.000000,5.521587) {$\cdot$};
\node at (2.094395,5.521587) {$\cdot$};
\node at (0.000000,5.521587) {$\cdot$};
\node at (4.188790,5.521587) {$\cdot$};
\node at (0.000000,5.711987) {$\cdot$};
\node at (0.000000,5.711987) {$\cdot$};
\node at (2.094395,5.711987) {$\cdot$};
\node at (0.000000,5.711987) {$\cdot$};
\node at (4.188790,5.711987) {$\cdot$};
\node at (0.000000,5.902386) {$\cdot$};
\node at (0.000000,5.902386) {$\cdot$};
\node at (2.094395,5.902386) {$\cdot$};
\node at (0.000000,5.902386) {$\cdot$};
\node at (4.188790,5.902386) {$\cdot$};
\node at (0.000000,6.092786) {$\cdot$};
\node at (0.000000,6.092786) {$\cdot$};
\node at (2.094395,6.092786) {$\cdot$};
\node at (0.000000,6.092786) {$\cdot$};
\node at (4.188790,6.092786) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (1.256637,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (2.513274,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (3.769911,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (5.026548,0.000000) {$\cdot$};
\node at (0.000000,0.190400) {$\cdot$};
\node at (0.000000,0.190400) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (0.000000,0.369599) {$\cdot$};
\node at (1.256637,0.190400) {$\cdot$};
\node at (2.094395,0.190400) {$\cdot$};
\node at (1.256637,0.369599) {$\cdot$};
\node at (2.094395,0.369599) {$\cdot$};
\node at (2.513274,0.190400) {$\cdot$};
\node at (4.188790,0.190400) {$\cdot$};
\node at (2.513274,0.369599) {$\cdot$};
\node at (4.188790,0.369599) {$\cdot$};
\node at (3.769911,0.190400) {$\cdot$};
\node at (3.769911,0.369599) {$\cdot$};
\node at (5.026548,0.190400) {$\cdot$};
\node at (5.026548,0.369599) {$\cdot$};
\node at (0.000000,0.380799) {$\cdot$};
\node at (0.000000,0.380799) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (0.000000,0.739198) {$\cdot$};
\node at (1.256637,0.380799) {$\cdot$};
\node at (2.094395,0.380799) {$\cdot$};
\node at (1.256637,0.739198) {$\cdot$};
\node at (2.094395,0.739198) {$\cdot$};
\node at (2.513274,0.380799) {$\cdot$};
\node at (4.188790,0.380799) {$\cdot$};
\node at (2.513274,0.739198) {$\cdot$};
\node at (4.188790,0.739198) {$\cdot$};
\node at (3.769911,0.380799) {$\cdot$};
\node at (3.769911,0.739198) {$\cdot$};
\node at (5.026548,0.380799) {$\cdot$};
\node at (5.026548,0.739198) {$\cdot$};
\node at (0.000000,0.571199) {$\cdot$};
\node at (0.000000,0.571199) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (0.000000,1.108797) {$\cdot$};
\node at (1.256637,0.571199) {$\cdot$};
\node at (2.094395,0.571199) {$\cdot$};
\node at (1.256637,1.108797) {$\cdot$};
\node at (2.094395,1.108797) {$\cdot$};
\node at (2.513274,0.571199) {$\cdot$};
\node at (4.188790,0.571199) {$\cdot$};
\node at (2.513274,1.108797) {$\cdot$};
\node at (4.188790,1.108797) {$\cdot$};
\node at (3.769911,0.571199) {$\cdot$};
\node at (3.769911,1.108797) {$\cdot$};
\node at (5.026548,0.571199) {$\cdot$};
\node at (5.026548,1.108797) {$\cdot$};
\node at (0.000000,0.761598) {$\cdot$};
\node at (0.000000,0.761598) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (0.000000,1.478397) {$\cdot$};
\node at (1.256637,0.761598) {$\cdot$};
\node at (2.094395,0.761598) {$\cdot$};
\node at (1.256637,1.478397) {$\cdot$};
\node at (2.094395,1.478397) {$\cdot$};
\node at (2.513274,0.761598) {$\cdot$};
\node at (4.188790,0.761598) {$\cdot$};
\node at (2.513274,1.478397) {$\cdot$};
\node at (4.188790,1.478397) {$\cdot$};
\node at (3.769911,0.761598) {$\cdot$};
\node at (3.769911,1.478397) {$\cdot$};
\node at (5.026548,0.761598) {$\cdot$};
\node at (5.026548,1.478397) {$\cdot$};
\node at (0.000000,0.951998) {$\cdot$};
\node at (0.000000,0.951998) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (0.000000,1.847996) {$\cdot$};
\node at (1.256637,0.951998) {$\cdot$};
\node at (2.094395,0.951998) {$\cdot$};
\node at (1.256637,1.847996) {$\cdot$};
\node at (2.094395,1.847996) {$\cdot$};
\node at (2.513274,0.951998) {$\cdot$};
\node at (4.188790,0.951998) {$\cdot$};
\node at (2.513274,1.847996) {$\cdot$};
\node at (4.188790,1.847996) {$\cdot$};
\node at (3.769911,0.951998) {$\cdot$};
\node at (3.769911,1.847996) {$\cdot$};
\node at (5.026548,0.951998) {$\cdot$};
\node at (5.026548,1.847996) {$\cdot$};
\node at (0.000000,1.142397) {$\cdot$};
\node at (0.000000,1.142397) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (0.000000,2.217595) {$\cdot$};
\node at (1.256637,1.142397) {$\cdot$};
\node at (2.094395,1.142397) {$\cdot$};
\node at (1.256637,2.217595) {$\cdot$};
\node at (2.094395,2.217595) {$\cdot$};
\node at (2.513274,1.142397) {$\cdot$};
\node at (4.188790,1.142397) {$\cdot$};
\node at (2.513274,2.217595) {$\cdot$};
\node at (4.188790,2.217595) {$\cdot$};
\node at (3.769911,1.142397) {$\cdot$};
\node at (3.769911,2.217595) {$\cdot$};
\node at (5.026548,1.142397) {$\cdot$};
\node at (5.026548,2.217595) {$\cdot$};
\node at (0.000000,1.332797) {$\cdot$};
\node at (0.000000,1.332797) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (0.000000,2.587194) {$\cdot$};
\node at (1.256637,1.332797) {$\cdot$};
\node at (2.094395,1.332797) {$\cdot$};
\node at (1.256637,2.587194) {$\cdot$};
\node at (2.094395,2.587194) {$\cdot$};
\node at (2.513274,1.332797) {$\cdot$};
\node at (4.188790,1.332797) {$\cdot$};
\node at (2.513274,2.587194) {$\cdot$};
\node at (4.188790,2.587194) {$\cdot$};
\node at (3.769911,1.332797) {$\cdot$};
\node at (3.769911,2.587194) {$\cdot$};
\node at (5.026548,1.332797) {$\cdot$};
\node at (5.026548,2.587194) {$\cdot$};
\node at (0.000000,1.523196) {$\cdot$};
\node at (0.000000,1.523196) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (0.000000,2.956793) {$\cdot$};
\node at (1.256637,1.523196) {$\cdot$};
\node at (2.094395,1.523196) {$\cdot$};
\node at (1.256637,2.956793) {$\cdot$};
\node at (2.094395,2.956793) {$\cdot$};
\node at (2.513274,1.523196) {$\cdot$};
\node at (4.188790,1.523196) {$\cdot$};
\node at (2.513274,2.956793) {$\cdot$};
\node at (4.188790,2.956793) {$\cdot$};
\node at (3.769911,1.523196) {$\cdot$};
\node at (3.769911,2.956793) {$\cdot$};
\node at (5.026548,1.523196) {$\cdot$};
\node at (5.026548,2.956793) {$\cdot$};
\node at (0.000000,1.713596) {$\cdot$};
\node at (0.000000,1.713596) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (0.000000,3.326392) {$\cdot$};
\node at (1.256637,1.713596) {$\cdot$};
\node at (2.094395,1.713596) {$\cdot$};
\node at (1.256637,3.326392) {$\cdot$};
\node at (2.094395,3.326392) {$\cdot$};
\node at (2.513274,1.713596) {$\cdot$};
\node at (4.188790,1.713596) {$\cdot$};
\node at (2.513274,3.326392) {$\cdot$};
\node at (4.188790,3.326392) {$\cdot$};
\node at (3.769911,1.713596) {$\cdot$};
\node at (3.769911,3.326392) {$\cdot$};
\node at (5.026548,1.713596) {$\cdot$};
\node at (5.026548,3.326392) {$\cdot$};
\node at (0.000000,1.903996) {$\cdot$};
\node at (0.000000,1.903996) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (0.000000,3.695991) {$\cdot$};
\node at (1.256637,1.903996) {$\cdot$};
\node at (2.094395,1.903996) {$\cdot$};
\node at (1.256637,3.695991) {$\cdot$};
\node at (2.094395,3.695991) {$\cdot$};
\node at (2.513274,1.903996) {$\cdot$};
\node at (4.188790,1.903996) {$\cdot$};
\node at (2.513274,3.695991) {$\cdot$};
\node at (4.188790,3.695991) {$\cdot$};
\node at (3.769911,1.903996) {$\cdot$};
\node at (3.769911,3.695991) {$\cdot$};
\node at (5.026548,1.903996) {$\cdot$};
\node at (5.026548,3.695991) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (0.000000,4.065590) {$\cdot$};
\node at (1.256637,2.094395) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (1.256637,4.065590) {$\cdot$};
\node at (2.094395,4.065590) {$\cdot$};
\node at (2.513274,2.094395) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (2.513274,4.065590) {$\cdot$};
\node at (4.188790,4.065590) {$\cdot$};
\node at (3.769911,2.094395) {$\cdot$};
\node at (3.769911,4.065590) {$\cdot$};
\node at (5.026548,2.094395) {$\cdot$};
\node at (5.026548,4.065590) {$\cdot$};
\node at (0.000000,2.284795) {$\cdot$};
\node at (0.000000,2.284795) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (0.000000,4.435190) {$\cdot$};
\node at (1.256637,2.284795) {$\cdot$};
\node at (2.094395,2.284795) {$\cdot$};
\node at (1.256637,4.435190) {$\cdot$};
\node at (2.094395,4.435190) {$\cdot$};
\node at (2.513274,2.284795) {$\cdot$};
\node at (4.188790,2.284795) {$\cdot$};
\node at (2.513274,4.435190) {$\cdot$};
\node at (4.188790,4.435190) {$\cdot$};
\node at (3.769911,2.284795) {$\cdot$};
\node at (3.769911,4.435190) {$\cdot$};
\node at (5.026548,2.284795) {$\cdot$};
\node at (5.026548,4.435190) {$\cdot$};
\node at (0.000000,2.475194) {$\cdot$};
\node at (0.000000,2.475194) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (0.000000,4.804789) {$\cdot$};
\node at (1.256637,2.475194) {$\cdot$};
\node at (2.094395,2.475194) {$\cdot$};
\node at (1.256637,4.804789) {$\cdot$};
\node at (2.094395,4.804789) {$\cdot$};
\node at (2.513274,2.475194) {$\cdot$};
\node at (4.188790,2.475194) {$\cdot$};
\node at (2.513274,4.804789) {$\cdot$};
\node at (4.188790,4.804789) {$\cdot$};
\node at (3.769911,2.475194) {$\cdot$};
\node at (3.769911,4.804789) {$\cdot$};
\node at (5.026548,2.475194) {$\cdot$};
\node at (5.026548,4.804789) {$\cdot$};
\node at (0.000000,2.665594) {$\cdot$};
\node at (0.000000,2.665594) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (0.000000,5.174388) {$\cdot$};
\node at (1.256637,2.665594) {$\cdot$};
\node at (2.094395,2.665594) {$\cdot$};
\node at (1.256637,5.174388) {$\cdot$};
\node at (2.094395,5.174388) {$\cdot$};
\node at (2.513274,2.665594) {$\cdot$};
\node at (4.188790,2.665594) {$\cdot$};
\node at (2.513274,5.174388) {$\cdot$};
\node at (4.188790,5.174388) {$\cdot$};
\node at (3.769911,2.665594) {$\cdot$};
\node at (3.769911,5.174388) {$\cdot$};
\node at (5.026548,2.665594) {$\cdot$};
\node at (5.026548,5.174388) {$\cdot$};
\node at (0.000000,2.855993) {$\cdot$};
\node at (0.000000,2.855993) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (0.000000,5.543987) {$\cdot$};
\node at (1.256637,2.855993) {$\cdot$};
\node at (2.094395,2.855993) {$\cdot$};
\node at (1.256637,5.543987) {$\cdot$};
\node at (2.094395,5.543987) {$\cdot$};
\node at (2.513274,2.855993) {$\cdot$};
\node at (4.188790,2.855993) {$\cdot$};
\node at (2.513274,5.543987) {$\cdot$};
\node at (4.188790,5.543987) {$\cdot$};
\node at (3.769911,2.855993) {$\cdot$};
\node at (3.769911,5.543987) {$\cdot$};
\node at (5.026548,2.855993) {$\cdot$};
\node at (5.026548,5.543987) {$\cdot$};
\node at (0.000000,3.046393) {$\cdot$};
\node at (0.000000,3.046393) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (0.000000,5.913586) {$\cdot$};
\node at (1.256637,3.046393) {$\cdot$};
\node at (2.094395,3.046393) {$\cdot$};
\node at (1.256637,5.913586) {$\cdot$};
\node at (2.094395,5.913586) {$\cdot$};
\node at (2.513274,3.046393) {$\cdot$};
\node at (4.188790,3.046393) {$\cdot$};
\node at (2.513274,5.913586) {$\cdot$};
\node at (4.188790,5.913586) {$\cdot$};
\node at (3.769911,3.046393) {$\cdot$};
\node at (3.769911,5.913586) {$\cdot$};
\node at (5.026548,3.046393) {$\cdot$};
\node at (5.026548,5.913586) {$\cdot$};
\node at (0.000000,3.236792) {$\cdot$};
\node at (0.000000,3.236792) {$\cdot$};
\node at (1.256637,3.236792) {$\cdot$};
\node at (2.094395,3.236792) {$\cdot$};
\node at (2.513274,3.236792) {$\cdot$};
\node at (4.188790,3.236792) {$\cdot$};
\node at (3.769911,3.236792) {$\cdot$};
\node at (5.026548,3.236792) {$\cdot$};
\node at (0.000000,3.427192) {$\cdot$};
\node at (0.000000,3.427192) {$\cdot$};
\node at (1.256637,3.427192) {$\cdot$};
\node at (2.094395,3.427192) {$\cdot$};
\node at (2.513274,3.427192) {$\cdot$};
\node at (4.188790,3.427192) {$\cdot$};
\node at (3.769911,3.427192) {$\cdot$};
\node at (5.026548,3.427192) {$\cdot$};
\node at (0.000000,3.617592) {$\cdot$};
\node at (0.000000,3.617592) {$\cdot$};
\node at (1.256637,3.617592) {$\cdot$};
\node at (2.094395,3.617592) {$\cdot$};
\node at (2.513274,3.617592) {$\cdot$};
\node at (4.188790,3.617592) {$\cdot$};
\node at (3.769911,3.617592) {$\cdot$};
\node at (5.026548,3.617592) {$\cdot$};
\node at (0.000000,3.807991) {$\cdot$};
\node at (0.000000,3.807991) {$\cdot$};
\node at (1.256637,3.807991) {$\cdot$};
\node at (2.094395,3.807991) {$\cdot$};
\node at (2.513274,3.807991) {$\cdot$};
\node at (4.188790,3.807991) {$\cdot$};
\node at (3.769911,3.807991) {$\cdot$};
\node at (5.026548,3.807991) {$\cdot$};
\node at (0.000000,3.998391) {$\cdot$};
\node at (0.000000,3.998391) {$\cdot$};
\node at (1.256637,3.998391) {$\cdot$};
\node at (2.094395,3.998391) {$\cdot$};
\node at (2.513274,3.998391) {$\cdot$};
\node at (4.188790,3.998391) {$\cdot$};
\node at (3.769911,3.998391) {$\cdot$};
\node at (5.026548,3.998391) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (1.256637,4.188790) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (2.513274,4.188790) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (3.769911,4.188790) {$\cdot$};
\node at (5.026548,4.188790) {$\cdot$};
\node at (0.000000,4.379190) {$\cdot$};
\node at (0.000000,4.379190) {$\cdot$};
\node at (1.256637,4.379190) {$\cdot$};
\node at (2.094395,4.379190) {$\cdot$};
\node at (2.513274,4.379190) {$\cdot$};
\node at (4.188790,4.379190) {$\cdot$};
\node at (3.769911,4.379190) {$\cdot$};
\node at (5.026548,4.379190) {$\cdot$};
\node at (0.000000,4.569589) {$\cdot$};
\node at (0.000000,4.569589) {$\cdot$};
\node at (1.256637,4.569589) {$\cdot$};
\node at (2.094395,4.569589) {$\cdot$};
\node at (2.513274,4.569589) {$\cdot$};
\node at (4.188790,4.569589) {$\cdot$};
\node at (3.769911,4.569589) {$\cdot$};
\node at (5.026548,4.569589) {$\cdot$};
\node at (0.000000,4.759989) {$\cdot$};
\node at (0.000000,4.759989) {$\cdot$};
\node at (1.256637,4.759989) {$\cdot$};
\node at (2.094395,4.759989) {$\cdot$};
\node at (2.513274,4.759989) {$\cdot$};
\node at (4.188790,4.759989) {$\cdot$};
\node at (3.769911,4.759989) {$\cdot$};
\node at (5.026548,4.759989) {$\cdot$};
\node at (0.000000,4.950388) {$\cdot$};
\node at (0.000000,4.950388) {$\cdot$};
\node at (1.256637,4.950388) {$\cdot$};
\node at (2.094395,4.950388) {$\cdot$};
\node at (2.513274,4.950388) {$\cdot$};
\node at (4.188790,4.950388) {$\cdot$};
\node at (3.769911,4.950388) {$\cdot$};
\node at (5.026548,4.950388) {$\cdot$};
\node at (0.000000,5.140788) {$\cdot$};
\node at (0.000000,5.140788) {$\cdot$};
\node at (1.256637,5.140788) {$\cdot$};
\node at (2.094395,5.140788) {$\cdot$};
\node at (2.513274,5.140788) {$\cdot$};
\node at (4.188790,5.140788) {$\cdot$};
\node at (3.769911,5.140788) {$\cdot$};
\node at (5.026548,5.140788) {$\cdot$};
\node at (0.000000,5.331188) {$\cdot$};
\node at (0.000000,5.331188) {$\cdot$};
\node at (1.256637,5.331188) {$\cdot$};
\node at (2.094395,5.331188) {$\cdot$};
\node at (2.513274,5.331188) {$\cdot$};
\node at (4.188790,5.331188) {$\cdot$};
\node at (3.769911,5.331188) {$\cdot$};
\node at (5.026548,5.331188) {$\cdot$};
\node at (0.000000,5.521587) {$\cdot$};
\node at (0.000000,5.521587) {$\cdot$};
\node at (1.256637,5.521587) {$\cdot$};
\node at (2.094395,5.521587) {$\cdot$};
\node at (2.513274,5.521587) {$\cdot$};
\node at (4.188790,5.521587) {$\cdot$};
\node at (3.769911,5.521587) {$\cdot$};
\node at (5.026548,5.521587) {$\cdot$};
\node at (0.000000,5.711987) {$\cdot$};
\node at (0.000000,5.711987) {$\cdot$};
\node at (1.256637,5.711987) {$\cdot$};
\node at (2.094395,5.711987) {$\cdot$};
\node at (2.513274,5.711987) {$\cdot$};
\node at (4.188790,5.711987) {$\cdot$};
\node at (3.769911,5.711987) {$\cdot$};
\node at (5.026548,5.711987) {$\cdot$};
\node at (0.000000,5.902386) {$\cdot$};
\node at (0.000000,5.902386) {$\cdot$};
\node at (1.256637,5.902386) {$\cdot$};
\node at (2.094395,5.902386) {$\cdot$};
\node at (2.513274,5.902386) {$\cdot$};
\node at (4.188790,5.902386) {$\cdot$};
\node at (3.769911,5.902386) {$\cdot$};
\node at (5.026548,5.902386) {$\cdot$};
\node at (0.000000,6.092786) {$\cdot$};
\node at (0.000000,6.092786) {$\cdot$};
\node at (1.256637,6.092786) {$\cdot$};
\node at (2.094395,6.092786) {$\cdot$};
\node at (2.513274,6.092786) {$\cdot$};
\node at (4.188790,6.092786) {$\cdot$};
\node at (3.769911,6.092786) {$\cdot$};
\node at (5.026548,6.092786) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (2.094395,0.000000) {$\cdot$};
\node at (0.000000,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (4.188790,0.000000) {$\cdot$};
\node at (0.000000,0.096664) {$\cdot$};
\node at (0.000000,0.096664) {$\cdot$};
\node at (0.000000,0.190400) {$\cdot$};
\node at (0.000000,0.190400) {$\cdot$};
\node at (2.094395,0.096664) {$\cdot$};
\node at (0.000000,0.096664) {$\cdot$};
\node at (2.094395,0.190400) {$\cdot$};
\node at (0.000000,0.190400) {$\cdot$};
\node at (4.188790,0.096664) {$\cdot$};
\node at (4.188790,0.190400) {$\cdot$};
\node at (0.000000,0.193329) {$\cdot$};
\node at (0.000000,0.193329) {$\cdot$};
\node at (0.000000,0.380799) {$\cdot$};
\node at (0.000000,0.380799) {$\cdot$};
\node at (2.094395,0.193329) {$\cdot$};
\node at (0.000000,0.193329) {$\cdot$};
\node at (2.094395,0.380799) {$\cdot$};
\node at (0.000000,0.380799) {$\cdot$};
\node at (4.188790,0.193329) {$\cdot$};
\node at (4.188790,0.380799) {$\cdot$};
\node at (0.000000,0.289993) {$\cdot$};
\node at (0.000000,0.289993) {$\cdot$};
\node at (0.000000,0.571199) {$\cdot$};
\node at (0.000000,0.571199) {$\cdot$};
\node at (2.094395,0.289993) {$\cdot$};
\node at (0.000000,0.289993) {$\cdot$};
\node at (2.094395,0.571199) {$\cdot$};
\node at (0.000000,0.571199) {$\cdot$};
\node at (4.188790,0.289993) {$\cdot$};
\node at (4.188790,0.571199) {$\cdot$};
\node at (0.000000,0.386658) {$\cdot$};
\node at (0.000000,0.386658) {$\cdot$};
\node at (0.000000,0.761598) {$\cdot$};
\node at (0.000000,0.761598) {$\cdot$};
\node at (2.094395,0.386658) {$\cdot$};
\node at (0.000000,0.386658) {$\cdot$};
\node at (2.094395,0.761598) {$\cdot$};
\node at (0.000000,0.761598) {$\cdot$};
\node at (4.188790,0.386658) {$\cdot$};
\node at (4.188790,0.761598) {$\cdot$};
\node at (0.000000,0.483322) {$\cdot$};
\node at (0.000000,0.483322) {$\cdot$};
\node at (0.000000,0.951998) {$\cdot$};
\node at (0.000000,0.951998) {$\cdot$};
\node at (2.094395,0.483322) {$\cdot$};
\node at (0.000000,0.483322) {$\cdot$};
\node at (2.094395,0.951998) {$\cdot$};
\node at (0.000000,0.951998) {$\cdot$};
\node at (4.188790,0.483322) {$\cdot$};
\node at (4.188790,0.951998) {$\cdot$};
\node at (0.000000,0.579986) {$\cdot$};
\node at (0.000000,0.579986) {$\cdot$};
\node at (0.000000,1.142397) {$\cdot$};
\node at (0.000000,1.142397) {$\cdot$};
\node at (2.094395,0.579986) {$\cdot$};
\node at (0.000000,0.579986) {$\cdot$};
\node at (2.094395,1.142397) {$\cdot$};
\node at (0.000000,1.142397) {$\cdot$};
\node at (4.188790,0.579986) {$\cdot$};
\node at (4.188790,1.142397) {$\cdot$};
\node at (0.000000,0.676651) {$\cdot$};
\node at (0.000000,0.676651) {$\cdot$};
\node at (0.000000,1.332797) {$\cdot$};
\node at (0.000000,1.332797) {$\cdot$};
\node at (2.094395,0.676651) {$\cdot$};
\node at (0.000000,0.676651) {$\cdot$};
\node at (2.094395,1.332797) {$\cdot$};
\node at (0.000000,1.332797) {$\cdot$};
\node at (4.188790,0.676651) {$\cdot$};
\node at (4.188790,1.332797) {$\cdot$};
\node at (0.000000,0.773315) {$\cdot$};
\node at (0.000000,0.773315) {$\cdot$};
\node at (0.000000,1.523196) {$\cdot$};
\node at (0.000000,1.523196) {$\cdot$};
\node at (2.094395,0.773315) {$\cdot$};
\node at (0.000000,0.773315) {$\cdot$};
\node at (2.094395,1.523196) {$\cdot$};
\node at (0.000000,1.523196) {$\cdot$};
\node at (4.188790,0.773315) {$\cdot$};
\node at (4.188790,1.523196) {$\cdot$};
\node at (0.000000,0.869980) {$\cdot$};
\node at (0.000000,0.869980) {$\cdot$};
\node at (0.000000,1.713596) {$\cdot$};
\node at (0.000000,1.713596) {$\cdot$};
\node at (2.094395,0.869980) {$\cdot$};
\node at (0.000000,0.869980) {$\cdot$};
\node at (2.094395,1.713596) {$\cdot$};
\node at (0.000000,1.713596) {$\cdot$};
\node at (4.188790,0.869980) {$\cdot$};
\node at (4.188790,1.713596) {$\cdot$};
\node at (0.000000,0.966644) {$\cdot$};
\node at (0.000000,0.966644) {$\cdot$};
\node at (0.000000,1.903996) {$\cdot$};
\node at (0.000000,1.903996) {$\cdot$};
\node at (2.094395,0.966644) {$\cdot$};
\node at (0.000000,0.966644) {$\cdot$};
\node at (2.094395,1.903996) {$\cdot$};
\node at (0.000000,1.903996) {$\cdot$};
\node at (4.188790,0.966644) {$\cdot$};
\node at (4.188790,1.903996) {$\cdot$};
\node at (0.000000,1.063308) {$\cdot$};
\node at (0.000000,1.063308) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (2.094395,1.063308) {$\cdot$};
\node at (0.000000,1.063308) {$\cdot$};
\node at (2.094395,2.094395) {$\cdot$};
\node at (0.000000,2.094395) {$\cdot$};
\node at (4.188790,1.063308) {$\cdot$};
\node at (4.188790,2.094395) {$\cdot$};
\node at (0.000000,1.159973) {$\cdot$};
\node at (0.000000,1.159973) {$\cdot$};
\node at (0.000000,2.284795) {$\cdot$};
\node at (0.000000,2.284795) {$\cdot$};
\node at (2.094395,1.159973) {$\cdot$};
\node at (0.000000,1.159973) {$\cdot$};
\node at (2.094395,2.284795) {$\cdot$};
\node at (0.000000,2.284795) {$\cdot$};
\node at (4.188790,1.159973) {$\cdot$};
\node at (4.188790,2.284795) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (0.000000,2.475194) {$\cdot$};
\node at (0.000000,2.475194) {$\cdot$};
\node at (2.094395,1.256637) {$\cdot$};
\node at (0.000000,1.256637) {$\cdot$};
\node at (2.094395,2.475194) {$\cdot$};
\node at (0.000000,2.475194) {$\cdot$};
\node at (4.188790,1.256637) {$\cdot$};
\node at (4.188790,2.475194) {$\cdot$};
\node at (0.000000,1.353301) {$\cdot$};
\node at (0.000000,1.353301) {$\cdot$};
\node at (0.000000,2.665594) {$\cdot$};
\node at (0.000000,2.665594) {$\cdot$};
\node at (2.094395,1.353301) {$\cdot$};
\node at (0.000000,1.353301) {$\cdot$};
\node at (2.094395,2.665594) {$\cdot$};
\node at (0.000000,2.665594) {$\cdot$};
\node at (4.188790,1.353301) {$\cdot$};
\node at (4.188790,2.665594) {$\cdot$};
\node at (0.000000,1.449966) {$\cdot$};
\node at (0.000000,1.449966) {$\cdot$};
\node at (0.000000,2.855993) {$\cdot$};
\node at (0.000000,2.855993) {$\cdot$};
\node at (2.094395,1.449966) {$\cdot$};
\node at (0.000000,1.449966) {$\cdot$};
\node at (2.094395,2.855993) {$\cdot$};
\node at (0.000000,2.855993) {$\cdot$};
\node at (4.188790,1.449966) {$\cdot$};
\node at (4.188790,2.855993) {$\cdot$};
\node at (0.000000,1.546630) {$\cdot$};
\node at (0.000000,1.546630) {$\cdot$};
\node at (0.000000,3.046393) {$\cdot$};
\node at (0.000000,3.046393) {$\cdot$};
\node at (2.094395,1.546630) {$\cdot$};
\node at (0.000000,1.546630) {$\cdot$};
\node at (2.094395,3.046393) {$\cdot$};
\node at (0.000000,3.046393) {$\cdot$};
\node at (4.188790,1.546630) {$\cdot$};
\node at (4.188790,3.046393) {$\cdot$};
\node at (0.000000,1.643295) {$\cdot$};
\node at (0.000000,1.643295) {$\cdot$};
\node at (0.000000,3.236792) {$\cdot$};
\node at (0.000000,3.236792) {$\cdot$};
\node at (2.094395,1.643295) {$\cdot$};
\node at (0.000000,1.643295) {$\cdot$};
\node at (2.094395,3.236792) {$\cdot$};
\node at (0.000000,3.236792) {$\cdot$};
\node at (4.188790,1.643295) {$\cdot$};
\node at (4.188790,3.236792) {$\cdot$};
\node at (0.000000,1.739959) {$\cdot$};
\node at (0.000000,1.739959) {$\cdot$};
\node at (0.000000,3.427192) {$\cdot$};
\node at (0.000000,3.427192) {$\cdot$};
\node at (2.094395,1.739959) {$\cdot$};
\node at (0.000000,1.739959) {$\cdot$};
\node at (2.094395,3.427192) {$\cdot$};
\node at (0.000000,3.427192) {$\cdot$};
\node at (4.188790,1.739959) {$\cdot$};
\node at (4.188790,3.427192) {$\cdot$};
\node at (0.000000,1.836623) {$\cdot$};
\node at (0.000000,1.836623) {$\cdot$};
\node at (0.000000,3.617592) {$\cdot$};
\node at (0.000000,3.617592) {$\cdot$};
\node at (2.094395,1.836623) {$\cdot$};
\node at (0.000000,1.836623) {$\cdot$};
\node at (2.094395,3.617592) {$\cdot$};
\node at (0.000000,3.617592) {$\cdot$};
\node at (4.188790,1.836623) {$\cdot$};
\node at (4.188790,3.617592) {$\cdot$};
\node at (0.000000,1.933288) {$\cdot$};
\node at (0.000000,1.933288) {$\cdot$};
\node at (0.000000,3.807991) {$\cdot$};
\node at (0.000000,3.807991) {$\cdot$};
\node at (2.094395,1.933288) {$\cdot$};
\node at (0.000000,1.933288) {$\cdot$};
\node at (2.094395,3.807991) {$\cdot$};
\node at (0.000000,3.807991) {$\cdot$};
\node at (4.188790,1.933288) {$\cdot$};
\node at (4.188790,3.807991) {$\cdot$};
\node at (0.000000,2.029952) {$\cdot$};
\node at (0.000000,2.029952) {$\cdot$};
\node at (0.000000,3.998391) {$\cdot$};
\node at (0.000000,3.998391) {$\cdot$};
\node at (2.094395,2.029952) {$\cdot$};
\node at (0.000000,2.029952) {$\cdot$};
\node at (2.094395,3.998391) {$\cdot$};
\node at (0.000000,3.998391) {$\cdot$};
\node at (4.188790,2.029952) {$\cdot$};
\node at (4.188790,3.998391) {$\cdot$};
\node at (0.000000,2.126617) {$\cdot$};
\node at (0.000000,2.126617) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (2.094395,2.126617) {$\cdot$};
\node at (0.000000,2.126617) {$\cdot$};
\node at (2.094395,4.188790) {$\cdot$};
\node at (0.000000,4.188790) {$\cdot$};
\node at (4.188790,2.126617) {$\cdot$};
\node at (4.188790,4.188790) {$\cdot$};
\node at (0.000000,2.223281) {$\cdot$};
\node at (0.000000,2.223281) {$\cdot$};
\node at (0.000000,4.379190) {$\cdot$};
\node at (0.000000,4.379190) {$\cdot$};
\node at (2.094395,2.223281) {$\cdot$};
\node at (0.000000,2.223281) {$\cdot$};
\node at (2.094395,4.379190) {$\cdot$};
\node at (0.000000,4.379190) {$\cdot$};
\node at (4.188790,2.223281) {$\cdot$};
\node at (4.188790,4.379190) {$\cdot$};
\node at (0.000000,2.319945) {$\cdot$};
\node at (0.000000,2.319945) {$\cdot$};
\node at (0.000000,4.569589) {$\cdot$};
\node at (0.000000,4.569589) {$\cdot$};
\node at (2.094395,2.319945) {$\cdot$};
\node at (0.000000,2.319945) {$\cdot$};
\node at (2.094395,4.569589) {$\cdot$};
\node at (0.000000,4.569589) {$\cdot$};
\node at (4.188790,2.319945) {$\cdot$};
\node at (4.188790,4.569589) {$\cdot$};
\node at (0.000000,2.416610) {$\cdot$};
\node at (0.000000,2.416610) {$\cdot$};
\node at (0.000000,4.759989) {$\cdot$};
\node at (0.000000,4.759989) {$\cdot$};
\node at (2.094395,2.416610) {$\cdot$};
\node at (0.000000,2.416610) {$\cdot$};
\node at (2.094395,4.759989) {$\cdot$};
\node at (0.000000,4.759989) {$\cdot$};
\node at (4.188790,2.416610) {$\cdot$};
\node at (4.188790,4.759989) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (0.000000,4.950388) {$\cdot$};
\node at (0.000000,4.950388) {$\cdot$};
\node at (2.094395,2.513274) {$\cdot$};
\node at (0.000000,2.513274) {$\cdot$};
\node at (2.094395,4.950388) {$\cdot$};
\node at (0.000000,4.950388) {$\cdot$};
\node at (4.188790,2.513274) {$\cdot$};
\node at (4.188790,4.950388) {$\cdot$};
\node at (0.000000,2.609939) {$\cdot$};
\node at (0.000000,2.609939) {$\cdot$};
\node at (0.000000,5.140788) {$\cdot$};
\node at (0.000000,5.140788) {$\cdot$};
\node at (2.094395,2.609939) {$\cdot$};
\node at (0.000000,2.609939) {$\cdot$};
\node at (2.094395,5.140788) {$\cdot$};
\node at (0.000000,5.140788) {$\cdot$};
\node at (4.188790,2.609939) {$\cdot$};
\node at (4.188790,5.140788) {$\cdot$};
\node at (0.000000,2.706603) {$\cdot$};
\node at (0.000000,2.706603) {$\cdot$};
\node at (0.000000,5.331188) {$\cdot$};
\node at (0.000000,5.331188) {$\cdot$};
\node at (2.094395,2.706603) {$\cdot$};
\node at (0.000000,2.706603) {$\cdot$};
\node at (2.094395,5.331188) {$\cdot$};
\node at (0.000000,5.331188) {$\cdot$};
\node at (4.188790,2.706603) {$\cdot$};
\node at (4.188790,5.331188) {$\cdot$};
\node at (0.000000,2.803267) {$\cdot$};
\node at (0.000000,2.803267) {$\cdot$};
\node at (0.000000,5.521587) {$\cdot$};
\node at (0.000000,5.521587) {$\cdot$};
\node at (2.094395,2.803267) {$\cdot$};
\node at (0.000000,2.803267) {$\cdot$};
\node at (2.094395,5.521587) {$\cdot$};
\node at (0.000000,5.521587) {$\cdot$};
\node at (4.188790,2.803267) {$\cdot$};
\node at (4.188790,5.521587) {$\cdot$};
\node at (0.000000,2.899932) {$\cdot$};
\node at (0.000000,2.899932) {$\cdot$};
\node at (0.000000,5.711987) {$\cdot$};
\node at (0.000000,5.711987) {$\cdot$};
\node at (2.094395,2.899932) {$\cdot$};
\node at (0.000000,2.899932) {$\cdot$};
\node at (2.094395,5.711987) {$\cdot$};
\node at (0.000000,5.711987) {$\cdot$};
\node at (4.188790,2.899932) {$\cdot$};
\node at (4.188790,5.711987) {$\cdot$};
\node at (0.000000,2.996596) {$\cdot$};
\node at (0.000000,2.996596) {$\cdot$};
\node at (0.000000,5.902386) {$\cdot$};
\node at (0.000000,5.902386) {$\cdot$};
\node at (2.094395,2.996596) {$\cdot$};
\node at (0.000000,2.996596) {$\cdot$};
\node at (2.094395,5.902386) {$\cdot$};
\node at (0.000000,5.902386) {$\cdot$};
\node at (4.188790,2.996596) {$\cdot$};
\node at (4.188790,5.902386) {$\cdot$};
\node at (0.000000,3.093260) {$\cdot$};
\node at (0.000000,3.093260) {$\cdot$};
\node at (0.000000,6.092786) {$\cdot$};
\node at (0.000000,6.092786) {$\cdot$};
\node at (2.094395,3.093260) {$\cdot$};
\node at (0.000000,3.093260) {$\cdot$};
\node at (2.094395,6.092786) {$\cdot$};
\node at (0.000000,6.092786) {$\cdot$};
\node at (4.188790,3.093260) {$\cdot$};
\node at (4.188790,6.092786) {$\cdot$};
\node at (0.000000,3.189925) {$\cdot$};
\node at (0.000000,3.189925) {$\cdot$};
\node at (2.094395,3.189925) {$\cdot$};
\node at (0.000000,3.189925) {$\cdot$};
\node at (4.188790,3.189925) {$\cdot$};
\node at (0.000000,3.286589) {$\cdot$};
\node at (0.000000,3.286589) {$\cdot$};
\node at (2.094395,3.286589) {$\cdot$};
\node at (0.000000,3.286589) {$\cdot$};
\node at (4.188790,3.286589) {$\cdot$};
\node at (0.000000,3.383254) {$\cdot$};
\node at (0.000000,3.383254) {$\cdot$};
\node at (2.094395,3.383254) {$\cdot$};
\node at (0.000000,3.383254) {$\cdot$};
\node at (4.188790,3.383254) {$\cdot$};
\node at (0.000000,3.479918) {$\cdot$};
\node at (0.000000,3.479918) {$\cdot$};
\node at (2.094395,3.479918) {$\cdot$};
\node at (0.000000,3.479918) {$\cdot$};
\node at (4.188790,3.479918) {$\cdot$};
\node at (0.000000,3.576582) {$\cdot$};
\node at (0.000000,3.576582) {$\cdot$};
\node at (2.094395,3.576582) {$\cdot$};
\node at (0.000000,3.576582) {$\cdot$};
\node at (4.188790,3.576582) {$\cdot$};
\node at (0.000000,3.673247) {$\cdot$};
\node at (0.000000,3.673247) {$\cdot$};
\node at (2.094395,3.673247) {$\cdot$};
\node at (0.000000,3.673247) {$\cdot$};
\node at (4.188790,3.673247) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (2.094395,3.769911) {$\cdot$};
\node at (0.000000,3.769911) {$\cdot$};
\node at (4.188790,3.769911) {$\cdot$};
\node at (0.000000,3.866576) {$\cdot$};
\node at (0.000000,3.866576) {$\cdot$};
\node at (2.094395,3.866576) {$\cdot$};
\node at (0.000000,3.866576) {$\cdot$};
\node at (4.188790,3.866576) {$\cdot$};
\node at (0.000000,3.963240) {$\cdot$};
\node at (0.000000,3.963240) {$\cdot$};
\node at (2.094395,3.963240) {$\cdot$};
\node at (0.000000,3.963240) {$\cdot$};
\node at (4.188790,3.963240) {$\cdot$};
\node at (0.000000,4.059904) {$\cdot$};
\node at (0.000000,4.059904) {$\cdot$};
\node at (2.094395,4.059904) {$\cdot$};
\node at (0.000000,4.059904) {$\cdot$};
\node at (4.188790,4.059904) {$\cdot$};
\node at (0.000000,4.156569) {$\cdot$};
\node at (0.000000,4.156569) {$\cdot$};
\node at (2.094395,4.156569) {$\cdot$};
\node at (0.000000,4.156569) {$\cdot$};
\node at (4.188790,4.156569) {$\cdot$};
\node at (0.000000,4.253233) {$\cdot$};
\node at (0.000000,4.253233) {$\cdot$};
\node at (2.094395,4.253233) {$\cdot$};
\node at (0.000000,4.253233) {$\cdot$};
\node at (4.188790,4.253233) {$\cdot$};
\node at (0.000000,4.349898) {$\cdot$};
\node at (0.000000,4.349898) {$\cdot$};
\node at (2.094395,4.349898) {$\cdot$};
\node at (0.000000,4.349898) {$\cdot$};
\node at (4.188790,4.349898) {$\cdot$};
\node at (0.000000,4.446562) {$\cdot$};
\node at (0.000000,4.446562) {$\cdot$};
\node at (2.094395,4.446562) {$\cdot$};
\node at (0.000000,4.446562) {$\cdot$};
\node at (4.188790,4.446562) {$\cdot$};
\node at (0.000000,4.543226) {$\cdot$};
\node at (0.000000,4.543226) {$\cdot$};
\node at (2.094395,4.543226) {$\cdot$};
\node at (0.000000,4.543226) {$\cdot$};
\node at (4.188790,4.543226) {$\cdot$};
\node at (0.000000,4.639891) {$\cdot$};
\node at (0.000000,4.639891) {$\cdot$};
\node at (2.094395,4.639891) {$\cdot$};
\node at (0.000000,4.639891) {$\cdot$};
\node at (4.188790,4.639891) {$\cdot$};
\node at (0.000000,4.736555) {$\cdot$};
\node at (0.000000,4.736555) {$\cdot$};
\node at (2.094395,4.736555) {$\cdot$};
\node at (0.000000,4.736555) {$\cdot$};
\node at (4.188790,4.736555) {$\cdot$};
\node at (0.000000,4.833219) {$\cdot$};
\node at (0.000000,4.833219) {$\cdot$};
\node at (2.094395,4.833219) {$\cdot$};
\node at (0.000000,4.833219) {$\cdot$};
\node at (4.188790,4.833219) {$\cdot$};
\node at (0.000000,4.929884) {$\cdot$};
\node at (0.000000,4.929884) {$\cdot$};
\node at (2.094395,4.929884) {$\cdot$};
\node at (0.000000,4.929884) {$\cdot$};
\node at (4.188790,4.929884) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (2.094395,5.026548) {$\cdot$};
\node at (0.000000,5.026548) {$\cdot$};
\node at (4.188790,5.026548) {$\cdot$};
\node at (0.000000,5.123213) {$\cdot$};
\node at (0.000000,5.123213) {$\cdot$};
\node at (2.094395,5.123213) {$\cdot$};
\node at (0.000000,5.123213) {$\cdot$};
\node at (4.188790,5.123213) {$\cdot$};
\node at (0.000000,5.219877) {$\cdot$};
\node at (0.000000,5.219877) {$\cdot$};
\node at (2.094395,5.219877) {$\cdot$};
\node at (0.000000,5.219877) {$\cdot$};
\node at (4.188790,5.219877) {$\cdot$};
\node at (0.000000,5.316541) {$\cdot$};
\node at (0.000000,5.316541) {$\cdot$};
\node at (2.094395,5.316541) {$\cdot$};
\node at (0.000000,5.316541) {$\cdot$};
\node at (4.188790,5.316541) {$\cdot$};
\node at (0.000000,5.413206) {$\cdot$};
\node at (0.000000,5.413206) {$\cdot$};
\node at (2.094395,5.413206) {$\cdot$};
\node at (0.000000,5.413206) {$\cdot$};
\node at (4.188790,5.413206) {$\cdot$};
\node at (0.000000,5.509870) {$\cdot$};
\node at (0.000000,5.509870) {$\cdot$};
\node at (2.094395,5.509870) {$\cdot$};
\node at (0.000000,5.509870) {$\cdot$};
\node at (4.188790,5.509870) {$\cdot$};
\node at (0.000000,5.606535) {$\cdot$};
\node at (0.000000,5.606535) {$\cdot$};
\node at (2.094395,5.606535) {$\cdot$};
\node at (0.000000,5.606535) {$\cdot$};
\node at (4.188790,5.606535) {$\cdot$};
\node at (0.000000,5.703199) {$\cdot$};
\node at (0.000000,5.703199) {$\cdot$};
\node at (2.094395,5.703199) {$\cdot$};
\node at (0.000000,5.703199) {$\cdot$};
\node at (4.188790,5.703199) {$\cdot$};
\node at (0.000000,5.799863) {$\cdot$};
\node at (0.000000,5.799863) {$\cdot$};
\node at (2.094395,5.799863) {$\cdot$};
\node at (0.000000,5.799863) {$\cdot$};
\node at (4.188790,5.799863) {$\cdot$};
\node at (0.000000,5.896528) {$\cdot$};
\node at (0.000000,5.896528) {$\cdot$};
\node at (2.094395,5.896528) {$\cdot$};
\node at (0.000000,5.896528) {$\cdot$};
\node at (4.188790,5.896528) {$\cdot$};
\node at (0.000000,5.993192) {$\cdot$};
\node at (0.000000,5.993192) {$\cdot$};
\node at (2.094395,5.993192) {$\cdot$};
\node at (0.000000,5.993192) {$\cdot$};
\node at (4.188790,5.993192) {$\cdot$};
\node at (0.000000,6.089857) {$\cdot$};
\node at (0.000000,6.089857) {$\cdot$};
\node at (2.094395,6.089857) {$\cdot$};
\node at (0.000000,6.089857) {$\cdot$};
\node at (4.188790,6.089857) {$\cdot$};
\node at (0.000000,6.186521) {$\cdot$};
\node at (0.000000,6.186521) {$\cdot$};
\node at (2.094395,6.186521) {$\cdot$};
\node at (0.000000,6.186521) {$\cdot$};
    % The circle is drawn with `(x,y) circle (radius)`
    % You can draw the outer border and fill the inner area differently.
    % Here I use gray, semitransparent filling to not cover the axes below the circle
 
    % Place the equation into the circle:
\end{tikzpicture}
